GRAND-EDGE: A Universal, Jamming-resilient Algorithm with Error-and-Erasure Decoding

Random jammers that overpower transmitted signals are a practical concern for many wireless communication protocols. As such, wireless receivers must be able to cope with standard channel noise and jamming (intentional or unintentional). To address this challenge, we propose a novel method to augment the resilience of the recent family of universal error-correcting GRAND algorithms. This method, called Erasure Decoding by Gaussian Elimination (EDGE), impacts the syndrome check block and is applicable to any variant of GRAND. We show that the proposed EDGE method naturally reverts to the original syndrome check function in the absence of erasures caused by jamming. We demonstrate this by implementing and evaluating GRAND-EDGE and ORBGRAND-EDGE. Simulation results, using a Random Linear Code (RLC) with a code rate of $105/128$, show that the EDGE variants lower both the Block Error Rate (BLER) and the computational complexity by up to five order of magnitude compared to the original GRAND and ORBGRAND algorithms. We further compare ORBGRAND-EDGE to Ordered Statistics Decoding (OSD), and demonstrate an improvement of up to three orders of magnitude in the BLER.

==> Final Submission/figures/BLER_GRAND_RLC_N128_K105_e.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={Erasure Probability}, xlabel style={yshift=0.4em},
    ylabel={BLER}, ylabel style={yshift=-0.50em},
    xmin = -0.01,
    xmax = 0.3,
    % ymin = 1e-7,
    ymax = 2,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=6.25cm,
    thick,
    mark size=3,
    legend pos=north east,
    legend style={
    at={(3.00,0.25)},
     anchor={west},
     cells={anchor=west},
     column sep= 2mm,
      font=\fontsize{7.5pt}{7.2}\selectfont,
    },
    legend to name=legend:grand-results2,
    % legend cell align={left},
    % legend style={at={(0.00,0.27)},anchor=west,
    %         font=\fontsize{8pt}{7.2}\selectfont},
    legend columns=2,
    x dir=reverse
]
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 1.00000e+00
2.900e-01 1.00000e+00
2.800e-01 1.00000e+00
2.700e-01 1.00000e+00
2.600e-01 1.00000e+00
2.500e-01 1.00000e+00
2.400e-01 1.00000e+00
2.300e-01 1.00000e+00
2.200e-01 9.99900e-01
2.100e-01 9.99900e-01
2.000e-01 9.99900e-01
1.900e-01 9.99600e-01
1.800e-01 9.99500e-01
1.700e-01 9.99200e-01
1.600e-01 9.98800e-01
1.500e-01 9.98300e-01
1.400e-01 9.97400e-01
1.300e-01 9.95700e-01
1.200e-01 9.93500e-01
1.100e-01 9.89600e-01
1.000e-01 9.82600e-01
9.000e-02 9.72800e-01
8.000e-02 9.57700e-01
7.000e-02 9.35500e-01
6.000e-02 9.04700e-01
5.000e-02 8.59600e-01
4.000e-02 7.96300e-01
3.000e-02 7.14000e-01
2.000e-02 6.10000e-01
1.000e-02 4.82400e-01
0.000e+00 3.46500e-01
};
\addlegendentry{GRAND (SNR$=6$dB)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.99800e-01
2.900e-01 9.99800e-01
2.800e-01 9.99800e-01
2.700e-01 9.99600e-01
2.600e-01 9.98600e-01
2.500e-01 9.97200e-01
2.400e-01 9.94700e-01
2.300e-01 9.92300e-01
2.200e-01 9.87600e-01
2.100e-01 9.81300e-01
2.000e-01 9.72000e-01
1.900e-01 9.58600e-01
1.800e-01 9.43300e-01
1.700e-01 9.22600e-01
1.600e-01 8.99300e-01
1.500e-01 8.75400e-01
1.400e-01 8.47600e-01
1.300e-01 8.10500e-01
1.200e-01 7.75200e-01
1.100e-01 7.36400e-01
1.000e-01 6.96000e-01
9.000e-02 6.50100e-01
8.000e-02 6.07000e-01
7.000e-02 5.65000e-01
6.000e-02 5.19700e-01
5.000e-02 4.74500e-01
4.000e-02 4.29900e-01
3.000e-02 3.93800e-01
2.000e-02 3.64400e-01
1.000e-02 3.49600e-01
0.000e+00 3.46500e-01
% 3.000e-02 4.00833e-01
% 2.000e-02 3.71000e-01
% 1.000e-02 3.44000e-01
};
\addlegendentry{GRAND-EDGE (SNR$=6$dB)}


\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 1.00000e+00
2.900e-01 1.00000e+00
2.800e-01 1.00000e+00
2.700e-01 1.00000e+00
2.600e-01 1.00000e+00
2.500e-01 1.00000e+00
2.400e-01 1.00000e+00
2.300e-01 9.99900e-01
2.200e-01 9.99800e-01
2.100e-01 9.99800e-01
2.000e-01 9.99600e-01
1.900e-01 9.99200e-01
1.800e-01 9.98600e-01
1.700e-01 9.97200e-01
1.600e-01 9.96200e-01
1.500e-01 9.93600e-01
1.400e-01 9.89400e-01
1.300e-01 9.82100e-01
1.200e-01 9.71700e-01
1.100e-01 9.57000e-01
1.000e-01 9.32200e-01
9.000e-02 8.97700e-01
8.000e-02 8.47000e-01
7.000e-02 7.75100e-01
6.000e-02 6.73700e-01
5.000e-02 5.62500e-01
4.000e-02 4.28800e-01
3.000e-02 2.84500e-01
2.000e-02 1.53000e-01
1.000e-02 5.77000e-02
0.000e+00 7.80000e-03
};
\addlegendentry{GRAND (SNR$=8$dB)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.99500e-01
2.900e-01 9.99200e-01
2.800e-01 9.98300e-01
2.700e-01 9.96500e-01
2.600e-01 9.93500e-01
2.500e-01 9.85300e-01
2.400e-01 9.72400e-01
2.300e-01 9.53900e-01
2.200e-01 9.31100e-01
2.100e-01 8.95900e-01
2.000e-01 8.51300e-01
1.900e-01 7.96700e-01
1.800e-01 7.28400e-01
1.700e-01 6.47300e-01
1.600e-01 5.66200e-01
1.500e-01 4.87000e-01
1.400e-01 4.13200e-01
1.300e-01 3.40900e-01
1.200e-01 2.72300e-01
1.100e-01 2.18600e-01
1.000e-01 1.74100e-01
9.000e-02 1.32600e-01
8.000e-02 9.91000e-02
7.000e-02 7.41000e-02
6.000e-02 5.21000e-02
5.000e-02 3.61000e-02
4.000e-02 2.54000e-02
3.000e-02 1.69000e-02
2.000e-02 1.25000e-02
1.000e-02 1.00000e-02
0.000e+00 7.80000e-03
};
\addlegendentry{GRAND-EDGE (SNR$=8$dB)}

\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 1.00000e+00
2.900e-01 1.00000e+00
2.800e-01 1.00000e+00
2.700e-01 1.00000e+00
2.600e-01 1.00000e+00
2.500e-01 1.00000e+00
2.400e-01 1.00000e+00
2.300e-01 9.99900e-01
2.200e-01 9.99800e-01
2.100e-01 9.99700e-01
2.000e-01 9.99400e-01
1.900e-01 9.98600e-01
1.800e-01 9.97800e-01
1.700e-01 9.95900e-01
1.600e-01 9.93000e-01
1.500e-01 9.89000e-01
1.400e-01 9.82500e-01
1.300e-01 9.71600e-01
1.200e-01 9.56600e-01
1.100e-01 9.34900e-01
1.000e-01 8.96600e-01
9.000e-02 8.47200e-01
8.000e-02 7.77800e-01
7.000e-02 6.81000e-01
6.000e-02 5.59500e-01
5.000e-02 4.29400e-01
4.000e-02 2.83900e-01
3.000e-02 1.48100e-01
2.000e-02 5.25000e-02
1.000e-02 8.80000e-03
0.000e+00 6.47232e-06
};
\addlegendentry{GRAND (SNR$=10$dB)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.98700e-01
2.900e-01 9.97400e-01
2.800e-01 9.95900e-01
2.700e-01 9.92600e-01
2.600e-01 9.87300e-01
2.500e-01 9.73800e-01
2.400e-01 9.52800e-01
2.300e-01 9.23700e-01
2.200e-01 8.83600e-01
2.100e-01 8.25800e-01
2.000e-01 7.52000e-01
1.900e-01 6.69100e-01
1.800e-01 5.65900e-01
1.700e-01 4.54100e-01
1.600e-01 3.49800e-01
1.500e-01 2.55000e-01
1.400e-01 1.78000e-01
1.300e-01 1.16700e-01
1.200e-01 6.97000e-02
1.100e-01 4.05000e-02
1.000e-01 2.27000e-02
9.000e-02 1.17000e-02
8.000e-02 5.70000e-03
7.000e-02 3.54409e-03
6.000e-02 1.65027e-03
5.000e-02 9.66538e-04
4.000e-02 3.38133e-04
3.000e-02 1.43757e-04
2.000e-02 5.51461e-05
1.000e-02 1.74108e-05
0.000e+00 6.47232e-06
};
\addlegendentry{GRAND-EDGE (SNR$=10$dB)}

\addplot[
    color=Paired-7,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 1.00000e+00
2.900e-01 1.00000e+00
2.800e-01 1.00000e+00
2.700e-01 1.00000e+00
2.600e-01 1.00000e+00
2.500e-01 1.00000e+00
2.400e-01 1.00000e+00
2.300e-01 9.99900e-01
2.200e-01 9.99800e-01
2.100e-01 9.99600e-01
2.000e-01 9.99300e-01
1.900e-01 9.98500e-01
1.800e-01 9.97800e-01
1.700e-01 9.95800e-01
1.600e-01 9.92900e-01
1.500e-01 9.88800e-01
1.400e-01 9.81300e-01
1.300e-01 9.69800e-01
1.200e-01 9.54000e-01
1.100e-01 9.30200e-01
1.000e-01 8.90400e-01
9.000e-02 8.37900e-01
8.000e-02 7.64300e-01
7.000e-02 6.63700e-01
6.000e-02 5.38800e-01
5.000e-02 4.06000e-01
4.000e-02 2.61200e-01
3.000e-02 1.31700e-01
2.000e-02 4.34000e-02
1.000e-02 5.40000e-03
0.000e-00 1.02601e-09
};
\addlegendentry{GRAND (SNR$=12$dB)}

\addplot[
    color=Paired-7,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
5.000e-01 1.00000e+00
4.900e-01 1.00000e+00
4.800e-01 1.00000e+00
4.700e-01 1.00000e+00
4.600e-01 1.00000e+00
4.500e-01 1.00000e+00
4.400e-01 1.00000e+00
4.300e-01 1.00000e+00
4.200e-01 1.00000e+00
4.100e-01 1.00000e+00
4.000e-01 1.00000e+00
3.900e-01 1.00000e+00
3.800e-01 1.00000e+00
3.700e-01 1.00000e+00
3.600e-01 1.00000e+00
3.500e-01 1.00000e+00
3.400e-01 1.00000e+00
3.300e-01 1.00000e+00
3.200e-01 9.99900e-01
3.100e-01 9.99700e-01
3.000e-01 9.98700e-01
2.900e-01 9.97400e-01
2.800e-01 9.95700e-01
2.700e-01 9.92200e-01
2.600e-01 9.86300e-01
2.500e-01 9.71400e-01
2.400e-01 9.49200e-01
2.300e-01 9.17700e-01
2.200e-01 8.75000e-01
2.100e-01 8.13500e-01
2.000e-01 7.33400e-01
1.900e-01 6.44400e-01
1.800e-01 5.34800e-01
1.700e-01 4.15900e-01
1.600e-01 3.08100e-01
1.500e-01 2.13300e-01
1.400e-01 1.36700e-01
1.300e-01 8.02000e-02
1.200e-01 4.09000e-02
1.100e-01 2.01000e-02
1.000e-01 8.60000e-03
9.000e-02 3.18593e-03
8.000e-02 1.35888e-03
7.000e-02 5.01671e-04
6.000e-02 1.34715e-04
5.000e-02 3.83910e-05
4.000e-02 8.19878e-06
3.000e-02 2.00185e-06
2.000e-02 3.16944e-07
1.000e-02 2.74255e-08
0.000e-00 7.10290e-10
};
\addlegendentry{GRAND-EDGE (SNR$=12$dB)}



\end{axis}

% \node at (3.70,5.00) {$\text{5G CA-Polar}[128,105]$};
\end{tikzpicture}

==> Final Submission/figures/BLER_GRAND_RLC_N128_K105_p.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={AWGN SNR (\text{dB})}, xlabel style={yshift=0.4em},
    ylabel={BLER}, ylabel style={yshift=-0.50em},
    xmin = 6,
    xmax = 12,
    ymin = 1e-8,
    ymax = 2,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=6.25cm,
    thick,
    mark size=3,
    legend pos=north east,
    legend style={
    at={(3.00,0.25)},
     anchor={west},
     cells={anchor=west},
     column sep= 2mm,
      font=\fontsize{7.5pt}{7.2}\selectfont,
    },
    legend to name=legend:grand-results1,
    % legend cell align={left},
    % legend style={at={(0.00,0.27)},anchor=west,
    %         font=\fontsize{8pt}{7.2}\selectfont},
    legend columns=2,
]
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 6.10000e-01
6.250e+00 5.33400e-01
6.500e+00 4.60800e-01
6.750e+00 3.93600e-01
7.000e+00 3.29300e-01
7.250e+00 2.73600e-01
7.500e+00 2.23600e-01
7.750e+00 1.84200e-01
8.000e+00 1.53000e-01
8.250e+00 1.26100e-01
8.500e+00 1.07900e-01
8.750e+00 8.95000e-02
9.000e+00 7.81000e-02
9.250e+00 6.86000e-02
9.500e+00 6.25000e-02
9.750e+00 5.68000e-02
1.000e+01 5.25000e-02
1.025e+01 5.06000e-02
1.050e+01 4.78000e-02
1.075e+01 4.59000e-02
1.100e+01 4.51000e-02
1.125e+01 4.42000e-02
1.150e+01 4.38000e-02
1.175e+01 4.35000e-02
1.200e+01 4.34000e-02
};
\addlegendentry{GRAND ($e=0.02$)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 3.64400e-01
6.250e+00 2.76300e-01
6.500e+00 2.00000e-01
6.750e+00 1.42300e-01
7.000e+00 9.74000e-02
7.250e+00 6.38000e-02
7.500e+00 3.77000e-02
7.750e+00 2.12000e-02
8.000e+00 1.25000e-02
8.250e+00 6.80000e-03
8.500e+00 3.54409e-03
8.750e+00 1.92286e-03
9.000e+00 8.83018e-04
9.250e+00 4.40890e-04
9.500e+00 2.62772e-04
9.750e+00 8.70928e-05
1.000e+01 5.51461e-05
1.025e+01 2.71013e-05
1.050e+01 1.34519e-05
1.075e+01 5.16152e-06
1.100e+01 2.42360e-06
1.125e+01 1.15800e-06
1.150e+01 7.62207e-07
1.175e+01 4.87286e-07
1.200e+01 3.16944e-07
};
\addlegendentry{GRAND-EDGE ($e=0.02$)}

\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 8.59600e-01
6.250e+00 8.22700e-01
6.500e+00 7.84200e-01
6.750e+00 7.41600e-01
7.000e+00 7.01900e-01
7.250e+00 6.64500e-01
7.500e+00 6.27000e-01
7.750e+00 5.93600e-01
8.000e+00 5.62500e-01
8.250e+00 5.33000e-01
8.500e+00 5.08600e-01
8.750e+00 4.88400e-01
9.000e+00 4.69800e-01
9.250e+00 4.55300e-01
9.500e+00 4.45300e-01
9.750e+00 4.36700e-01
1.000e+01 4.29400e-01
1.025e+01 4.23400e-01
1.050e+01 4.18200e-01
1.075e+01 4.13600e-01
1.100e+01 4.10400e-01
1.125e+01 4.08400e-01
1.150e+01 4.07000e-01
1.175e+01 4.06200e-01
1.200e+01 4.06000e-01
};
\addlegendentry{GRAND ($e=0.05$)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 4.74500e-01
6.250e+00 3.80600e-01
6.500e+00 3.03000e-01
6.750e+00 2.34400e-01
7.000e+00 1.73900e-01
7.250e+00 1.26800e-01
7.500e+00 8.55000e-02
7.750e+00 5.55000e-02
8.000e+00 3.61000e-02
8.250e+00 2.24000e-02
8.500e+00 1.43000e-02
8.750e+00 9.40000e-03
9.000e+00 6.20000e-03
9.250e+00 4.31816e-03
9.500e+00 2.24427e-03
9.750e+00 1.39684e-03
1.000e+01 9.66538e-04
1.025e+01 5.97707e-04
1.050e+01 3.80515e-04
1.075e+01 2.09847e-04
1.100e+01 1.39518e-04
1.125e+01 8.82912e-05
1.150e+01 6.20552e-05
1.175e+01 5.33115e-05
1.200e+01 3.83910e-05
};
\addlegendentry{GRAND-EDGE ($e=0.05$)}



\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 9.82600e-01
6.250e+00 9.76000e-01
6.500e+00 9.70600e-01
6.750e+00 9.64000e-01
7.000e+00 9.58400e-01
7.250e+00 9.51500e-01
7.500e+00 9.44900e-01
7.750e+00 9.38900e-01
8.000e+00 9.32200e-01
8.250e+00 9.25800e-01
8.500e+00 9.19500e-01
8.750e+00 9.14000e-01
9.000e+00 9.09300e-01
9.250e+00 9.05100e-01
9.500e+00 9.01400e-01
9.750e+00 8.98600e-01
1.000e+01 8.96600e-01
1.025e+01 8.95100e-01
1.050e+01 8.93300e-01
1.075e+01 8.91700e-01
1.100e+01 8.91100e-01
1.125e+01 8.91100e-01
1.150e+01 8.90600e-01
1.175e+01 8.90500e-01
1.200e+01 8.90400e-01
};
\addlegendentry{GRAND ($e=0.10$)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 6.96000e-01
6.250e+00 6.25500e-01
6.500e+00 5.52500e-01
6.750e+00 4.76500e-01
7.000e+00 4.02500e-01
7.250e+00 3.34200e-01
7.500e+00 2.71300e-01
7.750e+00 2.20500e-01
8.000e+00 1.74100e-01
8.250e+00 1.37600e-01
8.500e+00 1.06300e-01
8.750e+00 7.99000e-02
9.000e+00 6.10000e-02
9.250e+00 4.73000e-02
9.500e+00 3.70000e-02
9.750e+00 2.80000e-02
1.000e+01 2.27000e-02
1.025e+01 1.87000e-02
1.050e+01 1.58000e-02
1.075e+01 1.25000e-02
1.100e+01 1.11000e-02
1.125e+01 9.70000e-03
1.150e+01 9.00000e-03
1.175e+01 8.70000e-03
1.200e+01 8.60000e-03
};
\addlegendentry{GRAND-EDGE ($e=0.10$)}



\end{axis}

% \node at (3.70,5.00) {$\text{5G CA-Polar}[128,105]$};
\end{tikzpicture}

==> Final Submission/figures/BLER_ORBGRAND_RLC_N128_K105_e.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={Erasure Probability}, xlabel style={yshift=0.4em},
    ylabel={BLER}, ylabel style={yshift=-0.50em},
    xmin = -0.01,
    xmax = 0.3,
    % ymin = 1e-7,
    ymax = 2,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=6.25cm,
    thick,
    mark size=3,
    legend pos=north east,
    legend style={
    at={(3.00,0.25)},
     anchor={west},
     cells={anchor=west},
     column sep= 2mm,
      font=\fontsize{7.5pt}{7.2}\selectfont,
    },
    legend to name=legend:orbgrand-results2,
    % legend cell align={left},
    % legend style={at={(0.00,0.27)},anchor=west,
    %         font=\fontsize{8pt}{7.2}\selectfont},
    legend columns=2,
    x dir=reverse
]
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 1.00000e+00
2.900e-01 9.99000e-01
2.800e-01 9.99000e-01
2.700e-01 9.99000e-01
2.600e-01 9.99000e-01
2.500e-01 9.98000e-01
2.400e-01 9.97000e-01
2.300e-01 9.97000e-01
2.200e-01 9.94000e-01
2.100e-01 9.90000e-01
2.000e-01 9.81000e-01
1.900e-01 9.70000e-01
1.800e-01 9.53000e-01
1.700e-01 9.25000e-01
1.600e-01 8.94000e-01
1.500e-01 8.49000e-01
1.400e-01 7.87000e-01
1.300e-01 7.18000e-01
1.200e-01 6.51000e-01
1.100e-01 5.54000e-01
1.000e-01 4.71000e-01
9.000e-02 3.82000e-01
8.000e-02 2.84000e-01
7.000e-02 2.08000e-01
6.000e-02 1.42000e-01
5.000e-02 1.04000e-01
4.000e-02 6.80000e-02
3.000e-02 4.38982e-02
2.000e-02 2.69542e-02
1.000e-02 1.97941e-02
0.000e+00 1.13843e-02
};
\addlegendentry{ORBGRAND (SNR$=6$dB)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.99800e-01
2.900e-01 9.99800e-01
2.800e-01 9.99800e-01
2.700e-01 9.99300e-01
2.600e-01 9.97900e-01
2.500e-01 9.95900e-01
2.400e-01 9.92400e-01
2.300e-01 9.86500e-01
2.200e-01 9.76700e-01
2.100e-01 9.61500e-01
2.000e-01 9.40300e-01
1.900e-01 9.08200e-01
1.800e-01 8.71100e-01
1.700e-01 8.20800e-01
1.600e-01 7.61200e-01
1.500e-01 6.97000e-01
1.400e-01 6.26400e-01
1.300e-01 5.56300e-01
1.200e-01 4.79600e-01
1.100e-01 4.03600e-01
1.000e-01 3.28000e-01
9.000e-02 2.60000e-01
8.000e-02 2.03800e-01
7.000e-02 1.56700e-01
6.000e-02 1.14300e-01
5.000e-02 8.27000e-02
4.000e-02 5.64000e-02
3.000e-02 3.84000e-02
2.000e-02 2.44000e-02
1.000e-02 1.59000e-02
0.000e+00 9.30000e-03
};
\addlegendentry{ORBGRAND-EDGE (SNR$=6$dB)}


\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 1.00000e+00
2.900e-01 9.99000e-01
2.800e-01 9.99000e-01
2.700e-01 9.98000e-01
2.600e-01 9.97000e-01
2.500e-01 9.92000e-01
2.400e-01 9.87000e-01
2.300e-01 9.71000e-01
2.200e-01 9.56000e-01
2.100e-01 9.35000e-01
2.000e-01 9.04000e-01
1.900e-01 8.63000e-01
1.800e-01 8.17000e-01
1.700e-01 7.63000e-01
1.600e-01 6.95000e-01
1.500e-01 5.72000e-01
1.400e-01 4.80000e-01
1.300e-01 3.83000e-01
1.200e-01 2.78000e-01
1.100e-01 1.95000e-01
1.000e-01 1.15000e-01
9.000e-02 7.70000e-02
8.000e-02 3.53607e-02
7.000e-02 1.57381e-02
6.000e-02 6.09533e-03
5.000e-02 2.47194e-03
4.000e-02 6.01844e-04
3.000e-02 1.69770e-04
2.000e-02 7.03059e-05
1.000e-02 1.37869e-05
0.000e+00 8.59936e-06
};
\addlegendentry{ORBGRAND (SNR$=8$dB)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.99400e-01
2.900e-01 9.98700e-01
2.800e-01 9.97300e-01
2.700e-01 9.95000e-01
2.600e-01 9.91100e-01
2.500e-01 9.81600e-01
2.400e-01 9.65800e-01
2.300e-01 9.42800e-01
2.200e-01 9.12100e-01
2.100e-01 8.63100e-01
2.000e-01 8.01200e-01
1.900e-01 7.25200e-01
1.800e-01 6.32500e-01
1.700e-01 5.23400e-01
1.600e-01 4.12300e-01
1.500e-01 3.11500e-01
1.400e-01 2.22600e-01
1.300e-01 1.49100e-01
1.200e-01 9.15000e-02
1.100e-01 5.41000e-02
1.000e-01 3.08000e-02
9.000e-02 1.43000e-02
8.000e-02 7.70000e-03
7.000e-02 3.56506e-03
6.000e-02 1.58489e-03
5.000e-02 7.95976e-04
4.000e-02 2.98189e-04
3.000e-02 1.68825e-04
2.000e-02 8.24749e-05
1.000e-02 2.41831e-05
0.000e+00 8.59936e-06
};
\addlegendentry{ORBGRAND-EDGE (SNR$=8$dB)}


\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 9.99200e-01
2.900e-01 9.98800e-01
2.800e-01 9.97700e-01
2.700e-01 9.94600e-01
2.600e-01 9.90700e-01
2.500e-01 9.85200e-01
2.400e-01 9.77300e-01
2.300e-01 9.63000e-01
2.200e-01 9.43700e-01
2.100e-01 9.17200e-01
2.000e-01 8.81400e-01
1.900e-01 8.29700e-01
1.800e-01 7.64400e-01
1.700e-01 6.82900e-01
1.600e-01 5.96600e-01
1.500e-01 4.97900e-01
1.400e-01 3.93800e-01
1.300e-01 2.87000e-01
1.200e-01 2.02300e-01
1.100e-01 1.31400e-01
1.000e-01 7.62000e-02
9.000e-02 3.98000e-02
8.000e-02 1.56000e-02
7.000e-02 6.70000e-03
6.000e-02 2.17070e-03
5.000e-02 4.75014e-04
4.000e-02 1.13281e-04
3.000e-02 1.09872e-05
2.000e-02 9.10062e-07
1.000e-02 5.11023e-08
% 0.000e+00 1.20701e-08
};
\addlegendentry{ORBGRAND (SNR$=10$dB)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.98700e-01
2.900e-01 9.97400e-01
2.800e-01 9.95900e-01
2.700e-01 9.92500e-01
2.600e-01 9.86800e-01
2.500e-01 9.72900e-01
2.400e-01 9.50800e-01
2.300e-01 9.20300e-01
2.200e-01 8.78600e-01
2.100e-01 8.18400e-01
2.000e-01 7.41300e-01
1.900e-01 6.54200e-01
1.800e-01 5.44900e-01
1.700e-01 4.27300e-01
1.600e-01 3.19200e-01
1.500e-01 2.22100e-01
1.400e-01 1.44200e-01
1.300e-01 8.43000e-02
1.200e-01 4.33000e-02
1.100e-01 2.12000e-02
1.000e-01 8.90000e-03
9.000e-02 3.35143e-03
8.000e-02 1.23956e-03
7.000e-02 4.15693e-04
6.000e-02 1.12733e-04
5.000e-02 2.99577e-05
4.000e-02 7.03627e-06
3.000e-02 1.51926e-06
2.000e-02 2.10828e-07
1.000e-02 1.50828e-08
% 0.000e-00 8.53701e-09
};
\addlegendentry{ORBGRAND-EDGE (SNR$=10$dB)}



\addplot[
    color=Paired-7,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 9.99000e-01
2.900e-01 9.98000e-01
2.800e-01 9.97000e-01
2.700e-01 9.94000e-01
2.600e-01 9.91000e-01
2.500e-01 9.84000e-01
2.400e-01 9.77000e-01
2.300e-01 9.59000e-01
2.200e-01 9.29000e-01
2.100e-01 9.05000e-01
2.000e-01 8.62000e-01
1.900e-01 8.17000e-01
1.800e-01 7.46000e-01
1.700e-01 6.76000e-01
1.600e-01 5.93000e-01
1.500e-01 4.65000e-01
1.400e-01 3.65000e-01
1.300e-01 2.66000e-01
1.200e-01 1.80000e-01
1.100e-01 1.26000e-01
1.000e-01 6.10000e-02
9.000e-02 3.38066e-02
8.000e-02 1.41723e-02
7.000e-02 5.85206e-03
6.000e-02 2.07797e-03
5.000e-02 4.29505e-04
4.000e-02 9.02161e-05
3.000e-02 8.41576e-06
2.000e-02 7.47958e-07
1.000e-02 1.79106e-08
};
\addlegendentry{ORBGRAND (SNR$=12$dB)}

\addplot[
    color=Paired-7,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.98700e-01
2.900e-01 9.97400e-01
2.800e-01 9.95700e-01
2.700e-01 9.92100e-01
2.600e-01 9.86200e-01
2.500e-01 9.71300e-01
2.400e-01 9.49100e-01
2.300e-01 9.17600e-01
2.200e-01 8.74900e-01
2.100e-01 8.13300e-01
2.000e-01 7.33000e-01
1.900e-01 6.43800e-01
1.800e-01 5.33800e-01
1.700e-01 4.14800e-01
1.600e-01 3.06800e-01
1.500e-01 2.11800e-01
1.400e-01 1.35300e-01
1.300e-01 7.85000e-02
1.200e-01 3.97000e-02
1.100e-01 1.90000e-02
1.000e-01 8.00000e-03
9.000e-02 2.77500e-03
8.000e-02 1.09018e-03
7.000e-02 3.49284e-04
6.000e-02 9.17117e-05
5.000e-02 2.47302e-05
4.000e-02 4.41317e-06
3.000e-02 1.13004e-06
2.000e-02 9.84280e-08
1.000e-02 3.88567e-09
};
\addlegendentry{ORBGRAND-EDGE (SNR$=12$dB)}



\end{axis}

% \node at (3.70,5.00) {$\text{5G CA-Polar}[128,105]$};
\end{tikzpicture}

==> Final Submission/figures/BLER_ORBGRAND_RLC_N128_K105_p.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={AWGN SNR (\text{dB})}, xlabel style={yshift=0.4em},
    ylabel={BLER}, ylabel style={yshift=-0.50em},
    xmin = 6,
    xmax = 12,
    ymin = 1e-8,
    ymax = 2,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=6.25cm,
    thick,
    mark size=3,
    legend pos=north east,
    legend style={
    at={(3.00,0.25)},
     anchor={west},
     cells={anchor=west},
     column sep= 2mm,
      font=\fontsize{7.5pt}{7.2}\selectfont,
    },
    legend to name=legend:orbgrand-results1,
    % legend cell align={left},
    % legend style={at={(0.00,0.27)},anchor=west,
            % font=\fontsize{8pt}{7.2}\selectfont},
    legend columns=2,
]
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 2.46000e-02
6.250e+00 1.32000e-02
6.500e+00 5.60000e-03
6.750e+00 2.10181e-03
7.000e+00 1.09572e-03
7.250e+00 3.90995e-04
7.500e+00 2.29263e-04
7.750e+00 1.02145e-04
8.000e+00 7.03059e-05
8.250e+00 1.78747e-05
8.500e+00 1.02806e-05
8.750e+00 5.32669e-06
9.000e+00 3.57257e-06
9.250e+00 2.00522e-06
9.500e+00 1.33021e-06
9.750e+00 1.09322e-06
1.000e+01 9.10062e-07
1.025e+01 8.83651e-07
1.050e+01 8.22508e-07
1.075e+01 8.06014e-07
1.100e+01 8.03131e-07
1.125e+01 7.90585e-07
1.150e+01 7.74827e-07
1.175e+01 7.74827e-07
1.200e+01 7.47958e-07
};
\addlegendentry{ORBGRAND ($e=0.02$)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 2.44000e-02
6.250e+00 1.21000e-02
6.500e+00 6.00000e-03
6.750e+00 2.33951e-03
7.000e+00 1.12135e-03
7.250e+00 5.43934e-04
7.500e+00 3.00250e-04
7.750e+00 1.10089e-04
8.000e+00 8.24749e-05
8.250e+00 2.38709e-05
8.500e+00 1.27754e-05
8.750e+00 3.87975e-06
9.000e+00 1.79986e-06
9.250e+00 1.03393e-06
9.500e+00 6.23711e-07
9.750e+00 3.57341e-07
1.000e+01 2.10828e-07
1.025e+01 1.38662e-07
1.050e+01 1.23746e-07
1.075e+01 1.17675e-07
1.100e+01 1.09162e-07
1.125e+01 9.92766e-08
1.150e+01 9.84280e-08
1.175e+01 9.84280e-08
1.200e+01 9.84280e-08
};
\addlegendentry{ORBGRAND-EDGE ($e=0.02$)}

\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 1.05500e-01
6.250e+00 6.70000e-02
6.500e+00 4.23000e-02
6.750e+00 2.72000e-02
7.000e+00 1.57000e-02
7.250e+00 8.50000e-03
7.500e+00 4.15455e-03
7.750e+00 2.91070e-03
8.000e+00 2.47194e-03
8.250e+00 1.58413e-03
8.500e+00 1.17192e-03
8.750e+00 1.00853e-03
9.000e+00 8.77470e-04
9.250e+00 6.98656e-04
9.500e+00 5.69087e-04
9.750e+00 4.97413e-04
1.000e+01 4.75014e-04
1.025e+01 4.59508e-04
1.050e+01 4.45196e-04
1.075e+01 4.42870e-04
1.100e+01 4.36594e-04
1.125e+01 4.36594e-04
1.150e+01 4.30563e-04
1.175e+01 4.29505e-04
1.200e+01 4.29505e-04
};
\addlegendentry{ORBGRAND ($e=0.05$)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 8.27000e-02
6.250e+00 4.82000e-02
6.500e+00 2.95000e-02
6.750e+00 1.60000e-02
7.000e+00 7.40000e-03
7.250e+00 3.12656e-03
7.500e+00 2.36731e-03
7.750e+00 1.35973e-03
8.000e+00 7.95976e-04
8.250e+00 3.48875e-04
8.500e+00 2.38484e-04
8.750e+00 1.32769e-04
9.000e+00 9.17520e-05
9.250e+00 6.94805e-05
9.500e+00 4.52387e-05
9.750e+00 3.31151e-05
1.000e+01 2.99577e-05
1.025e+01 2.83896e-05
1.050e+01 2.69262e-05
1.075e+01 2.66839e-05
1.100e+01 2.59076e-05
1.125e+01 2.53355e-05
1.150e+01 2.50855e-05
1.175e+01 2.50855e-05
1.200e+01 2.47302e-05
};
\addlegendentry{ORBGRAND-EDGE ($e=0.05$)}



\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 4.70200e-01
6.250e+00 3.97100e-01
6.500e+00 3.37100e-01
6.750e+00 2.85800e-01
7.000e+00 2.40100e-01
7.250e+00 2.06400e-01
7.500e+00 1.74700e-01
7.750e+00 1.53100e-01
8.000e+00 1.35200e-01
8.250e+00 1.18800e-01
8.500e+00 1.05900e-01
8.750e+00 9.81000e-02
9.000e+00 9.03000e-02
9.250e+00 8.45000e-02
9.500e+00 8.06000e-02
9.750e+00 7.77000e-02
1.000e+01 7.62000e-02
1.025e+01 7.49000e-02
1.050e+01 7.38000e-02
1.075e+01 7.30000e-02
1.100e+01 7.20000e-02
1.125e+01 7.15000e-02
1.150e+01 7.11000e-02
1.175e+01 7.10000e-02
1.200e+01 7.09000e-02
};
\addlegendentry{ORBGRAND ($e=0.10$)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 3.28000e-01
6.250e+00 2.54400e-01
6.500e+00 1.93000e-01
6.750e+00 1.41900e-01
7.000e+00 1.03400e-01
7.250e+00 7.73000e-02
7.500e+00 5.50000e-02
7.750e+00 3.95000e-02
8.000e+00 3.08000e-02
8.250e+00 2.37000e-02
8.500e+00 1.69000e-02
8.750e+00 1.41000e-02
9.000e+00 1.26000e-02
9.250e+00 1.12000e-02
9.500e+00 9.70000e-03
9.750e+00 9.30000e-03
1.000e+01 8.90000e-03
1.025e+01 8.50000e-03
1.050e+01 8.40000e-03
1.075e+01 8.30000e-03
1.100e+01 8.20000e-03
1.125e+01 8.10000e-03
1.150e+01 8.00000e-03
1.175e+01 8.00000e-03
1.200e+01 8.00000e-03
};
\addlegendentry{ORBGRAND-EDGE ($e=0.10$)}



\end{axis}

% \node at (3.70,5.00) {$\text{5G CA-Polar}[128,105]$};
\end{tikzpicture}

==> Final Submission/figures/ITER_GRAND_RLC_N128_K105_e.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={Erasure Probability}, xlabel style={yshift=0.4em},
    ylabel={Average Iterations}, ylabel style={yshift=-0.50em},
    xmin = -0.01,
    xmax = 0.3,
    % ymin = 1e-7,
    % ymax = 2,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=6.25cm,
    thick,
    mark size=3,
    legend pos=north east,
    legend style={
    at={(3.00,0.25)},
     anchor={west},
     cells={anchor=west},
     column sep= 2mm,
      font=\fontsize{7.5pt}{7.2}\selectfont,
    },
    legend to name=legend:grand-iter-results2,
    % legend cell align={left},
    % legend style={at={(0.00,0.27)},anchor=west,
    %         font=\fontsize{8pt}{7.2}\selectfont},
    legend columns=2,
    x dir=reverse
]
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 3.42e+05
2.900e-01 3.42e+05
2.800e-01 3.42e+05
2.700e-01 3.42e+05
2.600e-01 3.43e+05
2.500e-01 3.43e+05
2.400e-01 3.43e+05
2.300e-01 3.43e+05
2.200e-01 3.43e+05
2.100e-01 3.43e+05
2.000e-01 3.43e+05
1.900e-01 3.42e+05
1.800e-01 3.42e+05
1.700e-01 3.43e+05
1.600e-01 3.43e+05
1.500e-01 3.42e+05
1.400e-01 3.42e+05
1.300e-01 3.42e+05
1.200e-01 3.42e+05
1.100e-01 3.41e+05
1.000e-01 3.39e+05
9.000e-02 3.37e+05
8.000e-02 3.34e+05
7.000e-02 3.28e+05
6.000e-02 3.20e+05
5.000e-02 3.09e+05
4.000e-02 2.92e+05
3.000e-02 2.69e+05
2.000e-02 2.39e+05
1.000e-02 2.02e+05
0.000e+00 1.58e+05
};
\addlegendentry{GRAND (SNR$=6$dB)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 1.00e+00
2.900e-01 1.00e+00
2.800e-01 1.02e+00
2.700e-01 1.02e+00
2.600e-01 1.05e+00
2.500e-01 1.16e+00
2.400e-01 1.39e+00
2.300e-01 1.97e+00
2.200e-01 2.99e+00
2.100e-01 4.66e+00
2.000e-01 9.90e+00
1.900e-01 1.53e+01
1.800e-01 3.01e+01
1.700e-01 5.99e+01
1.600e-01 1.33e+02
1.500e-01 2.71e+02
1.400e-01 4.84e+02
1.300e-01 9.37e+02
1.200e-01 1.66e+03
1.100e-01 3.03e+03
1.000e-01 5.00e+03
9.000e-02 8.82e+03
8.000e-02 1.47e+04
7.000e-02 2.43e+04
6.000e-02 3.81e+04
5.000e-02 5.68e+04
4.000e-02 8.00e+04
3.000e-02 1.05e+05
2.000e-02 1.28e+05
1.000e-02 1.45e+05
0.000e+00 1.58e+05
};
\addlegendentry{GRAND-EDGE (SNR$=6$dB)}


\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 3.42e+05
2.900e-01 3.42e+05
2.800e-01 3.42e+05
2.700e-01 3.42e+05
2.600e-01 3.43e+05
2.500e-01 3.43e+05
2.400e-01 3.43e+05
2.300e-01 3.42e+05
2.200e-01 3.42e+05
2.100e-01 3.42e+05
2.000e-01 3.43e+05
1.900e-01 3.43e+05
1.800e-01 3.42e+05
1.700e-01 3.42e+05
1.600e-01 3.42e+05
1.500e-01 3.41e+05
1.400e-01 3.40e+05
1.300e-01 3.38e+05
1.200e-01 3.36e+05
1.100e-01 3.33e+05
1.000e-01 3.27e+05
9.000e-02 3.19e+05
8.000e-02 3.06e+05
7.000e-02 2.86e+05
6.000e-02 2.59e+05
5.000e-02 2.26e+05
4.000e-02 1.85e+05
3.000e-02 1.36e+05
2.000e-02 8.51e+04
1.000e-02 4.01e+04
0.000e+00 9.42e+03
};
\addlegendentry{GRAND (SNR$=8$dB)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 1.00e+00
2.900e-01 1.00e+00
2.800e-01 1.01e+00
2.700e-01 1.02e+00
2.600e-01 1.04e+00
2.500e-01 1.11e+00
2.400e-01 1.25e+00
2.300e-01 1.36e+00
2.200e-01 1.73e+00
2.100e-01 2.52e+00
2.000e-01 4.05e+00
1.900e-01 8.99e+00
1.800e-01 1.33e+01
1.700e-01 1.96e+01
1.600e-01 3.34e+01
1.500e-01 7.40e+01
1.400e-01 1.07e+02
1.300e-01 1.50e+02
1.200e-01 2.68e+02
1.100e-01 4.18e+02
1.000e-01 6.07e+02
9.000e-02 9.27e+02
8.000e-02 1.33e+03
7.000e-02 2.00e+03
6.000e-02 2.84e+03
5.000e-02 4.03e+03
4.000e-02 5.14e+03
3.000e-02 6.51e+03
2.000e-02 7.61e+03
1.000e-02 8.69e+03
0.000e+00 9.42e+03
};
\addlegendentry{GRAND-EDGE (SNR$=8$dB)}


\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 3.42e+05
2.900e-01 3.42e+05
2.800e-01 3.42e+05
2.700e-01 3.43e+05
2.600e-01 3.42e+05
2.500e-01 3.43e+05
2.400e-01 3.43e+05
2.300e-01 3.43e+05
2.200e-01 3.43e+05
2.100e-01 3.42e+05
2.000e-01 3.42e+05
1.900e-01 3.42e+05
1.800e-01 3.41e+05
1.700e-01 3.41e+05
1.600e-01 3.41e+05
1.500e-01 3.40e+05
1.400e-01 3.38e+05
1.300e-01 3.36e+05
1.200e-01 3.33e+05
1.100e-01 3.28e+05
1.000e-01 3.19e+05
9.000e-02 3.06e+05
8.000e-02 2.87e+05
7.000e-02 2.61e+05
6.000e-02 2.26e+05
5.000e-02 1.85e+05
4.000e-02 1.34e+05
3.000e-02 8.34e+04
2.000e-02 3.70e+04
1.000e-02 9.63e+03
0.000e+00 5.40e+01
};
\addlegendentry{GRAND (SNR$=10$dB)}


\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 1.00e+00
2.900e-01 1.00e+00
2.800e-01 1.00e+00
2.700e-01 1.00e+00
2.600e-01 1.00e+00
2.500e-01 1.01e+00
2.400e-01 1.03e+00
2.300e-01 1.04e+00
2.200e-01 1.09e+00
2.100e-01 1.13e+00
2.000e-01 1.21e+00
1.900e-01 1.34e+00
1.800e-01 1.53e+00
1.700e-01 1.91e+00
1.600e-01 2.70e+00
1.500e-01 3.23e+00
1.400e-01 4.13e+00
1.300e-01 4.85e+00
1.200e-01 6.56e+00
1.100e-01 8.79e+00
1.000e-01 1.01e+01
9.000e-02 1.35e+01
8.000e-02 1.66e+01
7.000e-02 1.84e+01
6.000e-02 1.98e+01
5.000e-02 3.11e+01
4.000e-02 3.32e+01
3.000e-02 3.95e+01
2.000e-02 4.40e+01
1.000e-02 5.01e+01
0.000e+00 5.40e+01
};
\addlegendentry{GRAND-EDGE (SNR$=10$dB)}


\addplot[
    color=Paired-7,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 3.42e+05
2.900e-01 3.42e+05
2.800e-01 3.42e+05
2.700e-01 3.43e+05
2.600e-01 3.42e+05
2.500e-01 3.43e+05
2.400e-01 3.42e+05
2.300e-01 3.43e+05
2.200e-01 3.42e+05
2.100e-01 3.42e+05
2.000e-01 3.42e+05
1.900e-01 3.42e+05
1.800e-01 3.41e+05
1.700e-01 3.41e+05
1.600e-01 3.41e+05
1.500e-01 3.40e+05
1.400e-01 3.38e+05
1.300e-01 3.36e+05
1.200e-01 3.32e+05
1.100e-01 3.27e+05
1.000e-01 3.18e+05
9.000e-02 3.04e+05
8.000e-02 2.84e+05
7.000e-02 2.56e+05
6.000e-02 2.20e+05
5.000e-02 1.77e+05
4.000e-02 1.26e+05
3.000e-02 7.57e+04
2.000e-02 3.16e+04
1.000e-02 6.81e+03
0.000e+00 1.31e+00
};
\addlegendentry{GRAND (SNR$=12$dB)}

\addplot[
    color=Paired-7,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 1.00e+00
2.900e-01 1.00e+00
2.800e-01 1.00e+00
2.700e-01 1.00e+00
2.600e-01 1.00e+00
2.500e-01 1.00e+00
2.400e-01 1.00e+00
2.300e-01 1.00e+00
2.200e-01 1.00e+00
2.100e-01 1.00e+00
2.000e-01 1.00e+00
1.900e-01 1.01e+00
1.800e-01 1.02e+00
1.700e-01 1.04e+00
1.600e-01 1.06e+00
1.500e-01 1.06e+00
1.400e-01 1.09e+00
1.300e-01 1.12e+00
1.200e-01 1.16e+00
1.100e-01 1.19e+00
1.000e-01 1.20e+00
9.000e-02 1.26e+00
8.000e-02 1.24e+00
7.000e-02 1.24e+00
6.000e-02 1.25e+00
5.000e-02 1.28e+00
4.000e-02 1.29e+00
3.000e-02 1.30e+00
2.000e-02 1.31e+00
1.000e-02 1.32e+00
0.000e+00 1.34e+00
};
\addlegendentry{GRAND-EDGE (SNR$=12$dB)}



\end{axis}

% \node at (3.70,5.00) {$\text{5G CA-Polar}[128,105]$};
\end{tikzpicture}

==> Final Submission/figures/ITER_GRAND_RLC_N128_K105_p.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={AWGN SNR (\text{dB})}, xlabel style={yshift=0.4em},
    ylabel={Average Iterations}, ylabel style={yshift=-0.50em},
    xmin = 6,
    xmax = 12,
    % ymin = 1e-7,
    % ymax = 2,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=6.25cm,
    thick,
    mark size=3,
    legend pos=north east,
    legend style={
    at={(3.00,0.25)},
     anchor={west},
     cells={anchor=west},
     column sep= 2mm,
      font=\fontsize{7.5pt}{7.2}\selectfont,
    },
    legend to name=legend:grand-iter-results1,
    % legend cell align={left},
    % legend style={at={(0.00,0.27)},anchor=west,
            % font=\fontsize{8pt}{7.2}\selectfont},
    legend columns=2,
]
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 2.39e+05
6.250e+00 2.17e+05
6.500e+00 1.95e+05
6.750e+00 1.72e+05
7.000e+00 1.51e+05
7.250e+00 1.31e+05
7.500e+00 1.13e+05
7.750e+00 9.84e+04
8.000e+00 8.51e+04
8.250e+00 7.35e+04
8.500e+00 6.45e+04
8.750e+00 5.67e+04
9.000e+00 5.05e+04
9.250e+00 4.61e+04
9.500e+00 4.23e+04
9.750e+00 3.93e+04
1.000e+01 3.70e+04
1.025e+01 3.55e+04
1.050e+01 3.44e+04
1.075e+01 3.33e+04
1.100e+01 3.27e+04
1.125e+01 3.21e+04
1.150e+01 3.19e+04
1.175e+01 3.16e+04
1.200e+01 3.16e+04
};
\addlegendentry{GRAND ($e=0.02$)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 1.28e+05
6.250e+00 1.02e+05
6.500e+00 7.92e+04
6.750e+00 5.87e+04
7.000e+00 4.21e+04
7.250e+00 2.99e+04
7.500e+00 1.94e+04
7.750e+00 1.25e+04
8.000e+00 7.61e+03
8.250e+00 4.28e+03
8.500e+00 2.51e+03
8.750e+00 1.37e+03
9.000e+00 6.60e+02
9.250e+00 3.52e+02
9.500e+00 1.78e+02
9.750e+00 8.84e+01
1.000e+01 4.40e+01
1.025e+01 2.33e+01
1.050e+01 1.26e+01
1.075e+01 7.03e+00
1.100e+01 4.06e+00
1.125e+01 2.67e+00
1.150e+01 1.94e+00
1.175e+01 1.54e+00
1.200e+01 1.31e+00
};
\addlegendentry{GRAND-EDGE ($e=0.02$)}

\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 3.09e+05
6.250e+00 2.99e+05
6.500e+00 2.90e+05
6.750e+00 2.78e+05
7.000e+00 2.67e+05
7.250e+00 2.57e+05
7.500e+00 2.46e+05
7.750e+00 2.36e+05
8.000e+00 2.26e+05
8.250e+00 2.17e+05
8.500e+00 2.10e+05
8.750e+00 2.04e+05
9.000e+00 1.98e+05
9.250e+00 1.93e+05
9.500e+00 1.90e+05
9.750e+00 1.87e+05
1.000e+01 1.85e+05
1.025e+01 1.83e+05
1.050e+01 1.81e+05
1.075e+01 1.80e+05
1.100e+01 1.79e+05
1.125e+01 1.78e+05
1.150e+01 1.78e+05
1.175e+01 1.77e+05
1.200e+01 1.77e+05
};
\addlegendentry{GRAND ($e=0.05$)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 5.68e+04
6.250e+00 4.60e+04
6.500e+00 3.64e+04
6.750e+00 2.68e+04
7.000e+00 1.98e+04
7.250e+00 1.46e+04
7.500e+00 9.81e+03
7.750e+00 6.37e+03
8.000e+00 4.03e+03
8.250e+00 2.31e+03
8.500e+00 1.39e+03
8.750e+00 7.34e+02
9.000e+00 3.77e+02
9.250e+00 2.27e+02
9.500e+00 1.16e+02
9.750e+00 6.03e+01
1.000e+01 3.11e+01
1.025e+01 1.68e+01
1.050e+01 9.22e+00
1.075e+01 6.98e+00
1.100e+01 3.35e+00
1.125e+01 2.39e+00
1.150e+01 1.80e+00
1.175e+01 1.48e+00
1.200e+01 1.28e+00
};
\addlegendentry{GRAND-EDGE ($e=0.05$)}



\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 3.39e+05
6.250e+00 3.38e+05
6.500e+00 3.36e+05
6.750e+00 3.34e+05
7.000e+00 3.33e+05
7.250e+00 3.31e+05
7.500e+00 3.30e+05
7.750e+00 3.29e+05
8.000e+00 3.27e+05
8.250e+00 3.26e+05
8.500e+00 3.25e+05
8.750e+00 3.23e+05
9.000e+00 3.22e+05
9.250e+00 3.21e+05
9.500e+00 3.21e+05
9.750e+00 3.20e+05
1.000e+01 3.19e+05
1.025e+01 3.19e+05
1.050e+01 3.18e+05
1.075e+01 3.18e+05
1.100e+01 3.18e+05
1.125e+01 3.18e+05
1.150e+01 3.18e+05
1.175e+01 3.18e+05
1.200e+01 3.18e+05
};
\addlegendentry{GRAND ($e=0.10$)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 5.00e+03
6.250e+00 4.18e+03
6.500e+00 3.27e+03
6.750e+00 2.68e+03
7.000e+00 2.21e+03
7.250e+00 1.73e+03
7.500e+00 1.15e+03
7.750e+00 8.69e+02
8.000e+00 6.07e+02
8.250e+00 4.23e+02
8.500e+00 2.62e+02
8.750e+00 1.54e+02
9.000e+00 8.12e+01
9.250e+00 4.57e+01
9.500e+00 2.79e+01
9.750e+00 1.68e+01
1.000e+01 1.01e+01
1.025e+01 6.69e+00
1.050e+01 4.35e+00
1.075e+01 3.00e+00
1.100e+01 2.33e+00
1.125e+01 1.78e+00
1.150e+01 1.40e+00
1.175e+01 1.27e+00
1.200e+01 1.20e+00
};
\addlegendentry{GRAND-EDGE ($e=0.10$)}



\end{axis}

% \node at (3.70,5.00) {$\text{5G CA-Polar}[128,105]$};
\end{tikzpicture}

==> Final Submission/figures/ITER_ORBGRAND_RLC_N128_K105_e.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={Erasure Probability}, xlabel style={yshift=0.4em},
    ylabel={Average Iterations}, ylabel style={yshift=-0.50em},
    xmin = -0.01,
    xmax = 0.3,
    % ymin = 1e-7,
    % ymax = 2,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=6.25cm,
    thick,
    mark size=3,
    legend pos=north east,
    legend style={
    at={(3.00,0.25)},
     anchor={west},
     cells={anchor=west},
     column sep= 2mm,
      font=\fontsize{7.5pt}{7.2}\selectfont,
    },
    legend to name=legend:orbgrand-iter-results2,
    % legend cell align={left},
    % legend style={at={(0.00,0.27)},anchor=west,
    %         font=\fontsize{8pt}{7.2}\selectfont},
    legend columns=2,
    x dir=reverse
]
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {

3.000e-01 4.96e+06
2.900e-01 4.96e+06
2.800e-01 4.94e+06
2.700e-01 4.94e+06
2.600e-01 4.95e+06
2.500e-01 4.93e+06
2.400e-01 4.94e+06
2.300e-01 4.90e+06
2.200e-01 4.85e+06
2.100e-01 4.83e+06
2.000e-01 4.82e+06
1.900e-01 4.79e+06
1.800e-01 4.73e+06
1.700e-01 4.61e+06
1.600e-01 4.45e+06
1.500e-01 4.24e+06
1.400e-01 4.01e+06
1.300e-01 3.73e+06
1.200e-01 3.38e+06
1.100e-01 2.97e+06
1.000e-01 2.51e+06
9.000e-02 1.89e+06
8.000e-02 1.54e+06
7.000e-02 1.22e+06
6.000e-02 8.29e+05
5.000e-02 4.81e+05
4.000e-02 3.28e+05
3.000e-02 2.28e+05
2.000e-02 1.39e+05
1.000e-02 1.26e+05
0.000e+00 9.50e+04
};
\addlegendentry{ORBGRAND (SNR$=6$dB)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 1.00e+00
2.900e-01 1.01e+00
2.800e-01 1.03e+00
2.700e-01 1.04e+00
2.600e-01 1.06e+00
2.500e-01 1.11e+00
2.400e-01 1.26e+00
2.300e-01 1.67e+00
2.200e-01 3.05e+00
2.100e-01 3.92e+00
2.000e-01 5.48e+00
1.900e-01 8.88e+00
1.800e-01 1.61e+01
1.700e-01 2.84e+01
1.600e-01 4.50e+01
1.500e-01 1.19e+02
1.400e-01 1.85e+02
1.300e-01 2.92e+02
1.200e-01 4.64e+02
1.100e-01 8.69e+02
1.000e-01 1.27e+03
9.000e-02 1.97e+03
8.000e-02 3.16e+03
7.000e-02 4.84e+03
6.000e-02 7.26e+03
5.000e-02 1.09e+04
4.000e-02 1.60e+04
3.000e-02 2.40e+04
2.000e-02 3.36e+04
1.000e-02 4.81e+04
0.000e+00 6.95e+04
};
\addlegendentry{ORBGRAND-EDGE (SNR$=6$dB)}


\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 4.95e+06
2.900e-01 4.95e+06
2.800e-01 4.93e+06
2.700e-01 4.95e+06
2.600e-01 4.96e+06
2.500e-01 4.89e+06
2.400e-01 4.89e+06
2.300e-01 4.87e+06
2.200e-01 4.83e+06
2.100e-01 4.69e+06
2.000e-01 4.57e+06
1.900e-01 4.41e+06
1.800e-01 4.23e+06
1.700e-01 3.93e+06
1.600e-01 3.58e+06
1.500e-01 3.15e+06
1.400e-01 2.67e+06
1.300e-01 2.13e+06
1.200e-01 1.65e+06
1.100e-01 1.20e+06
1.000e-01 8.00e+05
9.000e-02 4.93e+05
8.000e-02 2.62e+05
7.000e-02 1.31e+05
6.000e-02 5.27e+04
5.000e-02 1.86e+04
4.000e-02 5.34e+03
3.000e-02 1.26e+03
2.000e-02 3.65e+02
1.000e-02 1.14e+02
0.000e+00 4.83e+01
};
\addlegendentry{ORBGRAND (SNR$=8$dB)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 1.00e+00
2.900e-01 1.00e+00
2.800e-01 1.00e+00
2.700e-01 1.00e+00
2.600e-01 1.01e+00
2.500e-01 1.02e+00
2.400e-01 1.04e+00
2.300e-01 1.07e+00
2.200e-01 1.14e+00
2.100e-01 1.25e+00
2.000e-01 1.38e+00
1.900e-01 1.59e+00
1.800e-01 1.86e+00
1.700e-01 2.38e+00
1.600e-01 2.90e+00
1.500e-01 3.48e+00
1.400e-01 4.28e+00
1.300e-01 5.48e+00
1.200e-01 6.73e+00
1.100e-01 7.54e+00
1.000e-01 9.24e+00
9.000e-02 1.26e+01
8.000e-02 1.37e+01
7.000e-02 2.12e+01
6.000e-02 2.38e+01
5.000e-02 2.54e+01
4.000e-02 3.22e+01
3.000e-02 3.98e+01
2.000e-02 5.74e+01
1.000e-02 6.69e+01
0.000e+00 7.49e+01
};
\addlegendentry{ORBGRAND-EDGE (SNR$=8$dB)}


\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 4.92e+06
2.900e-01 4.94e+06
2.800e-01 4.95e+06
2.700e-01 4.94e+06
2.600e-01 4.94e+06
2.500e-01 4.90e+06
2.400e-01 4.82e+06
2.300e-01 4.80e+06
2.200e-01 4.74e+06
2.100e-01 4.59e+06
2.000e-01 4.42e+06
1.900e-01 4.23e+06
1.800e-01 3.97e+06
1.700e-01 3.59e+06
1.600e-01 3.17e+06
1.500e-01 2.70e+06
1.400e-01 2.18e+06
1.300e-01 1.65e+06
1.200e-01 1.20e+06
1.100e-01 8.03e+05
1.000e-01 4.83e+05
9.000e-02 2.67e+05
8.000e-02 1.15e+05
7.000e-02 4.95e+04
6.000e-02 1.64e+04
5.000e-02 3.85e+03
4.000e-02 7.94e+02
3.000e-02 1.45e+02
2.000e-02 2.65e+01
1.000e-02 3.95e+00
0.000e+00 1.15e+00
};
\addlegendentry{ORBGRAND (SNR$=10$dB)}


\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 1.00e+00
2.900e-01 1.00e+00
2.800e-01 1.00e+00
2.700e-01 1.00e+00
2.600e-01 1.00e+00
2.500e-01 1.00e+00
2.400e-01 1.00e+00
2.300e-01 1.01e+00
2.200e-01 1.01e+00
2.100e-01 1.01e+00
2.000e-01 1.02e+00
1.900e-01 1.03e+00
1.800e-01 1.04e+00
1.700e-01 1.05e+00
1.600e-01 1.07e+00
1.500e-01 1.08e+00
1.400e-01 1.09e+00
1.300e-01 1.11e+00
1.200e-01 1.11e+00
1.100e-01 1.12e+00
1.000e-01 1.13e+00
9.000e-02 1.13e+00
8.000e-02 1.13e+00
7.000e-02 1.13e+00
6.000e-02 1.15e+00
5.000e-02 1.17e+00
4.000e-02 1.17e+00
3.000e-02 1.16e+00
2.000e-02 1.17e+00
1.000e-02 1.18e+00
1.000e-02 1.19e+00
};
\addlegendentry{ORBGRAND-EDGE (SNR$=10$dB)}


\addplot[
    color=Paired-7,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 4.93e+06
2.900e-01 4.92e+06
2.800e-01 4.94e+06
2.700e-01 4.93e+06
2.600e-01 4.93e+06
2.500e-01 4.90e+06
2.400e-01 4.83e+06
2.300e-01 4.77e+06
2.200e-01 4.71e+06
2.100e-01 4.57e+06
2.000e-01 4.38e+06
1.900e-01 4.20e+06
1.800e-01 3.93e+06
1.700e-01 3.53e+06
1.600e-01 3.10e+06
1.500e-01 2.62e+06
1.400e-01 2.11e+06
1.300e-01 1.58e+06
1.200e-01 1.14e+06
1.100e-01 7.52e+05
1.000e-01 4.47e+05
9.000e-02 2.45e+05
8.000e-02 1.05e+05
7.000e-02 4.45e+04
6.000e-02 1.44e+04
5.000e-02 3.40e+03
4.000e-02 6.77e+02
3.000e-02 1.21e+02
2.000e-02 2.21e+01
1.000e-02 3.07e+00
0.000e+00 1.00e+00
};
\addlegendentry{ORBGRAND (SNR$=12$dB)}

\addplot[
    color=Paired-7,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 1.00e+00
2.900e-01 1.00e+00
2.800e-01 1.00e+00
2.700e-01 1.00e+00
2.600e-01 1.00e+00
2.500e-01 1.00e+00
2.400e-01 1.00e+00
2.300e-01 1.00e+00
2.200e-01 1.00e+00
2.100e-01 1.00e+00
2.000e-01 1.00e+00
1.900e-01 1.00e+00
1.800e-01 1.00e+00
1.700e-01 1.00e+00
1.600e-01 1.00e+00
1.500e-01 1.00e+00
1.400e-01 1.00e+00
1.300e-01 1.00e+00
1.200e-01 1.00e+00
1.100e-01 1.00e+00
1.000e-01 1.00e+00
9.000e-02 1.00e+00
8.000e-02 1.00e+00
7.000e-02 1.00e+00
6.000e-02 1.00e+00
5.000e-02 1.00e+00
4.000e-02 1.00e+00
3.000e-02 1.00e+00
2.000e-02 1.00e+00
1.000e-02 1.00e+00
0.000e+00 1.01e+00
};
\addlegendentry{ORBGRAND-EDGE (SNR$=12$dB)}



\end{axis}

\end{tikzpicture}

==> Final Submission/figures/ITER_ORBGRAND_RLC_N128_K105_p.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={AWGN SNR (\text{dB})}, xlabel style={yshift=0.4em},
    ylabel={Average Iterations}, ylabel style={yshift=-0.50em},
    xmin = 6,
    xmax = 12,
    % ymin = 1e-7,
    % ymax = 2,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=6.25cm,
    thick,
    mark size=3,
    legend pos=north east,
    legend style={
    at={(3.00,0.25)},
     anchor={west},
     cells={anchor=west},
     column sep= 2mm,
      font=\fontsize{7.5pt}{7.2}\selectfont,
    },
    legend to name=legend:orbgrand-iter-results1,
    % legend cell align={left},
    % legend style={at={(0.00,0.27)},anchor=west,
            % font=\fontsize{8pt}{7.2}\selectfont},
    legend columns=2,
]
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 1.71e+05
6.250e+00 8.67e+04
6.500e+00 4.12e+04
6.750e+00 1.87e+04
7.000e+00 9.10e+03
7.250e+00 4.01e+03
7.500e+00 1.81e+03
7.750e+00 8.53e+02
8.000e+00 4.21e+02
8.250e+00 2.00e+02
8.500e+00 1.09e+02
8.750e+00 6.90e+01
9.000e+00 4.68e+01
9.250e+00 3.50e+01
9.500e+00 2.76e+01
9.750e+00 2.34e+01
1.000e+01 2.07e+01
1.025e+01 1.90e+01
1.050e+01 1.78e+01
1.075e+01 1.70e+01
1.100e+01 1.65e+01
1.125e+01 1.60e+01
1.150e+01 1.58e+01
1.175e+01 1.56e+01
1.200e+01 1.55e+01
};
\addlegendentry{ORBGRAND ($e=0.02$)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 3.36e+04
6.250e+00 1.56e+04
6.500e+00 7.23e+03
6.750e+00 3.22e+03
7.000e+00 1.59e+03
7.250e+00 5.86e+02
7.500e+00 2.42e+02
7.750e+00 1.21e+02
8.000e+00 5.74e+01
8.250e+00 2.53e+01
8.500e+00 1.20e+01
8.750e+00 6.03e+00
9.000e+00 3.41e+00
9.250e+00 2.11e+00
9.500e+00 1.55e+00
9.750e+00 1.30e+00
1.000e+01 1.17e+00
1.025e+01 1.10e+00
1.050e+01 1.07e+00
1.075e+01 1.04e+00
1.100e+01 1.03e+00
1.125e+01 1.02e+00
1.150e+01 1.01e+00
1.175e+01 1.01e+00
1.200e+01 1.00e+00
};
\addlegendentry{ORBGRAND-EDGE ($e=0.02$)}

\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 6.36e+05
6.250e+00 4.22e+05
6.500e+00 2.66e+05
6.750e+00 1.67e+05
7.000e+00 1.08e+05
7.250e+00 6.90e+04
7.500e+00 3.90e+04
7.750e+00 2.51e+04
8.000e+00 1.79e+04
8.250e+00 1.33e+04
8.500e+00 9.02e+03
8.750e+00 7.45e+03
9.000e+00 6.20e+03
9.250e+00 5.19e+03
9.500e+00 4.36e+03
9.750e+00 4.00e+03
1.000e+01 3.69e+03
1.025e+01 3.47e+03
1.050e+01 3.40e+03
1.075e+01 3.32e+03
1.100e+01 3.23e+03
1.125e+01 3.16e+03
1.150e+01 3.12e+03
1.175e+01 3.10e+03
1.200e+01 3.08e+03
};
\addlegendentry{ORBGRAND ($e=0.05$)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 1.09e+04
6.250e+00 5.54e+03
6.500e+00 2.81e+03
6.750e+00 1.27e+03
7.000e+00 5.83e+02
7.250e+00 2.97e+02
7.500e+00 1.31e+02
7.750e+00 6.23e+01
8.000e+00 2.54e+01
8.250e+00 1.31e+01
8.500e+00 6.53e+00
8.750e+00 3.66e+00
9.000e+00 2.92e+00
9.250e+00 2.12e+00
9.500e+00 1.67e+00
9.750e+00 1.30e+00
1.000e+01 1.17e+00
1.025e+01 1.10e+00
1.050e+01 1.06e+00
1.075e+01 1.04e+00
1.100e+01 1.03e+00
1.125e+01 1.02e+00
1.150e+01 1.01e+00
1.175e+01 1.01e+00
1.200e+01 1.00e+00
};
\addlegendentry{ORBGRAND-EDGE ($e=0.05$)}



\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 2.53e+06
6.250e+00 2.19e+06
6.500e+00 1.88e+06
6.750e+00 1.61e+06
7.000e+00 1.38e+06
7.250e+00 1.11e+06
7.500e+00 9.57e+05
7.750e+00 6.59e+05
8.000e+00 3.71e+05
8.250e+00 2.79e+05
8.500e+00 2.13e+05
8.750e+00 1.66e+05
9.000e+00 1.29e+05
9.250e+00 9.97e+04
9.500e+00 8.04e+04
9.750e+00 6.26e+04
1.000e+01 5.36e+04
1.025e+01 4.36e+04
1.050e+01 3.56e+04
1.075e+01 2.97e+04
1.100e+01 2.57e+04
1.125e+01 2.10e+04
1.150e+01 1.86e+04
1.175e+01 1.78e+04
1.200e+01 1.75e+04
};
\addlegendentry{ORBGRAND ($e=0.10$)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 1.27e+03
6.250e+00 7.78e+02
6.500e+00 4.59e+02
6.750e+00 2.31e+02
7.000e+00 1.27e+02
7.250e+00 6.52e+01
7.500e+00 3.19e+01
7.750e+00 1.63e+01
8.000e+00 9.24e+00
8.250e+00 5.70e+00
8.500e+00 3.63e+00
8.750e+00 2.35e+00
9.000e+00 1.78e+00
9.250e+00 1.47e+00
9.500e+00 1.29e+00
9.750e+00 1.19e+00
1.000e+01 1.13e+00
1.025e+01 1.09e+00
1.050e+01 1.06e+00
1.075e+01 1.03e+00
1.100e+01 1.02e+00
1.125e+01 1.01e+00
1.150e+01 1.01e+00
1.175e+01 1.01e+00
1.200e+01 1.00e+00
};
\addlegendentry{ORBGRAND-EDGE ($e=0.10$)}



\end{axis}

% \node at (3.70,5.00) {$\text{5G CA-Polar}[128,105]$};
\end{tikzpicture}

==> Final Submission/figures/merged_grand.tikz <==
%!TEX root = ../icassp2020.tex

\begin{tikzpicture}

    \begin{groupplot}[
        group style={group name=group, group size= 4 by 2, horizontal sep=.3cm, vertical sep=2.0cm},
        footnotesize, width=2*\columnwidth, height=0.75\columnwidth,
        ymode=log,
        %xmin = 0, xmax=6,
        ymin = 1.0e-08, ymax=1,
        %width=0.5*\columnwidth,
        grid=both, grid style={gray!30},
        tick align=outside, tickpos=left, 
        % legend columns=2,
        % legend style={at={(0.5,1.05)},anchor=south}
        ]

%PC(64,16)
\nextgroupplot[ylabel={BLER}, xticklabels={,,}, width = .62\columnwidth]

\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 6.10000e-01
6.250e+00 5.33400e-01
6.500e+00 4.60800e-01
6.750e+00 3.93600e-01
7.000e+00 3.29300e-01
7.250e+00 2.73600e-01
7.500e+00 2.23600e-01
7.750e+00 1.84200e-01
8.000e+00 1.53000e-01
8.250e+00 1.26100e-01
8.500e+00 1.07900e-01
8.750e+00 8.95000e-02
9.000e+00 7.81000e-02
9.250e+00 6.86000e-02
9.500e+00 6.25000e-02
9.750e+00 5.68000e-02
1.000e+01 5.25000e-02
1.025e+01 5.06000e-02
1.050e+01 4.78000e-02
1.075e+01 4.59000e-02
1.100e+01 4.51000e-02
1.125e+01 4.42000e-02
1.150e+01 4.38000e-02
1.175e+01 4.35000e-02
1.200e+01 4.34000e-02
};
\label{gp:g_e2}
% \addlegendentry{GRAND ($e=0.02$)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 3.64400e-01
6.250e+00 2.76300e-01
6.500e+00 2.00000e-01
6.750e+00 1.42300e-01
7.000e+00 9.74000e-02
7.250e+00 6.38000e-02
7.500e+00 3.77000e-02
7.750e+00 2.12000e-02
8.000e+00 1.25000e-02
8.250e+00 6.80000e-03
8.500e+00 3.54409e-03
8.750e+00 1.92286e-03
9.000e+00 8.83018e-04
9.250e+00 4.40890e-04
9.500e+00 2.62772e-04
9.750e+00 8.70928e-05
1.000e+01 5.51461e-05
1.025e+01 2.71013e-05
1.050e+01 1.34519e-05
1.075e+01 5.16152e-06
1.100e+01 2.42360e-06
1.125e+01 1.15800e-06
1.150e+01 7.62207e-07
1.175e+01 4.87286e-07
1.200e+01 3.16944e-07
};
\label{gp:ge_e2}
% \addlegendentry{GRAND-EDGE ($e=0.02$)}

\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 8.59600e-01
6.250e+00 8.22700e-01
6.500e+00 7.84200e-01
6.750e+00 7.41600e-01
7.000e+00 7.01900e-01
7.250e+00 6.64500e-01
7.500e+00 6.27000e-01
7.750e+00 5.93600e-01
8.000e+00 5.62500e-01
8.250e+00 5.33000e-01
8.500e+00 5.08600e-01
8.750e+00 4.88400e-01
9.000e+00 4.69800e-01
9.250e+00 4.55300e-01
9.500e+00 4.45300e-01
9.750e+00 4.36700e-01
1.000e+01 4.29400e-01
1.025e+01 4.23400e-01
1.050e+01 4.18200e-01
1.075e+01 4.13600e-01
1.100e+01 4.10400e-01
1.125e+01 4.08400e-01
1.150e+01 4.07000e-01
1.175e+01 4.06200e-01
1.200e+01 4.06000e-01
};
\label{gp:g_e5}
%\addlegendentry{GRAND ($e=0.05$)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 4.74500e-01
6.250e+00 3.80600e-01
6.500e+00 3.03000e-01
6.750e+00 2.34400e-01
7.000e+00 1.73900e-01
7.250e+00 1.26800e-01
7.500e+00 8.55000e-02
7.750e+00 5.55000e-02
8.000e+00 3.61000e-02
8.250e+00 2.24000e-02
8.500e+00 1.43000e-02
8.750e+00 9.40000e-03
9.000e+00 6.20000e-03
9.250e+00 4.31816e-03
9.500e+00 2.24427e-03
9.750e+00 1.39684e-03
1.000e+01 9.66538e-04
1.025e+01 5.97707e-04
1.050e+01 3.80515e-04
1.075e+01 2.09847e-04
1.100e+01 1.39518e-04
1.125e+01 8.82912e-05
1.150e+01 6.20552e-05
1.175e+01 5.33115e-05
1.200e+01 3.83910e-05
};
\label{gp:ge_e5}
% \addlegendentry{GRAND-EDGE ($e=0.05$)}



\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 9.82600e-01
6.250e+00 9.76000e-01
6.500e+00 9.70600e-01
6.750e+00 9.64000e-01
7.000e+00 9.58400e-01
7.250e+00 9.51500e-01
7.500e+00 9.44900e-01
7.750e+00 9.38900e-01
8.000e+00 9.32200e-01
8.250e+00 9.25800e-01
8.500e+00 9.19500e-01
8.750e+00 9.14000e-01
9.000e+00 9.09300e-01
9.250e+00 9.05100e-01
9.500e+00 9.01400e-01
9.750e+00 8.98600e-01
1.000e+01 8.96600e-01
1.025e+01 8.95100e-01
1.050e+01 8.93300e-01
1.075e+01 8.91700e-01
1.100e+01 8.91100e-01
1.125e+01 8.91100e-01
1.150e+01 8.90600e-01
1.175e+01 8.90500e-01
1.200e+01 8.90400e-01
};
\label{gp:g_e10}
% \addlegendentry{GRAND ($e=0.10$)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 6.96000e-01
6.250e+00 6.25500e-01
6.500e+00 5.52500e-01
6.750e+00 4.76500e-01
7.000e+00 4.02500e-01
7.250e+00 3.34200e-01
7.500e+00 2.71300e-01
7.750e+00 2.20500e-01
8.000e+00 1.74100e-01
8.250e+00 1.37600e-01
8.500e+00 1.06300e-01
8.750e+00 7.99000e-02
9.000e+00 6.10000e-02
9.250e+00 4.73000e-02
9.500e+00 3.70000e-02
9.750e+00 2.80000e-02
1.000e+01 2.27000e-02
1.025e+01 1.87000e-02
1.050e+01 1.58000e-02
1.075e+01 1.25000e-02
1.100e+01 1.11000e-02
1.125e+01 9.70000e-03
1.150e+01 9.00000e-03
1.175e+01 8.70000e-03
1.200e+01 8.60000e-03
};
\label{gp:ge_e10}
% \addlegendentry{GRAND-EDGE ($e=0.10$)}

\coordinate (top) at (rel axis cs:0,0);



%PC(256,208)
\nextgroupplot[yticklabels={,,}, xticklabels={,,}, width = .62\columnwidth,  xtick={0.3, 0.25, ..., 0},x dir=reverse]

\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 1.00000e+00
2.900e-01 1.00000e+00
2.800e-01 1.00000e+00
2.700e-01 1.00000e+00
2.600e-01 1.00000e+00
2.500e-01 1.00000e+00
2.400e-01 1.00000e+00
2.300e-01 1.00000e+00
2.200e-01 9.99900e-01
2.100e-01 9.99900e-01
2.000e-01 9.99900e-01
1.900e-01 9.99600e-01
1.800e-01 9.99500e-01
1.700e-01 9.99200e-01
1.600e-01 9.98800e-01
1.500e-01 9.98300e-01
1.400e-01 9.97400e-01
1.300e-01 9.95700e-01
1.200e-01 9.93500e-01
1.100e-01 9.89600e-01
1.000e-01 9.82600e-01
9.000e-02 9.72800e-01
8.000e-02 9.57700e-01
7.000e-02 9.35500e-01
6.000e-02 9.04700e-01
5.000e-02 8.59600e-01
4.000e-02 7.96300e-01
3.000e-02 7.14000e-01
2.000e-02 6.10000e-01
1.000e-02 4.82400e-01
0.000e+00 3.46500e-01
};
\label{gp:g_s6}
% \addlegendentry{GRAND (SNR$=6$dB)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.99800e-01
2.900e-01 9.99800e-01
2.800e-01 9.99800e-01
2.700e-01 9.99600e-01
2.600e-01 9.98600e-01
2.500e-01 9.97200e-01
2.400e-01 9.94700e-01
2.300e-01 9.92300e-01
2.200e-01 9.87600e-01
2.100e-01 9.81300e-01
2.000e-01 9.72000e-01
1.900e-01 9.58600e-01
1.800e-01 9.43300e-01
1.700e-01 9.22600e-01
1.600e-01 8.99300e-01
1.500e-01 8.75400e-01
1.400e-01 8.47600e-01
1.300e-01 8.10500e-01
1.200e-01 7.75200e-01
1.100e-01 7.36400e-01
1.000e-01 6.96000e-01
9.000e-02 6.50100e-01
8.000e-02 6.07000e-01
7.000e-02 5.65000e-01
6.000e-02 5.19700e-01
5.000e-02 4.74500e-01
4.000e-02 4.29900e-01
3.000e-02 3.93800e-01
2.000e-02 3.64400e-01
1.000e-02 3.49600e-01
0.000e+00 3.46500e-01
};
\label{gp:ge_s6}
% \addlegendentry{GRAND-EDGE (SNR$=6$dB)}


\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 1.00000e+00
2.900e-01 1.00000e+00
2.800e-01 1.00000e+00
2.700e-01 1.00000e+00
2.600e-01 1.00000e+00
2.500e-01 1.00000e+00
2.400e-01 1.00000e+00
2.300e-01 9.99900e-01
2.200e-01 9.99800e-01
2.100e-01 9.99800e-01
2.000e-01 9.99600e-01
1.900e-01 9.99200e-01
1.800e-01 9.98600e-01
1.700e-01 9.97200e-01
1.600e-01 9.96200e-01
1.500e-01 9.93600e-01
1.400e-01 9.89400e-01
1.300e-01 9.82100e-01
1.200e-01 9.71700e-01
1.100e-01 9.57000e-01
1.000e-01 9.32200e-01
9.000e-02 8.97700e-01
8.000e-02 8.47000e-01
7.000e-02 7.75100e-01
6.000e-02 6.73700e-01
5.000e-02 5.62500e-01
4.000e-02 4.28800e-01
3.000e-02 2.84500e-01
2.000e-02 1.53000e-01
1.000e-02 5.77000e-02
0.000e+00 7.80000e-03
};
\label{gp:g_s8}
% \addlegendentry{GRAND (SNR$=8$dB)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.99500e-01
2.900e-01 9.99200e-01
2.800e-01 9.98300e-01
2.700e-01 9.96500e-01
2.600e-01 9.93500e-01
2.500e-01 9.85300e-01
2.400e-01 9.72400e-01
2.300e-01 9.53900e-01
2.200e-01 9.31100e-01
2.100e-01 8.95900e-01
2.000e-01 8.51300e-01
1.900e-01 7.96700e-01
1.800e-01 7.28400e-01
1.700e-01 6.47300e-01
1.600e-01 5.66200e-01
1.500e-01 4.87000e-01
1.400e-01 4.13200e-01
1.300e-01 3.40900e-01
1.200e-01 2.72300e-01
1.100e-01 2.18600e-01
1.000e-01 1.74100e-01
9.000e-02 1.32600e-01
8.000e-02 9.91000e-02
7.000e-02 7.41000e-02
6.000e-02 5.21000e-02
5.000e-02 3.61000e-02
4.000e-02 2.54000e-02
3.000e-02 1.69000e-02
2.000e-02 1.25000e-02
1.000e-02 1.00000e-02
0.000e+00 7.80000e-03
};
\label{gp:ge_s8}
% \addlegendentry{GRAND-EDGE (SNR$=8$dB)}


\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 1.00000e+00
2.900e-01 1.00000e+00
2.800e-01 1.00000e+00
2.700e-01 1.00000e+00
2.600e-01 1.00000e+00
2.500e-01 1.00000e+00
2.400e-01 1.00000e+00
2.300e-01 9.99900e-01
2.200e-01 9.99800e-01
2.100e-01 9.99600e-01
2.000e-01 9.99300e-01
1.900e-01 9.98500e-01
1.800e-01 9.97800e-01
1.700e-01 9.95800e-01
1.600e-01 9.92900e-01
1.500e-01 9.88800e-01
1.400e-01 9.81300e-01
1.300e-01 9.69800e-01
1.200e-01 9.54000e-01
1.100e-01 9.30200e-01
1.000e-01 8.90400e-01
9.000e-02 8.37900e-01
8.000e-02 7.64300e-01
7.000e-02 6.63700e-01
6.000e-02 5.38800e-01
5.000e-02 4.06000e-01
4.000e-02 2.61200e-01
3.000e-02 1.31700e-01
2.000e-02 4.34000e-02
1.000e-02 5.40000e-03
0.000e-00 1.02601e-09
};
\label{gp:g_s12}
% \addlegendentry{GRAND (SNR$=12$dB)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.98700e-01
2.900e-01 9.97400e-01
2.800e-01 9.95700e-01
2.700e-01 9.92200e-01
2.600e-01 9.86300e-01
2.500e-01 9.71400e-01
2.400e-01 9.49200e-01
2.300e-01 9.17700e-01
2.200e-01 8.75000e-01
2.100e-01 8.13500e-01
2.000e-01 7.33400e-01
1.900e-01 6.44400e-01
1.800e-01 5.34800e-01
1.700e-01 4.15900e-01
1.600e-01 3.08100e-01
1.500e-01 2.13300e-01
1.400e-01 1.36700e-01
1.300e-01 8.02000e-02
1.200e-01 4.09000e-02
1.100e-01 2.01000e-02
1.000e-01 8.60000e-03
9.000e-02 3.18593e-03
8.000e-02 1.35888e-03
7.000e-02 5.01671e-04
6.000e-02 1.34715e-04
5.000e-02 3.83910e-05
4.000e-02 8.19878e-06
3.000e-02 2.00185e-06
2.000e-02 3.16944e-07
1.000e-02 2.74255e-08
0.000e-00 7.10290e-10
};
\label{gp:ge_s12}
% \addlegendentry{GRAND-EDGE (SNR$=12$dB)}

\coordinate (bot) at (rel axis cs:1,0);

%ORBGRAND SNR
\nextgroupplot[yticklabels={,,}, xticklabels={,,}, width = .62\columnwidth, xtick={6, 7, ..., 12},]
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 2.46000e-02
6.250e+00 1.32000e-02
6.500e+00 5.60000e-03
6.750e+00 2.10181e-03
7.000e+00 1.09572e-03
7.250e+00 3.90995e-04
7.500e+00 2.29263e-04
7.750e+00 1.02145e-04
8.000e+00 7.03059e-05
8.250e+00 1.78747e-05
8.500e+00 1.02806e-05
8.750e+00 5.32669e-06
9.000e+00 3.57257e-06
9.250e+00 2.00522e-06
9.500e+00 1.33021e-06
9.750e+00 1.09322e-06
1.000e+01 9.10062e-07
1.025e+01 8.83651e-07
1.050e+01 8.22508e-07
1.075e+01 8.06014e-07
1.100e+01 8.03131e-07
1.125e+01 7.90585e-07
1.150e+01 7.74827e-07
1.175e+01 7.74827e-07
1.200e+01 7.47958e-07
};
% \addlegendentry{ORBGRAND ($e=0.02$)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 2.44000e-02
6.250e+00 1.21000e-02
6.500e+00 6.00000e-03
6.750e+00 2.33951e-03
7.000e+00 1.12135e-03
7.250e+00 5.43934e-04
7.500e+00 3.00250e-04
7.750e+00 1.10089e-04
8.000e+00 8.24749e-05
8.250e+00 2.38709e-05
8.500e+00 1.27754e-05
8.750e+00 3.87975e-06
9.000e+00 1.79986e-06
9.250e+00 1.03393e-06
9.500e+00 6.23711e-07
9.750e+00 3.57341e-07
1.000e+01 2.10828e-07
1.025e+01 1.38662e-07
1.050e+01 1.23746e-07
1.075e+01 1.17675e-07
1.100e+01 1.09162e-07
1.125e+01 9.92766e-08
1.150e+01 9.84280e-08
1.175e+01 9.84280e-08
1.200e+01 9.84280e-08
};
% \addlegendentry{ORBGRAND-EDGE ($e=0.02$)}

\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 1.05500e-01
6.250e+00 6.70000e-02
6.500e+00 4.23000e-02
6.750e+00 2.72000e-02
7.000e+00 1.57000e-02
7.250e+00 8.50000e-03
7.500e+00 4.15455e-03
7.750e+00 2.91070e-03
8.000e+00 2.47194e-03
8.250e+00 1.58413e-03
8.500e+00 1.17192e-03
8.750e+00 1.00853e-03
9.000e+00 8.77470e-04
9.250e+00 6.98656e-04
9.500e+00 5.69087e-04
9.750e+00 4.97413e-04
1.000e+01 4.75014e-04
1.025e+01 4.59508e-04
1.050e+01 4.45196e-04
1.075e+01 4.42870e-04
1.100e+01 4.36594e-04
1.125e+01 4.36594e-04
1.150e+01 4.30563e-04
1.175e+01 4.29505e-04
1.200e+01 4.29505e-04
};
% \addlegendentry{ORBGRAND ($e=0.05$)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 8.27000e-02
6.250e+00 4.82000e-02
6.500e+00 2.95000e-02
6.750e+00 1.60000e-02
7.000e+00 7.40000e-03
7.250e+00 3.12656e-03
7.500e+00 2.36731e-03
7.750e+00 1.35973e-03
8.000e+00 7.95976e-04
8.250e+00 3.48875e-04
8.500e+00 2.38484e-04
8.750e+00 1.32769e-04
9.000e+00 9.17520e-05
9.250e+00 6.94805e-05
9.500e+00 4.52387e-05
9.750e+00 3.31151e-05
1.000e+01 2.99577e-05
1.025e+01 2.83896e-05
1.050e+01 2.69262e-05
1.075e+01 2.66839e-05
1.100e+01 2.59076e-05
1.125e+01 2.53355e-05
1.150e+01 2.50855e-05
1.175e+01 2.50855e-05
1.200e+01 2.47302e-05
};
% \addlegendentry{ORBGRAND-EDGE ($e=0.05$)}



\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 4.70200e-01
6.250e+00 3.97100e-01
6.500e+00 3.37100e-01
6.750e+00 2.85800e-01
7.000e+00 2.40100e-01
7.250e+00 2.06400e-01
7.500e+00 1.74700e-01
7.750e+00 1.53100e-01
8.000e+00 1.35200e-01
8.250e+00 1.18800e-01
8.500e+00 1.05900e-01
8.750e+00 9.81000e-02
9.000e+00 9.03000e-02
9.250e+00 8.45000e-02
9.500e+00 8.06000e-02
9.750e+00 7.77000e-02
1.000e+01 7.62000e-02
1.025e+01 7.49000e-02
1.050e+01 7.38000e-02
1.075e+01 7.30000e-02
1.100e+01 7.20000e-02
1.125e+01 7.15000e-02
1.150e+01 7.11000e-02
1.175e+01 7.10000e-02
1.200e+01 7.09000e-02
};
% \addlegendentry{ORBGRAND ($e=0.10$)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 3.28000e-01
6.250e+00 2.54400e-01
6.500e+00 1.93000e-01
6.750e+00 1.41900e-01
7.000e+00 1.03400e-01
7.250e+00 7.73000e-02
7.500e+00 5.50000e-02
7.750e+00 3.95000e-02
8.000e+00 3.08000e-02
8.250e+00 2.37000e-02
8.500e+00 1.69000e-02
8.750e+00 1.41000e-02
9.000e+00 1.26000e-02
9.250e+00 1.12000e-02
9.500e+00 9.70000e-03
9.750e+00 9.30000e-03
1.000e+01 8.90000e-03
1.025e+01 8.50000e-03
1.050e+01 8.40000e-03
1.075e+01 8.30000e-03
1.100e+01 8.20000e-03
1.125e+01 8.10000e-03
1.150e+01 8.00000e-03
1.175e+01 8.00000e-03
1.200e+01 8.00000e-03
};
% \addlegendentry{ORBGRAND-EDGE ($e=0.10$)}

\coordinate (top) at (rel axis cs:0,0);



%PC(256,208)
\nextgroupplot[yticklabels={,,}, xticklabels={,,}, width = .62\columnwidth,  xtick={0.3, 0.25, ..., 0}, x dir=reverse]

\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 1.00000e+00
2.900e-01 9.99000e-01
2.800e-01 9.99000e-01
2.700e-01 9.99000e-01
2.600e-01 9.99000e-01
2.500e-01 9.98000e-01
2.400e-01 9.97000e-01
2.300e-01 9.97000e-01
2.200e-01 9.94000e-01
2.100e-01 9.90000e-01
2.000e-01 9.81000e-01
1.900e-01 9.70000e-01
1.800e-01 9.53000e-01
1.700e-01 9.25000e-01
1.600e-01 8.94000e-01
1.500e-01 8.49000e-01
1.400e-01 7.87000e-01
1.300e-01 7.18000e-01
1.200e-01 6.51000e-01
1.100e-01 5.54000e-01
1.000e-01 4.71000e-01
9.000e-02 3.82000e-01
8.000e-02 2.84000e-01
7.000e-02 2.08000e-01
6.000e-02 1.42000e-01
5.000e-02 1.04000e-01
4.000e-02 6.80000e-02
3.000e-02 4.38982e-02
2.000e-02 2.69542e-02
1.000e-02 1.97941e-02
0.000e+00 1.13843e-02
};
% \addlegendentry{ORBGRAND (SNR$=6$dB)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.99800e-01
2.900e-01 9.99800e-01
2.800e-01 9.99800e-01
2.700e-01 9.99300e-01
2.600e-01 9.97900e-01
2.500e-01 9.95900e-01
2.400e-01 9.92400e-01
2.300e-01 9.86500e-01
2.200e-01 9.76700e-01
2.100e-01 9.61500e-01
2.000e-01 9.40300e-01
1.900e-01 9.08200e-01
1.800e-01 8.71100e-01
1.700e-01 8.20800e-01
1.600e-01 7.61200e-01
1.500e-01 6.97000e-01
1.400e-01 6.26400e-01
1.300e-01 5.56300e-01
1.200e-01 4.79600e-01
1.100e-01 4.03600e-01
1.000e-01 3.28000e-01
9.000e-02 2.60000e-01
8.000e-02 2.03800e-01
7.000e-02 1.56700e-01
6.000e-02 1.14300e-01
5.000e-02 8.27000e-02
4.000e-02 5.64000e-02
3.000e-02 3.84000e-02
2.000e-02 2.44000e-02
1.000e-02 1.59000e-02
0.000e+00 9.30000e-03
};
% \addlegendentry{ORBGRAND-EDGE (SNR$=6$dB)}


\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 1.00000e+00
2.900e-01 9.99000e-01
2.800e-01 9.99000e-01
2.700e-01 9.98000e-01
2.600e-01 9.97000e-01
2.500e-01 9.92000e-01
2.400e-01 9.87000e-01
2.300e-01 9.71000e-01
2.200e-01 9.56000e-01
2.100e-01 9.35000e-01
2.000e-01 9.04000e-01
1.900e-01 8.63000e-01
1.800e-01 8.17000e-01
1.700e-01 7.63000e-01
1.600e-01 6.95000e-01
1.500e-01 5.72000e-01
1.400e-01 4.80000e-01
1.300e-01 3.83000e-01
1.200e-01 2.78000e-01
1.100e-01 1.95000e-01
1.000e-01 1.15000e-01
9.000e-02 7.70000e-02
8.000e-02 3.53607e-02
7.000e-02 1.57381e-02
6.000e-02 6.09533e-03
5.000e-02 2.47194e-03
4.000e-02 6.01844e-04
3.000e-02 1.69770e-04
2.000e-02 7.03059e-05
1.000e-02 1.37869e-05
0.000e+00 8.59936e-06
};
% \addlegendentry{ORBGRAND (SNR$=8$dB)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.99400e-01
2.900e-01 9.98700e-01
2.800e-01 9.97300e-01
2.700e-01 9.95000e-01
2.600e-01 9.91100e-01
2.500e-01 9.81600e-01
2.400e-01 9.65800e-01
2.300e-01 9.42800e-01
2.200e-01 9.12100e-01
2.100e-01 8.63100e-01
2.000e-01 8.01200e-01
1.900e-01 7.25200e-01
1.800e-01 6.32500e-01
1.700e-01 5.23400e-01
1.600e-01 4.12300e-01
1.500e-01 3.11500e-01
1.400e-01 2.22600e-01
1.300e-01 1.49100e-01
1.200e-01 9.15000e-02
1.100e-01 5.41000e-02
1.000e-01 3.08000e-02
9.000e-02 1.43000e-02
8.000e-02 7.70000e-03
7.000e-02 3.56506e-03
6.000e-02 1.58489e-03
5.000e-02 7.95976e-04
4.000e-02 2.98189e-04
3.000e-02 1.68825e-04
2.000e-02 8.24749e-05
1.000e-02 2.41831e-05
0.000e+00 8.59936e-06
};
% \addlegendentry{ORBGRAND-EDGE (SNR$=8$dB)}

\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 9.99000e-01
2.900e-01 9.98000e-01
2.800e-01 9.97000e-01
2.700e-01 9.94000e-01
2.600e-01 9.91000e-01
2.500e-01 9.84000e-01
2.400e-01 9.77000e-01
2.300e-01 9.59000e-01
2.200e-01 9.29000e-01
2.100e-01 9.05000e-01
2.000e-01 8.62000e-01
1.900e-01 8.17000e-01
1.800e-01 7.46000e-01
1.700e-01 6.76000e-01
1.600e-01 5.93000e-01
1.500e-01 4.65000e-01
1.400e-01 3.65000e-01
1.300e-01 2.66000e-01
1.200e-01 1.80000e-01
1.100e-01 1.26000e-01
1.000e-01 6.10000e-02
9.000e-02 3.38066e-02
8.000e-02 1.41723e-02
7.000e-02 5.85206e-03
6.000e-02 2.07797e-03
5.000e-02 4.29505e-04
4.000e-02 9.02161e-05
3.000e-02 8.41576e-06
2.000e-02 7.47958e-07
1.000e-02 1.79106e-08
};
% \addlegendentry{ORBGRAND (SNR$=12$dB)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.98700e-01
2.900e-01 9.97400e-01
2.800e-01 9.95700e-01
2.700e-01 9.92100e-01
2.600e-01 9.86200e-01
2.500e-01 9.71300e-01
2.400e-01 9.49100e-01
2.300e-01 9.17600e-01
2.200e-01 8.74900e-01
2.100e-01 8.13300e-01
2.000e-01 7.33000e-01
1.900e-01 6.43800e-01
1.800e-01 5.33800e-01
1.700e-01 4.14800e-01
1.600e-01 3.06800e-01
1.500e-01 2.11800e-01
1.400e-01 1.35300e-01
1.300e-01 7.85000e-02
1.200e-01 3.97000e-02
1.100e-01 1.90000e-02
1.000e-01 8.00000e-03
9.000e-02 2.77500e-03
8.000e-02 1.09018e-03
7.000e-02 3.49284e-04
6.000e-02 9.17117e-05
5.000e-02 2.47302e-05
4.000e-02 4.41317e-06
3.000e-02 1.13004e-06
2.000e-02 9.84280e-08
1.000e-02 3.88567e-09
};
% \addlegendentry{ORBGRAND-EDGE (SNR$=12$dB)}

\coordinate (bot) at (rel axis cs:1,0);


%PC(512,256)
\nextgroupplot[xlabel={SNR (dB)},ylabel={Average Iterations}, width = .62\columnwidth, yshift=+1.5cm, ymin=0, ymax=5e6]
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 2.39e+05
6.250e+00 2.17e+05
6.500e+00 1.95e+05
6.750e+00 1.72e+05
7.000e+00 1.51e+05
7.250e+00 1.31e+05
7.500e+00 1.13e+05
7.750e+00 9.84e+04
8.000e+00 8.51e+04
8.250e+00 7.35e+04
8.500e+00 6.45e+04
8.750e+00 5.67e+04
9.000e+00 5.05e+04
9.250e+00 4.61e+04
9.500e+00 4.23e+04
9.750e+00 3.93e+04
1.000e+01 3.70e+04
1.025e+01 3.55e+04
1.050e+01 3.44e+04
1.075e+01 3.33e+04
1.100e+01 3.27e+04
1.125e+01 3.21e+04
1.150e+01 3.19e+04
1.175e+01 3.16e+04
1.200e+01 3.16e+04
};
\label{gp:g_e2}
% \addlegendentry{GRAND ($e=0.02$)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 1.28e+05
6.250e+00 1.02e+05
6.500e+00 7.92e+04
6.750e+00 5.87e+04
7.000e+00 4.21e+04
7.250e+00 2.99e+04
7.500e+00 1.94e+04
7.750e+00 1.25e+04
8.000e+00 7.61e+03
8.250e+00 4.28e+03
8.500e+00 2.51e+03
8.750e+00 1.37e+03
9.000e+00 6.60e+02
9.250e+00 3.52e+02
9.500e+00 1.78e+02
9.750e+00 8.84e+01
1.000e+01 4.40e+01
1.025e+01 2.33e+01
1.050e+01 1.26e+01
1.075e+01 7.03e+00
1.100e+01 4.06e+00
1.125e+01 2.67e+00
1.150e+01 1.94e+00
1.175e+01 1.54e+00
1.200e+01 1.31e+00
};
\label{gp:ge_e2}
% \addlegendentry{GRAND-EDGE ($e=0.02$)}

\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 3.09e+05
6.250e+00 2.99e+05
6.500e+00 2.90e+05
6.750e+00 2.78e+05
7.000e+00 2.67e+05
7.250e+00 2.57e+05
7.500e+00 2.46e+05
7.750e+00 2.36e+05
8.000e+00 2.26e+05
8.250e+00 2.17e+05
8.500e+00 2.10e+05
8.750e+00 2.04e+05
9.000e+00 1.98e+05
9.250e+00 1.93e+05
9.500e+00 1.90e+05
9.750e+00 1.87e+05
1.000e+01 1.85e+05
1.025e+01 1.83e+05
1.050e+01 1.81e+05
1.075e+01 1.80e+05
1.100e+01 1.79e+05
1.125e+01 1.78e+05
1.150e+01 1.78e+05
1.175e+01 1.77e+05
1.200e+01 1.77e+05
};
\label{gp:g_e5}
% \addlegendentry{GRAND ($e=0.05$)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 5.68e+04
6.250e+00 4.60e+04
6.500e+00 3.64e+04
6.750e+00 2.68e+04
7.000e+00 1.98e+04
7.250e+00 1.46e+04
7.500e+00 9.81e+03
7.750e+00 6.37e+03
8.000e+00 4.03e+03
8.250e+00 2.31e+03
8.500e+00 1.39e+03
8.750e+00 7.34e+02
9.000e+00 3.77e+02
9.250e+00 2.27e+02
9.500e+00 1.16e+02
9.750e+00 6.03e+01
1.000e+01 3.11e+01
1.025e+01 1.68e+01
1.050e+01 9.22e+00
1.075e+01 6.98e+00
1.100e+01 3.35e+00
1.125e+01 2.39e+00
1.150e+01 1.80e+00
1.175e+01 1.48e+00
1.200e+01 1.28e+00
};
\label{gp:gp_e5}
% \addlegendentry{GRAND-EDGE ($e=0.05$)}



\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 3.39e+05
6.250e+00 3.38e+05
6.500e+00 3.36e+05
6.750e+00 3.34e+05
7.000e+00 3.33e+05
7.250e+00 3.31e+05
7.500e+00 3.30e+05
7.750e+00 3.29e+05
8.000e+00 3.27e+05
8.250e+00 3.26e+05
8.500e+00 3.25e+05
8.750e+00 3.23e+05
9.000e+00 3.22e+05
9.250e+00 3.21e+05
9.500e+00 3.21e+05
9.750e+00 3.20e+05
1.000e+01 3.19e+05
1.025e+01 3.19e+05
1.050e+01 3.18e+05
1.075e+01 3.18e+05
1.100e+01 3.18e+05
1.125e+01 3.18e+05
1.150e+01 3.18e+05
1.175e+01 3.18e+05
1.200e+01 3.18e+05
};
\label{gp:g_e10}
% \addlegendentry{GRAND ($e=0.10$)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 5.00e+03
6.250e+00 4.18e+03
6.500e+00 3.27e+03
6.750e+00 2.68e+03
7.000e+00 2.21e+03
7.250e+00 1.73e+03
7.500e+00 1.15e+03
7.750e+00 8.69e+02
8.000e+00 6.07e+02
8.250e+00 4.23e+02
8.500e+00 2.62e+02
8.750e+00 1.54e+02
9.000e+00 8.12e+01
9.250e+00 4.57e+01
9.500e+00 2.79e+01
9.750e+00 1.68e+01
1.000e+01 1.01e+01
1.025e+01 6.69e+00
1.050e+01 4.35e+00
1.075e+01 3.00e+00
1.100e+01 2.33e+00
1.125e+01 1.78e+00
1.150e+01 1.40e+00
1.175e+01 1.27e+00
1.200e+01 1.20e+00
};
\label{gp:ge_e10}
% \addlegendentry{GRAND-EDGE ($e=0.10$)}

\coordinate (bot) at (rel axis cs:2,0);


%\vspace{-4cm}




%PC(512,128)
\nextgroupplot[xlabel={Erasure Probability ($\epsilon$)},yticklabels={,,}, width = .62\columnwidth, yshift=+1.5cm, ymin=0, ymax=5e6,x dir=reverse,
xticklabel style={
        rotate=45,
        /pgf/number format/fixed,
        /pgf/number format/precision=2
}]
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 3.42e+05
2.900e-01 3.42e+05
2.800e-01 3.42e+05
2.700e-01 3.42e+05
2.600e-01 3.43e+05
2.500e-01 3.43e+05
2.400e-01 3.43e+05
2.300e-01 3.43e+05
2.200e-01 3.43e+05
2.100e-01 3.43e+05
2.000e-01 3.43e+05
1.900e-01 3.42e+05
1.800e-01 3.42e+05
1.700e-01 3.43e+05
1.600e-01 3.43e+05
1.500e-01 3.42e+05
1.400e-01 3.42e+05
1.300e-01 3.42e+05
1.200e-01 3.42e+05
1.100e-01 3.41e+05
1.000e-01 3.39e+05
9.000e-02 3.37e+05
8.000e-02 3.34e+05
7.000e-02 3.28e+05
6.000e-02 3.20e+05
5.000e-02 3.09e+05
4.000e-02 2.92e+05
3.000e-02 2.69e+05
2.000e-02 2.39e+05
1.000e-02 2.02e+05
0.000e+00 1.58e+05
};
% \addlegendentry{GRAND (SNR$=6$dB)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 1.00e+00
2.900e-01 1.00e+00
2.800e-01 1.02e+00
2.700e-01 1.02e+00
2.600e-01 1.05e+00
2.500e-01 1.16e+00
2.400e-01 1.39e+00
2.300e-01 1.97e+00
2.200e-01 2.99e+00
2.100e-01 4.66e+00
2.000e-01 9.90e+00
1.900e-01 1.53e+01
1.800e-01 3.01e+01
1.700e-01 5.99e+01
1.600e-01 1.33e+02
1.500e-01 2.71e+02
1.400e-01 4.84e+02
1.300e-01 9.37e+02
1.200e-01 1.66e+03
1.100e-01 3.03e+03
1.000e-01 5.00e+03
9.000e-02 8.82e+03
8.000e-02 1.47e+04
7.000e-02 2.43e+04
6.000e-02 3.81e+04
5.000e-02 5.68e+04
4.000e-02 8.00e+04
3.000e-02 1.05e+05
2.000e-02 1.28e+05
1.000e-02 1.45e+05
0.000e+00 1.58e+05
};
% \addlegendentry{GRAND-EDGE (SNR$=6$dB)}


\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 3.42e+05
2.900e-01 3.42e+05
2.800e-01 3.42e+05
2.700e-01 3.42e+05
2.600e-01 3.43e+05
2.500e-01 3.43e+05
2.400e-01 3.43e+05
2.300e-01 3.42e+05
2.200e-01 3.42e+05
2.100e-01 3.42e+05
2.000e-01 3.43e+05
1.900e-01 3.43e+05
1.800e-01 3.42e+05
1.700e-01 3.42e+05
1.600e-01 3.42e+05
1.500e-01 3.41e+05
1.400e-01 3.40e+05
1.300e-01 3.38e+05
1.200e-01 3.36e+05
1.100e-01 3.33e+05
1.000e-01 3.27e+05
9.000e-02 3.19e+05
8.000e-02 3.06e+05
7.000e-02 2.86e+05
6.000e-02 2.59e+05
5.000e-02 2.26e+05
4.000e-02 1.85e+05
3.000e-02 1.36e+05
2.000e-02 8.51e+04
1.000e-02 4.01e+04
0.000e+00 9.42e+03
};
% \addlegendentry{GRAND (SNR$=8$dB)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 1.00e+00
2.900e-01 1.00e+00
2.800e-01 1.01e+00
2.700e-01 1.02e+00
2.600e-01 1.04e+00
2.500e-01 1.11e+00
2.400e-01 1.25e+00
2.300e-01 1.36e+00
2.200e-01 1.73e+00
2.100e-01 2.52e+00
2.000e-01 4.05e+00
1.900e-01 8.99e+00
1.800e-01 1.33e+01
1.700e-01 1.96e+01
1.600e-01 3.34e+01
1.500e-01 7.40e+01
1.400e-01 1.07e+02
1.300e-01 1.50e+02
1.200e-01 2.68e+02
1.100e-01 4.18e+02
1.000e-01 6.07e+02
9.000e-02 9.27e+02
8.000e-02 1.33e+03
7.000e-02 2.00e+03
6.000e-02 2.84e+03
5.000e-02 4.03e+03
4.000e-02 5.14e+03
3.000e-02 6.51e+03
2.000e-02 7.61e+03
1.000e-02 8.69e+03
0.000e+00 9.42e+03
};
% \addlegendentry{GRAND-EDGE (SNR$=8$dB)}


\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 3.42e+05
2.900e-01 3.42e+05
2.800e-01 3.42e+05
2.700e-01 3.43e+05
2.600e-01 3.42e+05
2.500e-01 3.43e+05
2.400e-01 3.42e+05
2.300e-01 3.43e+05
2.200e-01 3.42e+05
2.100e-01 3.42e+05
2.000e-01 3.42e+05
1.900e-01 3.42e+05
1.800e-01 3.41e+05
1.700e-01 3.41e+05
1.600e-01 3.41e+05
1.500e-01 3.40e+05
1.400e-01 3.38e+05
1.300e-01 3.36e+05
1.200e-01 3.32e+05
1.100e-01 3.27e+05
1.000e-01 3.18e+05
9.000e-02 3.04e+05
8.000e-02 2.84e+05
7.000e-02 2.56e+05
6.000e-02 2.20e+05
5.000e-02 1.77e+05
4.000e-02 1.26e+05
3.000e-02 7.57e+04
2.000e-02 3.16e+04
1.000e-02 6.81e+03
0.000e+00 1.31e+00
};
% \addlegendentry{GRAND (SNR$=12$dB)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 1.00e+00
2.900e-01 1.00e+00
2.800e-01 1.00e+00
2.700e-01 1.00e+00
2.600e-01 1.00e+00
2.500e-01 1.00e+00
2.400e-01 1.00e+00
2.300e-01 1.00e+00
2.200e-01 1.00e+00
2.100e-01 1.00e+00
2.000e-01 1.00e+00
1.900e-01 1.01e+00
1.800e-01 1.02e+00
1.700e-01 1.04e+00
1.600e-01 1.06e+00
1.500e-01 1.06e+00
1.400e-01 1.09e+00
1.300e-01 1.12e+00
1.200e-01 1.16e+00
1.100e-01 1.19e+00
1.000e-01 1.20e+00
9.000e-02 1.26e+00
8.000e-02 1.24e+00
7.000e-02 1.24e+00
6.000e-02 1.25e+00
5.000e-02 1.28e+00
4.000e-02 1.29e+00
3.000e-02 1.30e+00
2.000e-02 1.31e+00
1.000e-02 1.32e+00
0.000e+00 1.34e+00
};
% \addlegendentry{GRAND-EDGE (SNR$=12$dB)}

\coordinate (top) at (rel axis cs:0,1);


%PC(1024,192)
\nextgroupplot[xlabel={SNR (dB)}, yticklabels={,,},width = .62\columnwidth, yshift=+1.5cm, ymin=0, ymax=5e6]
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 1.71e+05
6.250e+00 8.67e+04
6.500e+00 4.12e+04
6.750e+00 1.87e+04
7.000e+00 9.10e+03
7.250e+00 4.01e+03
7.500e+00 1.81e+03
7.750e+00 8.53e+02
8.000e+00 4.21e+02
8.250e+00 2.00e+02
8.500e+00 1.09e+02
8.750e+00 6.90e+01
9.000e+00 4.68e+01
9.250e+00 3.50e+01
9.500e+00 2.76e+01
9.750e+00 2.34e+01
1.000e+01 2.07e+01
1.025e+01 1.90e+01
1.050e+01 1.78e+01
1.075e+01 1.70e+01
1.100e+01 1.65e+01
1.125e+01 1.60e+01
1.150e+01 1.58e+01
1.175e+01 1.56e+01
1.200e+01 1.55e+01
};
% \addlegendentry{ORBGRAND ($e=0.02$)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 3.36e+04
6.250e+00 1.56e+04
6.500e+00 7.23e+03
6.750e+00 3.22e+03
7.000e+00 1.59e+03
7.250e+00 5.86e+02
7.500e+00 2.42e+02
7.750e+00 1.21e+02
8.000e+00 5.74e+01
8.250e+00 2.53e+01
8.500e+00 1.20e+01
8.750e+00 6.03e+00
9.000e+00 3.41e+00
9.250e+00 2.11e+00
9.500e+00 1.55e+00
9.750e+00 1.30e+00
1.000e+01 1.17e+00
1.025e+01 1.10e+00
1.050e+01 1.07e+00
1.075e+01 1.04e+00
1.100e+01 1.03e+00
1.125e+01 1.02e+00
1.150e+01 1.01e+00
1.175e+01 1.01e+00
1.200e+01 1.00e+00
};
% \addlegendentry{ORBGRAND-EDGE ($e=0.02$)}

\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 6.36e+05
6.250e+00 4.22e+05
6.500e+00 2.66e+05
6.750e+00 1.67e+05
7.000e+00 1.08e+05
7.250e+00 6.90e+04
7.500e+00 3.90e+04
7.750e+00 2.51e+04
8.000e+00 1.79e+04
8.250e+00 1.33e+04
8.500e+00 9.02e+03
8.750e+00 7.45e+03
9.000e+00 6.20e+03
9.250e+00 5.19e+03
9.500e+00 4.36e+03
9.750e+00 4.00e+03
1.000e+01 3.69e+03
1.025e+01 3.47e+03
1.050e+01 3.40e+03
1.075e+01 3.32e+03
1.100e+01 3.23e+03
1.125e+01 3.16e+03
1.150e+01 3.12e+03
1.175e+01 3.10e+03
1.200e+01 3.08e+03
};
% \addlegendentry{ORBGRAND ($e=0.05$)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 1.09e+04
6.250e+00 5.54e+03
6.500e+00 2.81e+03
6.750e+00 1.27e+03
7.000e+00 5.83e+02
7.250e+00 2.97e+02
7.500e+00 1.31e+02
7.750e+00 6.23e+01
8.000e+00 2.54e+01
8.250e+00 1.31e+01
8.500e+00 6.53e+00
8.750e+00 3.66e+00
9.000e+00 2.92e+00
9.250e+00 2.12e+00
9.500e+00 1.67e+00
9.750e+00 1.30e+00
1.000e+01 1.17e+00
1.025e+01 1.10e+00
1.050e+01 1.06e+00
1.075e+01 1.04e+00
1.100e+01 1.03e+00
1.125e+01 1.02e+00
1.150e+01 1.01e+00
1.175e+01 1.01e+00
1.200e+01 1.00e+00
};
% \addlegendentry{ORBGRAND-EDGE ($e=0.05$)}



\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 2.53e+06
6.250e+00 2.19e+06
6.500e+00 1.88e+06
6.750e+00 1.61e+06
7.000e+00 1.38e+06
7.250e+00 1.11e+06
7.500e+00 9.57e+05
7.750e+00 6.59e+05
8.000e+00 3.71e+05
8.250e+00 2.79e+05
8.500e+00 2.13e+05
8.750e+00 1.66e+05
9.000e+00 1.29e+05
9.250e+00 9.97e+04
9.500e+00 8.04e+04
9.750e+00 6.26e+04
1.000e+01 5.36e+04
1.025e+01 4.36e+04
1.050e+01 3.56e+04
1.075e+01 2.97e+04
1.100e+01 2.57e+04
1.125e+01 2.10e+04
1.150e+01 1.86e+04
1.175e+01 1.78e+04
1.200e+01 1.75e+04
};
% \addlegendentry{ORBGRAND ($e=0.10$)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 1.27e+03
6.250e+00 7.78e+02
6.500e+00 4.59e+02
6.750e+00 2.31e+02
7.000e+00 1.27e+02
7.250e+00 6.52e+01
7.500e+00 3.19e+01
7.750e+00 1.63e+01
8.000e+00 9.24e+00
8.250e+00 5.70e+00
8.500e+00 3.63e+00
8.750e+00 2.35e+00
9.000e+00 1.78e+00
9.250e+00 1.47e+00
9.500e+00 1.29e+00
9.750e+00 1.19e+00
1.000e+01 1.13e+00
1.025e+01 1.09e+00
1.050e+01 1.06e+00
1.075e+01 1.03e+00
1.100e+01 1.02e+00
1.125e+01 1.01e+00
1.150e+01 1.01e+00
1.175e+01 1.01e+00
1.200e+01 1.00e+00
};
% \addlegendentry{ORBGRAND-EDGE ($e=0.10$)}

\coordinate (bot) at (rel axis cs:1,1);


%PC(1024,512)
\nextgroupplot[xlabel={Erasure Probability ($\epsilon$)},yticklabels={,,}, width = .62\columnwidth, yshift=+1.5cm, ymin=0, ymax=5e6,x dir=reverse,
xticklabel style={
        rotate=45,
        /pgf/number format/fixed,
        /pgf/number format/precision=2
}]
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {

3.000e-01 4.96e+06
2.900e-01 4.96e+06
2.800e-01 4.94e+06
2.700e-01 4.94e+06
2.600e-01 4.95e+06
2.500e-01 4.93e+06
2.400e-01 4.94e+06
2.300e-01 4.90e+06
2.200e-01 4.85e+06
2.100e-01 4.83e+06
2.000e-01 4.82e+06
1.900e-01 4.79e+06
1.800e-01 4.73e+06
1.700e-01 4.61e+06
1.600e-01 4.45e+06
1.500e-01 4.24e+06
1.400e-01 4.01e+06
1.300e-01 3.73e+06
1.200e-01 3.38e+06
1.100e-01 2.97e+06
1.000e-01 2.51e+06
9.000e-02 1.89e+06
8.000e-02 1.54e+06
7.000e-02 1.22e+06
6.000e-02 8.29e+05
5.000e-02 4.81e+05
4.000e-02 3.28e+05
3.000e-02 2.28e+05
2.000e-02 1.39e+05
1.000e-02 1.26e+05
0.000e+00 9.50e+04
};
% \addlegendentry{ORBGRAND (SNR$=6$dB)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 1.00e+00
2.900e-01 1.01e+00
2.800e-01 1.03e+00
2.700e-01 1.04e+00
2.600e-01 1.06e+00
2.500e-01 1.11e+00
2.400e-01 1.26e+00
2.300e-01 1.67e+00
2.200e-01 3.05e+00
2.100e-01 3.92e+00
2.000e-01 5.48e+00
1.900e-01 8.88e+00
1.800e-01 1.61e+01
1.700e-01 2.84e+01
1.600e-01 4.50e+01
1.500e-01 1.19e+02
1.400e-01 1.85e+02
1.300e-01 2.92e+02
1.200e-01 4.64e+02
1.100e-01 8.69e+02
1.000e-01 1.27e+03
9.000e-02 1.97e+03
8.000e-02 3.16e+03
7.000e-02 4.84e+03
6.000e-02 7.26e+03
5.000e-02 1.09e+04
4.000e-02 1.60e+04
3.000e-02 2.40e+04
2.000e-02 3.36e+04
1.000e-02 4.81e+04
0.000e+00 6.95e+04
};
% \addlegendentry{ORBGRAND-EDGE (SNR$=6$dB)}


\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 4.95e+06
2.900e-01 4.95e+06
2.800e-01 4.93e+06
2.700e-01 4.95e+06
2.600e-01 4.96e+06
2.500e-01 4.89e+06
2.400e-01 4.89e+06
2.300e-01 4.87e+06
2.200e-01 4.83e+06
2.100e-01 4.69e+06
2.000e-01 4.57e+06
1.900e-01 4.41e+06
1.800e-01 4.23e+06
1.700e-01 3.93e+06
1.600e-01 3.58e+06
1.500e-01 3.15e+06
1.400e-01 2.67e+06
1.300e-01 2.13e+06
1.200e-01 1.65e+06
1.100e-01 1.20e+06
1.000e-01 8.00e+05
9.000e-02 4.93e+05
8.000e-02 2.62e+05
7.000e-02 1.31e+05
6.000e-02 5.27e+04
5.000e-02 1.86e+04
4.000e-02 5.34e+03
3.000e-02 1.26e+03
2.000e-02 3.65e+02
1.000e-02 1.14e+02
0.000e+00 4.83e+01
};
% \addlegendentry{ORBGRAND (SNR$=8$dB)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 1.00e+00
2.900e-01 1.00e+00
2.800e-01 1.00e+00
2.700e-01 1.00e+00
2.600e-01 1.01e+00
2.500e-01 1.02e+00
2.400e-01 1.04e+00
2.300e-01 1.07e+00
2.200e-01 1.14e+00
2.100e-01 1.25e+00
2.000e-01 1.38e+00
1.900e-01 1.59e+00
1.800e-01 1.86e+00
1.700e-01 2.38e+00
1.600e-01 2.90e+00
1.500e-01 3.48e+00
1.400e-01 4.28e+00
1.300e-01 5.48e+00
1.200e-01 6.73e+00
1.100e-01 7.54e+00
1.000e-01 9.24e+00
9.000e-02 1.26e+01
8.000e-02 1.37e+01
7.000e-02 2.12e+01
6.000e-02 2.38e+01
5.000e-02 2.54e+01
4.000e-02 3.22e+01
3.000e-02 3.98e+01
2.000e-02 5.74e+01
1.000e-02 6.69e+01
0.000e+00 7.49e+01
};
% \addlegendentry{ORBGRAND-EDGE (SNR$=8$dB)}

\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 4.93e+06
2.900e-01 4.92e+06
2.800e-01 4.94e+06
2.700e-01 4.93e+06
2.600e-01 4.93e+06
2.500e-01 4.90e+06
2.400e-01 4.83e+06
2.300e-01 4.77e+06
2.200e-01 4.71e+06
2.100e-01 4.57e+06
2.000e-01 4.38e+06
1.900e-01 4.20e+06
1.800e-01 3.93e+06
1.700e-01 3.53e+06
1.600e-01 3.10e+06
1.500e-01 2.62e+06
1.400e-01 2.11e+06
1.300e-01 1.58e+06
1.200e-01 1.14e+06
1.100e-01 7.52e+05
1.000e-01 4.47e+05
9.000e-02 2.45e+05
8.000e-02 1.05e+05
7.000e-02 4.45e+04
6.000e-02 1.44e+04
5.000e-02 3.40e+03
4.000e-02 6.77e+02
3.000e-02 1.21e+02
2.000e-02 2.21e+01
1.000e-02 3.07e+00
0.000e+00 1.00e+00
};
% \addlegendentry{ORBGRAND (SNR$=12$dB)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 1.00e+00
2.900e-01 1.00e+00
2.800e-01 1.00e+00
2.700e-01 1.00e+00
2.600e-01 1.00e+00
2.500e-01 1.00e+00
2.400e-01 1.00e+00
2.300e-01 1.00e+00
2.200e-01 1.00e+00
2.100e-01 1.00e+00
2.000e-01 1.00e+00
1.900e-01 1.00e+00
1.800e-01 1.00e+00
1.700e-01 1.00e+00
1.600e-01 1.00e+00
1.500e-01 1.00e+00
1.400e-01 1.00e+00
1.300e-01 1.00e+00
1.200e-01 1.00e+00
1.100e-01 1.00e+00
1.000e-01 1.00e+00
9.000e-02 1.00e+00
8.000e-02 1.00e+00
7.000e-02 1.00e+00
6.000e-02 1.00e+00
5.000e-02 1.00e+00
4.000e-02 1.00e+00
3.000e-02 1.00e+00
2.000e-02 1.00e+00
1.000e-02 1.00e+00
0.000e+00 1.01e+00
};
% \addlegendentry{ORBGRAND-EDGE (SNR$=12$dB)}

\coordinate (bot) at (rel axis cs:2,1);




\end{groupplot}


    % \node[above = 0.0cm of group c1r1.north] {\footnotesize $PC(64, 16)$};
    % \node[above = 0.0cm of group c2r1.north] {\footnotesize $PC(256, 208)$};
    % \node[above = 0.0cm of group c3r1.north] {\footnotesize $PC(512, 256)$};


    % \node[above = 0.0cm of group c1r2.north] {\footnotesize $PC(512, 128)$};
    % \node[above = 0.0cm of group c2r2.north] {\footnotesize $PC(1024, 192)$};
    % \node[above = 0.0cm of group c3r2.north] {\footnotesize $PC(1024, 512)$};


    \path (top|-current bounding box.north) -- 
      coordinate(legendpos)
      (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw,
        
      ]at([yshift=+.3ex,xshift=-65.75ex]legendpos)
      {
        \ref{gp:g_e2}& \scriptsize GRAND ($\epsilon\text{:}0.02$) \\
        \ref{gp:g_e5}& \scriptsize GRAND ($\epsilon\text{:}0.05$) \\
        \ref{gp:g_e10}& \scriptsize GRAND ($\epsilon\text{:}0.10$) \\
        \ref{gp:ge_e2}& \scriptsize GRAND-EDGE ($\epsilon\text{:}0.02$) \\
        \ref{gp:ge_e5}& \scriptsize GRAND-EDGE ($\epsilon\text{:}0.05$) \\
        \ref{gp:ge_e10}& \scriptsize GRAND-EDGE ($\epsilon\text{:}0.10$) \\};

    \path (top|-current bounding box.north) -- 
      coordinate(legendpos)
      (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=-15.3ex,xshift=-40.0ex]legendpos)
      {
        \ref{gp:g_e2}& \scriptsize GRAND (SNR:6dB) \\
        \ref{gp:g_e5}& \scriptsize GRAND (SNR:8dB) \\
        \ref{gp:g_e10}& \scriptsize GRAND (SNR:12dB) \\
        \ref{gp:ge_e2}& \scriptsize GRAND-EDGE (SNR:6dB) \\
        \ref{gp:ge_e5}& \scriptsize GRAND-EDGE (SNR:8dB) \\
        \ref{gp:ge_e10}& \scriptsize GRAND-EDGE (SNR:12dB) \\};
        
    \path (top|-current bounding box.north) -- 
      coordinate(legendpos)
      (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=-15.4ex,xshift=-13.5ex]legendpos)
      {
        \ref{gp:g_e2}& \scriptsize ORBGRAND ($\epsilon\text{:}0.02$) \\
        \ref{gp:g_e5}& \scriptsize ORBGRAND ($\epsilon\text{:}0.05$) \\
        \ref{gp:g_e10}& \scriptsize ORBGRAND ($\epsilon\text{:}0.10$) \\
        \ref{gp:ge_e2}& \scriptsize ORBGRAND-EDGE ($\epsilon\text{:}0.02$) \\
        \ref{gp:ge_e5}& \scriptsize ORBGRAND-EDGE ($\epsilon\text{:}0.05$) \\
        \ref{gp:ge_e10}& \scriptsize ORBGRAND-EDGE ($\epsilon\text{:}0.10$) \\};

    \path (top|-current bounding box.north) -- 
      coordinate(legendpos)
      (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=-15.3ex,xshift=+13.5ex]legendpos)
      {
        \ref{gp:g_e2}& \scriptsize ORBGRAND (SNR:6dB) \\
        \ref{gp:g_e5}& \scriptsize ORBGRAND (SNR:8dB) \\
        \ref{gp:g_e10}& \scriptsize ORBGRAND (SNR:12dB) \\
        \ref{gp:ge_e2}& \scriptsize ORBGRAND-EDGE (SNR:6dB) \\
        \ref{gp:ge_e5}& \scriptsize ORBGRAND-EDGE (SNR:8dB) \\
        \ref{gp:ge_e10}& \scriptsize ORBGRAND-EDGE (SNR:12dB) \\};
        
    % \path (top|-current bounding box.north) -- 
    %   coordinate(legendpos)
    %   (bot|-current bounding box.north);
    % \matrix[
    %     matrix of nodes,
    %     anchor=south,
    %     draw,
    %     inner sep=0.2em,
    %     draw
    %   ]at([yshift=-.3ex,xshift=+7.0ex]legendpos)
    %   {
    %     \ref{gp:old}& \footnotesize TSCF using $\Omega_{\text{opt}}$ &[5pt]
    %     \ref{gp:new}& \footnotesize TSCF using $\Omega^{*}$  \\};
\end{tikzpicture}


==> Final Submission/figures/merged_grand_v2.tikz <==
\begin{tikzpicture}

    \begin{groupplot}[
        group style={group name=group, group size= 4 by 2, horizontal sep=.3cm, vertical sep=2.0cm},
        footnotesize, width=2*\columnwidth, height=0.65\columnwidth,
        ymode=log,
        %xmin = 0, xmax=6,
        ymin = 1.0e-07, ymax=1,
        %width=0.5*\columnwidth,
        grid=both, grid style={gray!30},
        tick align=outside, tickpos=left, 
        % legend columns=2,
        % legend style={at={(0.5,1.05)},anchor=south}
        ]

%PC(64,16)
\nextgroupplot[ylabel={BLER}, xticklabels={,,}, width = .62\columnwidth]

\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 6.04100e-01
6.250e+00 5.25100e-01
6.500e+00 4.55400e-01
6.750e+00 3.83200e-01
7.000e+00 3.21600e-01
7.250e+00 2.66900e-01
7.500e+00 2.17900e-01
7.750e+00 1.80900e-01
8.000e+00 1.50800e-01
8.250e+00 1.23100e-01
8.500e+00 1.05500e-01
8.750e+00 8.63000e-02
9.000e+00 7.79000e-02
9.250e+00 6.68000e-02
9.500e+00 6.29000e-02
9.750e+00 5.49000e-02
1.000e+01 5.27000e-02
1.025e+01 4.87000e-02
1.050e+01 4.84000e-02
1.075e+01 4.50000e-02
1.100e+01 4.48000e-02
1.125e+01 4.32000e-02
1.150e+01 4.37000e-02
1.175e+01 4.23000e-02
1.200e+01 4.30000e-02
};
\label{gp:g_e2}
% \addlegendentry{GRAND ($e=0.02$)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 3.67800e-01
6.250e+00 2.79500e-01
6.500e+00 2.03400e-01
6.750e+00 1.44800e-01
7.000e+00 9.96000e-02
7.250e+00 6.55000e-02
7.500e+00 3.94000e-02
7.750e+00 2.27000e-02
8.000e+00 1.35000e-02
8.250e+00 7.40000e-03
8.500e+00 3.71581e-03
8.750e+00 2.10181e-03
9.000e+00 1.00539e-03
9.250e+00 5.49626e-04
9.500e+00 2.77994e-04
9.750e+00 9.15091e-05
1.000e+01 5.86428e-05
1.025e+01 2.83896e-05
1.050e+01 1.54321e-05
1.075e+01 6.82998e-06
1.100e+01 3.03745e-06
1.125e+01 1.56048e-06
1.150e+01 9.60606e-07
1.175e+01 6.23711e-07
1.200e+01 4.78074e-07
};
\label{gp:ge_e2}
% \addlegendentry{GRAND-EDGE ($e=0.02$)}

\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 8.63200e-01
6.250e+00 8.26500e-01
6.500e+00 7.88100e-01
6.750e+00 7.45700e-01
7.000e+00 7.03600e-01
7.250e+00 6.64700e-01
7.500e+00 6.27100e-01
7.750e+00 5.95100e-01
8.000e+00 5.65500e-01
8.250e+00 5.38800e-01
8.500e+00 5.14200e-01
8.750e+00 4.92800e-01
9.000e+00 4.73900e-01
9.250e+00 4.59100e-01
9.500e+00 4.46300e-01
9.750e+00 4.36600e-01
1.000e+01 4.28800e-01
1.025e+01 4.22500e-01
1.050e+01 4.17900e-01
1.075e+01 4.12400e-01
1.100e+01 4.10000e-01
1.125e+01 4.07600e-01
1.150e+01 4.06600e-01
1.175e+01 4.05600e-01
1.200e+01 4.05100e-01
};
\label{gp:g_e5}
%\addlegendentry{GRAND ($e=0.05$)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 4.81500e-01
6.250e+00 3.88000e-01
6.500e+00 3.10700e-01
6.750e+00 2.40800e-01
7.000e+00 1.79600e-01
7.250e+00 1.32000e-01
7.500e+00 8.96000e-02
7.750e+00 5.88000e-02
8.000e+00 3.82000e-02
8.250e+00 2.38000e-02
8.500e+00 1.52000e-02
8.750e+00 1.00000e-02
9.000e+00 6.40000e-03
9.250e+00 4.41151e-03
9.500e+00 2.47194e-03
9.750e+00 1.51021e-03
1.000e+01 9.83845e-04
1.025e+01 6.41626e-04
1.050e+01 4.03916e-04
1.075e+01 2.33598e-04
1.100e+01 1.48899e-04
1.125e+01 9.57170e-05
1.150e+01 7.65703e-05
1.175e+01 6.06516e-05
1.200e+01 5.11339e-05
};
\label{gp:ge_e5}
% \addlegendentry{GRAND-EDGE ($e=0.05$)}



\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 9.85500e-01
6.250e+00 9.79500e-01
6.500e+00 9.74200e-01
6.750e+00 9.67700e-01
7.000e+00 9.60800e-01
7.250e+00 9.54700e-01
7.500e+00 9.48400e-01
7.750e+00 9.43500e-01
8.000e+00 9.38100e-01
8.250e+00 9.31500e-01
8.500e+00 9.26300e-01
8.750e+00 9.21200e-01
9.000e+00 9.15900e-01
9.250e+00 9.10900e-01
9.500e+00 9.06800e-01
9.750e+00 9.03900e-01
1.000e+01 9.02600e-01
1.025e+01 9.00400e-01
1.050e+01 8.98800e-01
1.075e+01 8.97500e-01
1.100e+01 8.96500e-01
1.125e+01 8.95700e-01
1.150e+01 8.95200e-01
1.175e+01 8.95200e-01
1.200e+01 8.95000e-01
};
\label{gp:g_e10}
% \addlegendentry{GRAND ($e=0.10$)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 7.02900e-01
6.250e+00 6.31800e-01
6.500e+00 5.60000e-01
6.750e+00 4.84100e-01
7.000e+00 4.11400e-01
7.250e+00 3.41900e-01
7.500e+00 2.79500e-01
7.750e+00 2.28000e-01
8.000e+00 1.81400e-01
8.250e+00 1.43500e-01
8.500e+00 1.11000e-01
8.750e+00 8.36000e-02
9.000e+00 6.45000e-02
9.250e+00 5.02000e-02
9.500e+00 3.96000e-02
9.750e+00 3.05000e-02
1.000e+01 2.50000e-02
1.025e+01 2.07000e-02
1.050e+01 1.75000e-02
1.075e+01 1.41000e-02
1.100e+01 1.26000e-02
1.125e+01 1.12000e-02
1.150e+01 1.04000e-02
1.175e+01 1.01000e-02
1.200e+01 1.00000e-02
};
\label{gp:ge_e10}
% \addlegendentry{GRAND-EDGE ($e=0.10$)}

\coordinate (top) at (rel axis cs:0,0);



%PC(256,208)
\nextgroupplot[yticklabels={,,}, xticklabels={,,}, width = .62\columnwidth,  xtick={0.3, 0.25, 0.2, 0.15, 0.10, 0.05, 0},x dir=reverse]

\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 1.00000e+00
2.900e-01 1.00000e+00
2.800e-01 1.00000e+00
2.700e-01 1.00000e+00
2.600e-01 1.00000e+00
2.500e-01 1.00000e+00
2.400e-01 1.00000e+00
2.300e-01 1.00000e+00
2.200e-01 1.00000e+00
2.100e-01 9.99900e-01
2.000e-01 1.00000e+00
1.900e-01 9.99800e-01
1.800e-01 9.99700e-01
1.700e-01 9.99700e-01
1.600e-01 9.99100e-01
1.500e-01 9.98900e-01
1.400e-01 9.97700e-01
1.300e-01 9.95500e-01
1.200e-01 9.93700e-01
1.100e-01 9.91000e-01
1.000e-01 9.85500e-01
9.000e-02 9.75700e-01
8.000e-02 9.60200e-01
7.000e-02 9.35400e-01
6.000e-02 9.07000e-01
5.000e-02 8.60200e-01
4.000e-02 8.02700e-01
3.000e-02 7.07500e-01
2.000e-02 6.04100e-01
1.000e-02 4.73300e-01
0.000e+00 3.46500e-01
};
\label{gp:g_s6}
% \addlegendentry{GRAND (SNR$=6$dB)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.99900e-01
2.900e-01 9.99800e-01
2.800e-01 9.99800e-01
2.700e-01 9.99600e-01
2.600e-01 9.98600e-01
2.500e-01 9.97400e-01
2.400e-01 9.95000e-01
2.300e-01 9.92500e-01
2.200e-01 9.88100e-01
2.100e-01 9.81500e-01
2.000e-01 9.73600e-01
1.900e-01 9.60100e-01
1.800e-01 9.45600e-01
1.700e-01 9.25400e-01
1.600e-01 9.02900e-01
1.500e-01 8.78900e-01
1.400e-01 8.51000e-01
1.300e-01 8.15800e-01
1.200e-01 7.79700e-01
1.100e-01 7.41400e-01
1.000e-01 7.02900e-01
9.000e-02 6.57100e-01
8.000e-02 6.12700e-01
7.000e-02 5.71500e-01
6.000e-02 5.26000e-01
5.000e-02 4.81500e-01
4.000e-02 4.35500e-01
3.000e-02 3.98300e-01
2.000e-02 3.67800e-01
1.000e-02 3.51700e-01
0.000e+00 3.46900e-01
};
\label{gp:ge_s6}
% \addlegendentry{GRAND-EDGE (SNR$=6$dB)}


\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 1.00000e+00
2.900e-01 1.00000e+00
2.800e-01 1.00000e+00
2.700e-01 1.00000e+00
2.600e-01 1.00000e+00
2.500e-01 1.00000e+00
2.400e-01 9.99900e-01
2.300e-01 1.00000e+00
2.200e-01 1.00000e+00
2.100e-01 9.99700e-01
2.000e-01 9.99700e-01
1.900e-01 9.99400e-01
1.800e-01 9.99200e-01
1.700e-01 9.97800e-01
1.600e-01 9.96300e-01
1.500e-01 9.94700e-01
1.400e-01 9.89400e-01
1.300e-01 9.81900e-01
1.200e-01 9.69400e-01
1.100e-01 9.58300e-01
1.000e-01 9.38100e-01
9.000e-02 9.00700e-01
8.000e-02 8.48300e-01
7.000e-02 7.76500e-01
6.000e-02 6.85400e-01
5.000e-02 5.61800e-01
4.000e-02 4.30800e-01
3.000e-02 2.79700e-01
2.000e-02 1.50800e-01
1.000e-02 5.24000e-02
0.000e+00 7.80000e-03
};
\label{gp:g_s8}
% \addlegendentry{GRAND (SNR$=8$dB)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.99600e-01
2.900e-01 9.99300e-01
2.800e-01 9.98500e-01
2.700e-01 9.96900e-01
2.600e-01 9.93700e-01
2.500e-01 9.86300e-01
2.400e-01 9.74300e-01
2.300e-01 9.55400e-01
2.200e-01 9.33300e-01
2.100e-01 8.98900e-01
2.000e-01 8.57700e-01
1.900e-01 8.03400e-01
1.800e-01 7.35900e-01
1.700e-01 6.56100e-01
1.600e-01 5.76300e-01
1.500e-01 4.96600e-01
1.400e-01 4.23400e-01
1.300e-01 3.49700e-01
1.200e-01 2.80300e-01
1.100e-01 2.25900e-01
1.000e-01 1.81400e-01
9.000e-02 1.39300e-01
8.000e-02 1.03100e-01
7.000e-02 7.74000e-02
6.000e-02 5.47000e-02
5.000e-02 3.82000e-02
4.000e-02 2.67000e-02
3.000e-02 1.79000e-02
2.000e-02 1.35000e-02
1.000e-02 1.06000e-02
0.000e+00 8.20000e-03
};
\label{gp:ge_s8}
% \addlegendentry{GRAND-EDGE (SNR$=8$dB)}


\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 1.00000e+00
2.900e-01 1.00000e+00
2.800e-01 1.00000e+00
2.700e-01 9.99900e-01
2.600e-01 1.00000e+00
2.500e-01 1.00000e+00
2.400e-01 9.99900e-01
2.300e-01 9.99900e-01
2.200e-01 9.99900e-01
2.100e-01 9.99100e-01
2.000e-01 9.99300e-01
1.900e-01 9.98400e-01
1.800e-01 9.97800e-01
1.700e-01 9.95900e-01
1.600e-01 9.93100e-01
1.500e-01 9.89500e-01
1.400e-01 9.81600e-01
1.300e-01 9.69400e-01
1.200e-01 9.50700e-01
1.100e-01 9.31700e-01
1.000e-01 8.95000e-01
9.000e-02 8.39700e-01
8.000e-02 7.68500e-01
7.000e-02 6.69800e-01
6.000e-02 5.50400e-01
5.000e-02 4.09300e-01
4.000e-02 2.62700e-01
3.000e-02 1.26200e-01
2.000e-02 4.30000e-02
1.000e-02 5.00000e-03
0.000e+00 1.52137e-09
};
\label{gp:g_s12}
% \addlegendentry{GRAND (SNR$=12$dB)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.98900e-01
2.900e-01 9.97800e-01
2.800e-01 9.96000e-01
2.700e-01 9.92800e-01
2.600e-01 9.87000e-01
2.500e-01 9.73000e-01
2.400e-01 9.52300e-01
2.300e-01 9.21600e-01
2.200e-01 8.79600e-01
2.100e-01 8.19100e-01
2.000e-01 7.43700e-01
1.900e-01 6.54300e-01
1.800e-01 5.45100e-01
1.700e-01 4.29400e-01
1.600e-01 3.19700e-01
1.500e-01 2.24200e-01
1.400e-01 1.44900e-01
1.300e-01 8.55000e-02
1.200e-01 4.40000e-02
1.100e-01 2.21000e-02
1.000e-01 1.00000e-02
9.000e-02 3.52162e-03
8.000e-02 1.47427e-03
7.000e-02 6.23947e-04
6.000e-02 1.83759e-04
5.000e-02 5.11339e-05
4.000e-02 9.53948e-06
3.000e-02 2.58443e-06
2.000e-02 4.78074e-07
1.000e-02 3.68074e-08
0.000e+00 1.52137e-09
};
\label{gp:ge_s12}
% \addlegendentry{GRAND-EDGE (SNR$=12$dB)}

\coordinate (bot) at (rel axis cs:1,0);

%ORBGRAND SNR
\nextgroupplot[yticklabels={,,}, xticklabels={,,}, width = .62\columnwidth, xtick={6, 7, ..., 12},]
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 2.81000e-02
6.250e+00 1.48000e-02
6.500e+00 6.90000e-03
6.750e+00 2.79893e-03
7.000e+00 1.32300e-03
7.250e+00 5.62012e-04
7.500e+00 2.87565e-04
7.750e+00 1.28742e-04
8.000e+00 7.30028e-05
8.250e+00 3.07177e-05
8.500e+00 2.08875e-05
8.750e+00 1.43143e-05
9.000e+00 1.05212e-05
9.250e+00 9.28156e-06
9.500e+00 7.69948e-06
9.750e+00 7.62787e-06
1.000e+01 7.34556e-06
1.025e+01 7.31979e-06
1.050e+01 6.86061e-06
1.075e+01 7.34556e-06
1.100e+01 7.31979e-06
1.125e+01 6.46918e-06
1.150e+01 6.39067e-06
1.175e+01 7.11382e-06
1.200e+01 6.19090e-06
};
% \addlegendentry{ORBGRAND ($e=0.02$)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 2.57000e-02
6.250e+00 1.29000e-02
6.500e+00 5.70000e-03
6.750e+00 2.50803e-03
7.000e+00 1.09572e-03
7.250e+00 5.13780e-04
7.500e+00 2.78413e-04
7.750e+00 1.19863e-04
8.000e+00 6.52846e-05
8.250e+00 2.74445e-05
8.500e+00 1.61963e-05
8.750e+00 1.07768e-05
9.000e+00 9.43975e-06
9.250e+00 7.27315e-06
9.500e+00 6.59435e-06
9.750e+00 6.59435e-06
1.000e+01 6.57762e-06
1.025e+01 6.48311e-06
1.050e+01 5.70818e-06
1.075e+01 5.52828e-06
1.100e+01 5.30363e-06
1.125e+01 5.27909e-06
1.150e+01 6.46918e-06
1.175e+01 6.42566e-06
1.200e+01 4.92720e-06
};
% \addlegendentry{ORBGRAND-EDGE ($e=0.02$)}

\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 1.08400e-01
6.250e+00 7.00000e-02
6.500e+00 4.49000e-02
6.750e+00 2.82000e-02
7.000e+00 1.76000e-02
7.250e+00 1.10000e-02
7.500e+00 6.20000e-03
7.750e+00 3.50705e-03
8.000e+00 2.50803e-03
8.250e+00 1.66934e-03
8.500e+00 1.20674e-03
8.750e+00 1.10239e-03
9.000e+00 8.98376e-04
9.250e+00 7.16148e-04
9.500e+00 6.21504e-04
9.750e+00 5.85569e-04
1.000e+01 6.39623e-04
1.025e+01 6.07629e-04
1.050e+01 4.62937e-04
1.075e+01 5.41594e-04
1.100e+01 4.45935e-04
1.125e+01 5.30667e-04
1.150e+01 5.30667e-04
1.175e+01 5.30667e-04
1.200e+01 5.30667e-04
};
% \addlegendentry{ORBGRAND ($e=0.05$)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 9.13000e-02
6.250e+00 5.41000e-02
6.500e+00 3.34000e-02
6.750e+00 1.85000e-02
7.000e+00 9.50000e-03
7.250e+00 5.50000e-03
7.500e+00 2.60974e-03
7.750e+00 1.50376e-03
8.000e+00 9.13977e-04
8.250e+00 5.28290e-04
8.500e+00 2.78152e-04
8.750e+00 1.88534e-04
9.000e+00 1.28064e-04
9.250e+00 9.02122e-05
9.500e+00 7.96213e-05
9.750e+00 5.99304e-05
1.000e+01 6.70632e-05
1.025e+01 6.44366e-05
1.050e+01 5.06457e-05
1.075e+01 5.57468e-05
1.100e+01 4.82110e-05
1.125e+01 5.47406e-05
1.150e+01 4.82110e-05
1.175e+01 5.47406e-05
1.200e+01 4.60444e-05
};
% \addlegendentry{ORBGRAND-EDGE ($e=0.05$)}



\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 4.78800e-01
6.250e+00 4.05100e-01
6.500e+00 3.43300e-01
6.750e+00 2.89600e-01
7.000e+00 2.44300e-01
7.250e+00 2.07800e-01
7.500e+00 1.77800e-01
7.750e+00 1.55800e-01
8.000e+00 1.36400e-01
8.250e+00 1.19700e-01
8.500e+00 1.08400e-01
8.750e+00 9.97000e-02
9.000e+00 9.18000e-02
9.250e+00 8.73000e-02
9.500e+00 8.34000e-02
9.750e+00 7.94000e-02
1.000e+01 7.72000e-02
1.025e+01 7.50000e-02
1.050e+01 7.30000e-02
1.075e+01 7.22000e-02
1.100e+01 7.11000e-02
1.125e+01 7.07000e-02
1.150e+01 7.03000e-02
1.175e+01 7.03000e-02
1.200e+01 7.02000e-02
};
% \addlegendentry{ORBGRAND ($e=0.10$)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 3.72900e-01
6.250e+00 2.95600e-01
6.500e+00 2.33500e-01
6.750e+00 1.79300e-01
7.000e+00 1.34800e-01
7.250e+00 1.00100e-01
7.500e+00 7.32000e-02
7.750e+00 5.39000e-02
8.000e+00 4.02000e-02
8.250e+00 3.01000e-02
8.500e+00 2.28000e-02
8.750e+00 1.90000e-02
9.000e+00 1.60000e-02
9.250e+00 1.35000e-02
9.500e+00 1.19000e-02
9.750e+00 1.12000e-02
1.000e+01 1.05000e-02
1.025e+01 1.00000e-02
1.050e+01 9.90000e-03
1.075e+01 9.80000e-03
1.100e+01 9.70000e-03
1.125e+01 9.50000e-03
1.150e+01 9.40000e-03
1.175e+01 9.40000e-03
1.200e+01 9.40000e-03
};
% \addlegendentry{ORBGRAND-EDGE ($e=0.10$)}

\coordinate (top) at (rel axis cs:0,0);



%PC(256,208)
\nextgroupplot[yticklabels={,,}, xticklabels={,,}, width = .62\columnwidth,  xtick={0.3, 0.25, 0.2, 0.15, 0.10, 0.05, 0}, x dir=reverse]

\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 1.00000e+00
2.900e-01 9.99900e-01
2.800e-01 9.99600e-01
2.700e-01 9.99400e-01
2.600e-01 9.98800e-01
2.500e-01 9.97700e-01
2.400e-01 9.97500e-01
2.300e-01 9.94800e-01
2.200e-01 9.90400e-01
2.100e-01 9.84300e-01
2.000e-01 9.76000e-01
1.900e-01 9.67600e-01
1.800e-01 9.44700e-01
1.700e-01 9.20900e-01
1.600e-01 8.87200e-01
1.500e-01 8.41400e-01
1.400e-01 7.85100e-01
1.300e-01 7.26600e-01
1.200e-01 6.51400e-01
1.100e-01 5.72000e-01
1.000e-01 4.78800e-01
9.000e-02 3.93100e-01
8.000e-02 3.00800e-01
7.000e-02 2.27400e-01
6.000e-02 1.60700e-01
5.000e-02 1.13300e-01
4.000e-02 7.37000e-02
3.000e-02 4.46000e-02
2.000e-02 2.81000e-02
1.000e-02 1.74000e-02
0.000e+00 1.00000e-02
};
% \addlegendentry{ORBGRAND (SNR$=6$dB)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.99900e-01
2.900e-01 9.99800e-01
2.800e-01 9.99800e-01
2.700e-01 9.99400e-01
2.600e-01 9.97900e-01
2.500e-01 9.96200e-01
2.400e-01 9.92900e-01
2.300e-01 9.88100e-01
2.200e-01 9.79900e-01
2.100e-01 9.66300e-01
2.000e-01 9.48200e-01
1.900e-01 9.20300e-01
1.800e-01 8.86100e-01
1.700e-01 8.40600e-01
1.600e-01 7.92700e-01
1.500e-01 7.32200e-01
1.400e-01 6.68500e-01
1.300e-01 5.97600e-01
1.200e-01 5.21600e-01
1.100e-01 4.49400e-01
1.000e-01 3.72900e-01
9.000e-02 2.97800e-01
8.000e-02 2.31800e-01
7.000e-02 1.76200e-01
6.000e-02 1.28700e-01
5.000e-02 9.13000e-02
4.000e-02 6.32000e-02
3.000e-02 4.09000e-02
2.000e-02 2.58000e-02
1.000e-02 1.74000e-02
0.000e+00 1.00000e-02
};
% \addlegendentry{ORBGRAND-EDGE (SNR$=6$dB)}


\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 9.99600e-01
2.900e-01 9.99600e-01
2.800e-01 9.98600e-01
2.700e-01 9.98000e-01
2.600e-01 9.95400e-01
2.500e-01 9.90300e-01
2.400e-01 9.86800e-01
2.300e-01 9.79700e-01
2.200e-01 9.64600e-01
2.100e-01 9.44900e-01
2.000e-01 9.15900e-01
1.900e-01 8.82400e-01
1.800e-01 8.27100e-01
1.700e-01 7.65500e-01
1.600e-01 6.92100e-01
1.500e-01 6.00800e-01
1.400e-01 5.00600e-01
1.300e-01 4.01800e-01
1.200e-01 3.02900e-01
1.100e-01 2.16200e-01
1.000e-01 1.36400e-01
9.000e-02 7.82000e-02
8.000e-02 4.35000e-02
7.000e-02 1.95000e-02
6.000e-02 7.60000e-03
5.000e-02 2.46002e-03
4.000e-02 7.40708e-04
3.000e-02 3.09945e-04
2.000e-02 7.30028e-05
1.000e-02 1.93102e-05
0.000e+00 8.85093e-06
};
% \addlegendentry{ORBGRAND (SNR$=8$dB)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.99500e-01
2.900e-01 9.98800e-01
2.800e-01 9.97600e-01
2.700e-01 9.95600e-01
2.600e-01 9.91500e-01
2.500e-01 9.82500e-01
2.400e-01 9.67800e-01
2.300e-01 9.44800e-01
2.200e-01 9.15800e-01
2.100e-01 8.68800e-01
2.000e-01 8.12000e-01
1.900e-01 7.39300e-01
1.800e-01 6.50200e-01
1.700e-01 5.46600e-01
1.600e-01 4.38200e-01
1.500e-01 3.38900e-01
1.400e-01 2.49900e-01
1.300e-01 1.75300e-01
1.200e-01 1.11800e-01
1.100e-01 6.76000e-02
1.000e-01 4.02000e-02
9.000e-02 2.04000e-02
8.000e-02 1.11000e-02
7.000e-02 5.80000e-03
6.000e-02 2.46378e-03
5.000e-02 9.13977e-04
4.000e-02 3.39259e-04
3.000e-02 1.61704e-04
2.000e-02 6.72474e-05
1.000e-02 1.78120e-05
0.000e+00 8.85093e-06
};
% \addlegendentry{ORBGRAND-EDGE (SNR$=8$dB)}

\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 9.99000e-01
2.900e-01 9.98400e-01
2.800e-01 9.97300e-01
2.700e-01 9.95800e-01
2.600e-01 9.92400e-01
2.500e-01 9.84400e-01
2.400e-01 9.78300e-01
2.300e-01 9.66500e-01
2.200e-01 9.46100e-01
2.100e-01 9.15800e-01
2.000e-01 8.77800e-01
1.900e-01 8.28000e-01
1.800e-01 7.59000e-01
1.700e-01 6.82600e-01
1.600e-01 5.97700e-01
1.500e-01 4.98300e-01
1.400e-01 3.88000e-01
1.300e-01 2.86800e-01
1.200e-01 2.05500e-01
1.100e-01 1.31200e-01
1.000e-01 7.02000e-02
9.000e-02 3.69000e-02
8.000e-02 1.69000e-02
7.000e-02 7.50000e-03
6.000e-02 1.83123e-03
5.000e-02 5.30667e-04
4.000e-02 1.10124e-04
3.000e-02 2.52066e-05
2.000e-02 7.11382e-06
1.000e-02 3.05045e-06
0.000e+00 0.00000e+00
};
% \addlegendentry{ORBGRAND (SNR$=12$dB)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.98900e-01
2.900e-01 9.97800e-01
2.800e-01 9.96000e-01
2.700e-01 9.92700e-01
2.600e-01 9.86900e-01
2.500e-01 9.72900e-01
2.400e-01 9.52200e-01
2.300e-01 9.21500e-01
2.200e-01 8.79500e-01
2.100e-01 8.18900e-01
2.000e-01 7.43400e-01
1.900e-01 6.53700e-01
1.800e-01 5.44200e-01
1.700e-01 4.28300e-01
1.600e-01 3.18400e-01
1.500e-01 2.22700e-01
1.400e-01 1.43500e-01
1.300e-01 8.37000e-02
1.200e-01 4.27000e-02
1.100e-01 2.10000e-02
1.000e-01 9.40000e-03
9.000e-02 3.35143e-03
8.000e-02 1.35888e-03
7.000e-02 4.74532e-04
6.000e-02 1.19331e-04
5.000e-02 5.44598e-05
4.000e-02 1.45456e-05
3.000e-02 1.10169e-05
2.000e-02 6.42566e-06
1.000e-02 3.05045e-06
};
% \addlegendentry{ORBGRAND-EDGE (SNR$=12$dB)}

\coordinate (bot) at (rel axis cs:1,0);


%PC(512,256)
\nextgroupplot[xlabel={Channel SNR (dB)},ylabel={Average Iterations}, width = .62\columnwidth, yshift=+1.5cm, ymin=1, ymax=5e6]
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 2.38e+05
6.250e+00 2.16e+05
6.500e+00 1.94e+05
6.750e+00 1.70e+05
7.000e+00 1.50e+05
7.250e+00 1.30e+05
7.500e+00 1.13e+05
7.750e+00 9.54e+04
8.000e+00 8.49e+04
8.250e+00 7.19e+04
8.500e+00 6.45e+04
8.750e+00 5.48e+04
9.000e+00 5.09e+04
9.250e+00 4.47e+04
9.500e+00 4.24e+04
9.750e+00 3.84e+04
1.000e+01 3.72e+04
1.025e+01 3.48e+04
1.050e+01 3.45e+04
1.075e+01 3.26e+04
1.100e+01 3.29e+04
1.125e+01 3.15e+04
1.150e+01 3.22e+04
1.175e+01 3.12e+04
1.200e+01 3.19e+04
};
% \label{gp:g_e2}
% \addlegendentry{GRAND ($e=0.02$)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 1.25e+05
6.250e+00 9.99e+04
6.500e+00 7.76e+04
6.750e+00 5.75e+04
7.000e+00 4.13e+04
7.250e+00 2.93e+04
7.500e+00 1.90e+04
7.750e+00 1.22e+04
8.000e+00 7.43e+03
8.250e+00 4.22e+03
8.500e+00 2.48e+03
8.750e+00 1.33e+03
9.000e+00 6.82e+02
9.250e+00 3.55e+02
9.500e+00 1.74e+02
9.750e+00 8.68e+01
1.000e+01 4.44e+01
1.025e+01 2.27e+01
1.050e+01 1.27e+01
1.075e+01 6.84e+00
1.100e+01 4.09e+00
1.125e+01 2.69e+00
1.150e+01 1.94e+00
1.175e+01 1.54e+00
1.200e+01 1.31e+00
};
% \label{gp:ge_e2}
% \addlegendentry{GRAND-EDGE ($e=0.02$)}

\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 3.10e+05
6.250e+00 3.01e+05
6.500e+00 2.91e+05
6.750e+00 2.79e+05
7.000e+00 2.68e+05
7.250e+00 2.57e+05
7.500e+00 2.46e+05
7.750e+00 2.36e+05
8.000e+00 2.28e+05
8.250e+00 2.19e+05
8.500e+00 2.12e+05
8.750e+00 2.06e+05
9.000e+00 2.00e+05
9.250e+00 1.95e+05
9.500e+00 1.92e+05
9.750e+00 1.88e+05
1.000e+01 1.86e+05
1.025e+01 1.84e+05
1.050e+01 1.82e+05
1.075e+01 1.81e+05
1.100e+01 1.80e+05
1.125e+01 1.79e+05
1.150e+01 1.79e+05
1.175e+01 1.79e+05
1.200e+01 1.79e+05
};
% \label{gp:g_e5}
% \addlegendentry{GRAND ($e=0.05$)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 5.43e+04
6.250e+00 4.38e+04
6.500e+00 3.47e+04
6.750e+00 2.55e+04
7.000e+00 1.89e+04
7.250e+00 1.40e+04
7.500e+00 9.44e+03
7.750e+00 6.12e+03
8.000e+00 3.88e+03
8.250e+00 2.26e+03
8.500e+00 1.35e+03
8.750e+00 7.02e+02
9.000e+00 3.75e+02
9.250e+00 2.26e+02
9.500e+00 1.21e+02
9.750e+00 5.78e+01
1.000e+01 3.09e+01
1.025e+01 1.67e+01
1.050e+01 9.27e+00
1.075e+01 6.75e+00
1.100e+01 3.39e+00
1.125e+01 2.37e+00
1.150e+01 1.81e+00
1.175e+01 1.48e+00
1.200e+01 1.28e+00
};
\label{gp:gp_e5}
% \addlegendentry{GRAND-EDGE ($e=0.05$)}



\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 3.39e+05
6.250e+00 3.38e+05
6.500e+00 3.37e+05
6.750e+00 3.35e+05
7.000e+00 3.34e+05
7.250e+00 3.33e+05
7.500e+00 3.31e+05
7.750e+00 3.30e+05
8.000e+00 3.29e+05
8.250e+00 3.27e+05
8.500e+00 3.26e+05
8.750e+00 3.25e+05
9.000e+00 3.23e+05
9.250e+00 3.22e+05
9.500e+00 3.21e+05
9.750e+00 3.20e+05
1.000e+01 3.20e+05
1.025e+01 3.19e+05
1.050e+01 3.19e+05
1.075e+01 3.19e+05
1.100e+01 3.19e+05
1.125e+01 3.18e+05
1.150e+01 3.18e+05
1.175e+01 3.18e+05
1.200e+01 3.18e+05
};
% \label{gp:g_e10}
% \addlegendentry{GRAND ($e=0.10$)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 4.72e+03
6.250e+00 3.92e+03
6.500e+00 3.11e+03
6.750e+00 2.53e+03
7.000e+00 2.08e+03
7.250e+00 1.65e+03
7.500e+00 1.09e+03
7.750e+00 8.25e+02
8.000e+00 5.79e+02
8.250e+00 4.08e+02
8.500e+00 2.50e+02
8.750e+00 1.46e+02
9.000e+00 7.88e+01
9.250e+00 4.40e+01
9.500e+00 2.63e+01
9.750e+00 1.60e+01
1.000e+01 9.85e+00
1.025e+01 6.62e+00
1.050e+01 4.28e+00
1.075e+01 2.99e+00
1.100e+01 2.32e+00
1.125e+01 1.78e+00
1.150e+01 1.40e+00
1.175e+01 1.27e+00
1.200e+01 1.20e+00
};
% \label{gp:ge_e10}
% \addlegendentry{GRAND-EDGE ($e=0.10$)}

\coordinate (bot) at (rel axis cs:2,0);


%\vspace{-4cm}




%PC(512,128)
\nextgroupplot[xlabel={Bit Jamming Probability ($\epsilon$)},yticklabels={,,}, width = .62\columnwidth, yshift=+1.5cm, ymin=1, ymax=5e6,x dir=reverse,
xticklabel style={
        rotate=45,
        /pgf/number format/fixed,
        /pgf/number format/precision=2
}]
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 3.43e+05
2.900e-01 3.42e+05
2.800e-01 3.43e+05
2.700e-01 3.42e+05
2.600e-01 3.42e+05
2.500e-01 3.42e+05
2.400e-01 3.42e+05
2.300e-01 3.42e+05
2.200e-01 3.42e+05
2.100e-01 3.42e+05
2.000e-01 3.43e+05
1.900e-01 3.43e+05
1.800e-01 3.42e+05
1.700e-01 3.42e+05
1.600e-01 3.43e+05
1.500e-01 3.42e+05
1.400e-01 3.42e+05
1.300e-01 3.42e+05
1.200e-01 3.41e+05
1.100e-01 3.41e+05
1.000e-01 3.39e+05
9.000e-02 3.36e+05
8.000e-02 3.34e+05
7.000e-02 3.28e+05
6.000e-02 3.22e+05
5.000e-02 3.10e+05
4.000e-02 2.94e+05
3.000e-02 2.69e+05
2.000e-02 2.38e+05
1.000e-02 2.00e+05
0.000e+00 1.58e+05
};
% \addlegendentry{GRAND (SNR$=6$dB)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 1.00e+00
2.900e-01 1.00e+00
2.800e-01 1.02e+00
2.700e-01 1.02e+00
2.600e-01 1.05e+00
2.500e-01 1.15e+00
2.400e-01 1.36e+00
2.300e-01 1.84e+00
2.200e-01 2.81e+00
2.100e-01 4.41e+00
2.000e-01 9.53e+00
1.900e-01 1.45e+01
1.800e-01 2.90e+01
1.700e-01 5.45e+01
1.600e-01 1.27e+02
1.500e-01 2.62e+02
1.400e-01 4.60e+02
1.300e-01 8.82e+02
1.200e-01 1.57e+03
1.100e-01 2.86e+03
1.000e-01 4.72e+03
9.000e-02 8.23e+03
8.000e-02 1.38e+04
7.000e-02 2.30e+04
6.000e-02 3.63e+04
5.000e-02 5.43e+04
4.000e-02 7.70e+04
3.000e-02 1.01e+05
2.000e-02 1.25e+05
1.000e-02 1.43e+05
0.000e+00 1.57e+05
};
% \addlegendentry{GRAND-EDGE (SNR$=6$dB)}


\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 3.43e+05
2.900e-01 3.42e+05
2.800e-01 3.42e+05
2.700e-01 3.42e+05
2.600e-01 3.42e+05
2.500e-01 3.42e+05
2.400e-01 3.42e+05
2.300e-01 3.43e+05
2.200e-01 3.42e+05
2.100e-01 3.42e+05
2.000e-01 3.43e+05
1.900e-01 3.42e+05
1.800e-01 3.42e+05
1.700e-01 3.41e+05
1.600e-01 3.42e+05
1.500e-01 3.42e+05
1.400e-01 3.40e+05
1.300e-01 3.39e+05
1.200e-01 3.36e+05
1.100e-01 3.33e+05
1.000e-01 3.29e+05
9.000e-02 3.19e+05
8.000e-02 3.07e+05
7.000e-02 2.87e+05
6.000e-02 2.63e+05
5.000e-02 2.27e+05
4.000e-02 1.87e+05
3.000e-02 1.35e+05
2.000e-02 8.49e+04
1.000e-02 3.90e+04
0.000e+00 9.42e+03
};
% \addlegendentry{GRAND (SNR$=8$dB)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 1.00e+00
2.900e-01 1.00e+00
2.800e-01 1.01e+00
2.700e-01 1.02e+00
2.600e-01 1.04e+00
2.500e-01 1.10e+00
2.400e-01 1.23e+00
2.300e-01 1.34e+00
2.200e-01 1.69e+00
2.100e-01 2.44e+00
2.000e-01 3.95e+00
1.900e-01 8.84e+00
1.800e-01 1.31e+01
1.700e-01 1.89e+01
1.600e-01 3.20e+01
1.500e-01 7.22e+01
1.400e-01 1.04e+02
1.300e-01 1.45e+02
1.200e-01 2.55e+02
1.100e-01 4.02e+02
1.000e-01 5.79e+02
9.000e-02 8.97e+02
8.000e-02 1.30e+03
7.000e-02 1.89e+03
6.000e-02 2.74e+03
5.000e-02 3.88e+03
4.000e-02 4.97e+03
3.000e-02 6.38e+03
2.000e-02 7.43e+03
1.000e-02 8.60e+03
0.000e+00 9.35e+03
};
% \addlegendentry{GRAND-EDGE (SNR$=8$dB)}


\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 3.43e+05
2.900e-01 3.42e+05
2.800e-01 3.42e+05
2.700e-01 3.42e+05
2.600e-01 3.42e+05
2.500e-01 3.42e+05
2.400e-01 3.42e+05
2.300e-01 3.42e+05
2.200e-01 3.42e+05
2.100e-01 3.43e+05
2.000e-01 3.42e+05
1.900e-01 3.42e+05
1.800e-01 3.42e+05
1.700e-01 3.41e+05
1.600e-01 3.42e+05
1.500e-01 3.41e+05
1.400e-01 3.38e+05
1.300e-01 3.36e+05
1.200e-01 3.31e+05
1.100e-01 3.27e+05
1.000e-01 3.18e+05
9.000e-02 3.05e+05
8.000e-02 2.85e+05
7.000e-02 2.58e+05
6.000e-02 2.23e+05
5.000e-02 1.78e+05
4.000e-02 1.28e+05
3.000e-02 7.44e+04
2.000e-02 3.19e+04
1.000e-02 6.54e+03
0.000e+00 1.32e+00
};
% \addlegendentry{GRAND (SNR$=12$dB)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 1.00e+00
2.900e-01 1.00e+00
2.800e-01 1.00e+00
2.700e-01 1.00e+00
2.600e-01 1.00e+00
2.500e-01 1.00e+00
2.400e-01 1.00e+00
2.300e-01 1.00e+00
2.200e-01 1.00e+00
2.100e-01 1.00e+00
2.000e-01 1.01e+00
1.900e-01 1.01e+00
1.800e-01 1.02e+00
1.700e-01 1.04e+00
1.600e-01 1.06e+00
1.500e-01 1.06e+00
1.400e-01 1.09e+00
1.300e-01 1.12e+00
1.200e-01 1.16e+00
1.100e-01 1.18e+00
1.000e-01 1.20e+00
9.000e-02 1.26e+00
8.000e-02 1.24e+00
7.000e-02 1.25e+00
6.000e-02 1.25e+00
5.000e-02 1.28e+00
4.000e-02 1.29e+00
3.000e-02 1.30e+00
2.000e-02 1.31e+00
1.000e-02 1.32e+00
0.000e+00 1.32e+00
};
% \addlegendentry{GRAND-EDGE (SNR$=12$dB)}

\coordinate (top) at (rel axis cs:0,1);


%PC(1024,192)
\nextgroupplot[xlabel={Channel SNR (dB)}, yticklabels={,,},width = .62\columnwidth, yshift=+1.5cm, ymin=1, ymax=5e6]
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 1.83e+05
6.250e+00 9.42e+04
6.500e+00 4.36e+04
6.750e+00 1.87e+04
7.000e+00 1.01e+04
7.250e+00 4.58e+03
7.500e+00 2.12e+03
7.750e+00 1.01e+03
8.000e+00 5.31e+02
8.250e+00 2.88e+02
8.500e+00 1.76e+02
8.750e+00 1.30e+02
9.000e+00 9.95e+01
9.250e+00 7.25e+01
9.500e+00 5.92e+01
9.750e+00 5.52e+01
1.000e+01 6.31e+01
1.025e+01 6.02e+01
1.050e+01 4.82e+01
1.075e+01 5.71e+01
1.100e+01 5.56e+01
1.125e+01 4.32e+01
1.150e+01 4.14e+01
1.175e+01 5.31e+01
1.200e+01 3.95e+01
};
% \addlegendentry{ORBGRAND ($e=0.02$)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 1.29e+05
6.250e+00 6.23e+04
6.500e+00 2.83e+04
6.750e+00 1.21e+04
7.000e+00 5.74e+03
7.250e+00 2.28e+03
7.500e+00 9.54e+02
7.750e+00 4.64e+02
8.000e+00 2.25e+02
8.250e+00 1.05e+02
8.500e+00 5.77e+01
8.750e+00 3.34e+01
9.000e+00 2.59e+01
9.250e+00 2.26e+01
9.500e+00 1.80e+01
9.750e+00 1.80e+01
1.000e+01 1.81e+01
1.025e+01 1.85e+01
1.050e+01 1.88e+01
1.075e+01 1.91e+01
1.100e+01 1.96e+01
1.125e+01 1.97e+01
1.150e+01 1.99e+01
1.175e+01 2.01e+01
1.200e+01 2.05e+01
};
% \addlegendentry{ORBGRAND-EDGE ($e=0.02$)}

\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 6.76e+05
6.250e+00 4.47e+05
6.500e+00 2.81e+05
6.750e+00 1.80e+05
7.000e+00 1.15e+05
7.250e+00 7.50e+04
7.500e+00 4.67e+04
7.750e+00 2.93e+04
8.000e+00 2.16e+04
8.250e+00 1.56e+04
8.500e+00 1.14e+04
8.750e+00 9.37e+03
9.000e+00 7.66e+03
9.250e+00 6.66e+03
9.500e+00 5.95e+03
9.750e+00 5.20e+03
1.000e+01 4.81e+03
1.025e+01 4.43e+03
1.050e+01 4.18e+03
1.075e+01 4.11e+03
1.100e+01 3.93e+03
1.125e+01 3.98e+03
1.150e+01 3.89e+03
1.175e+01 3.83e+03
1.200e+01 3.79e+03
};
% \addlegendentry{ORBGRAND ($e=0.05$)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 1.87e+05
6.250e+00 1.05e+05
6.500e+00 5.42e+04
6.750e+00 2.75e+04
7.000e+00 1.36e+04
7.250e+00 6.35e+03
7.500e+00 2.85e+03
7.750e+00 1.22e+03
8.000e+00 6.97e+02
8.250e+00 3.09e+02
8.500e+00 2.27e+02
8.750e+00 1.01e+02
9.000e+00 1.31e+02
9.250e+00 5.56e+01
9.500e+00 1.09e+02
9.750e+00 4.43e+01
1.000e+01 9.90e+01
1.025e+01 4.11e+01
1.050e+01 8.73e+01
1.075e+01 3.82e+01
1.100e+01 7.18e+01
1.125e+01 3.79e+01
1.150e+01 7.15e+01
1.175e+01 3.75e+01
1.200e+01 6.92e+01
};
% \addlegendentry{ORBGRAND-EDGE ($e=0.05$)}



\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 2.61e+06
6.250e+00 2.26e+06
6.500e+00 1.95e+06
6.750e+00 1.65e+06
7.000e+00 1.43e+06
7.250e+00 1.23e+06
7.500e+00 1.06e+06
7.750e+00 9.29e+05
8.000e+00 8.25e+05
8.250e+00 7.37e+05
8.500e+00 6.70e+05
8.750e+00 6.18e+05
9.000e+00 5.81e+05
9.250e+00 5.46e+05
9.500e+00 5.25e+05
9.750e+00 5.09e+05
1.000e+01 4.96e+05
1.025e+01 4.84e+05
1.050e+01 4.78e+05
1.075e+01 4.74e+05
1.100e+01 4.70e+05
1.125e+01 4.66e+05
1.150e+01 4.63e+05
1.175e+01 4.62e+05
1.200e+01 4.61e+05
};
% \addlegendentry{ORBGRAND ($e=0.10$)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 1.01e+05
6.250e+00 6.73e+04
6.500e+00 4.13e+04
6.750e+00 2.55e+04
7.000e+00 1.54e+04
7.250e+00 9.31e+03
7.500e+00 4.64e+03
7.750e+00 2.44e+03
8.000e+00 1.54e+03
8.250e+00 8.52e+02
8.500e+00 4.79e+02
8.750e+00 2.80e+02
9.000e+00 1.64e+02
9.250e+00 1.05e+02
9.500e+00 7.19e+01
9.750e+00 5.16e+01
1.000e+01 4.01e+01
1.025e+01 3.33e+01
1.050e+01 2.93e+01
1.075e+01 2.74e+01
1.100e+01 2.53e+01
1.125e+01 2.69e+01
1.150e+01 2.08e+01
1.175e+01 2.66e+01
1.200e+01 2.20e+01
};
% \addlegendentry{ORBGRAND-EDGE ($e=0.10$)}

\coordinate (bot) at (rel axis cs:1,1);


%PC(1024,512)
\nextgroupplot[xlabel={Bit Jamming Probability ($\epsilon$)},yticklabels={,,}, width = .62\columnwidth, yshift=+1.5cm, ymin=1, ymax=5e6,x dir=reverse,
xticklabel style={
        rotate=45,
        /pgf/number format/fixed,
        /pgf/number format/precision=2
}]
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 4.93e+06
2.900e-01 4.99e+06
2.800e-01 4.93e+06
2.700e-01 4.97e+06
2.600e-01 4.96e+06
2.500e-01 4.86e+06
2.400e-01 4.92e+06
2.300e-01 4.89e+06
2.200e-01 4.92e+06
2.100e-01 4.85e+06
2.000e-01 4.86e+06
1.900e-01 4.78e+06
1.800e-01 4.72e+06
1.700e-01 4.59e+06
1.600e-01 4.50e+06
1.500e-01 4.29e+06
1.400e-01 4.07e+06
1.300e-01 3.80e+06
1.200e-01 3.43e+06
1.100e-01 3.03e+06
1.000e-01 2.61e+06
9.000e-02 2.17e+06
8.000e-02 1.72e+06
7.000e-02 1.31e+06
6.000e-02 9.55e+05
5.000e-02 6.70e+05
4.000e-02 4.41e+05
3.000e-02 2.85e+05
2.000e-02 1.83e+05
1.000e-02 1.15e+05
0.000e+00 7.27e+04
};
% \addlegendentry{ORBGRAND (SNR$=6$dB)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 1.62e+00
2.900e-01 2.60e+00
2.800e-01 4.85e+00
2.700e-01 9.75e+00
2.600e-01 2.10e+01
2.500e-01 4.31e+01
2.400e-01 8.92e+01
2.300e-01 1.82e+02
2.200e-01 3.61e+02
2.100e-01 6.80e+02
2.000e-01 1.20e+03
1.900e-01 2.02e+03
1.800e-01 3.77e+03
1.700e-01 6.65e+03
1.600e-01 1.09e+04
1.500e-01 1.84e+04
1.400e-01 2.86e+04
1.300e-01 4.04e+04
1.200e-01 5.88e+04
1.100e-01 7.64e+04
1.000e-01 1.01e+05
9.000e-02 1.27e+05
8.000e-02 1.48e+05
7.000e-02 1.67e+05
6.000e-02 1.81e+05
5.000e-02 1.87e+05
4.000e-02 1.75e+05
3.000e-02 1.56e+05
2.000e-02 1.29e+05
1.000e-02 9.90e+04
0.000e+00 7.26e+04
};
% \addlegendentry{ORBGRAND-EDGE (SNR$=6$dB)}


\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 4.97e+06
2.900e-01 4.97e+06
2.800e-01 4.93e+06
2.700e-01 4.90e+06
2.600e-01 4.95e+06
2.500e-01 4.92e+06
2.400e-01 4.90e+06
2.300e-01 4.83e+06
2.200e-01 4.84e+06
2.100e-01 4.74e+06
2.000e-01 4.62e+06
1.900e-01 4.47e+06
1.800e-01 4.24e+06
1.700e-01 3.90e+06
1.600e-01 3.62e+06
1.500e-01 3.18e+06
1.400e-01 2.74e+06
1.300e-01 2.22e+06
1.200e-01 1.72e+06
1.100e-01 1.27e+06
1.000e-01 8.25e+05
9.000e-02 5.13e+05
8.000e-02 2.99e+05
7.000e-02 1.46e+05
6.000e-02 5.81e+04
5.000e-02 2.13e+04
4.000e-02 6.27e+03
3.000e-02 1.79e+03
2.000e-02 5.31e+02
1.000e-02 1.81e+02
0.000e+00 7.81e+01
};
% \addlegendentry{ORBGRAND (SNR$=8$dB)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 1.16e+00
2.900e-01 1.39e+00
2.800e-01 1.84e+00
2.700e-01 2.82e+00
2.600e-01 4.67e+00
2.500e-01 8.27e+00
2.400e-01 1.53e+01
2.300e-01 2.75e+01
2.200e-01 4.82e+01
2.100e-01 8.21e+01
2.000e-01 1.34e+02
1.900e-01 2.10e+02
1.800e-01 3.17e+02
1.700e-01 4.60e+02
1.600e-01 7.62e+02
1.500e-01 9.05e+02
1.400e-01 1.22e+03
1.300e-01 1.25e+03
1.200e-01 1.31e+03
1.100e-01 1.30e+03
1.000e-01 1.30e+03
9.000e-02 1.19e+03
8.000e-02 1.03e+03
7.000e-02 9.33e+02
6.000e-02 6.87e+02
5.000e-02 5.08e+02
4.000e-02 3.93e+02
3.000e-02 3.18e+02
2.000e-02 2.45e+02
1.000e-02 1.32e+02
0.000e+00 7.81e+01
};
% \addlegendentry{ORBGRAND-EDGE (SNR$=8$dB)}

\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 4.94e+06
2.900e-01 4.96e+06
2.800e-01 4.97e+06
2.700e-01 4.92e+06
2.600e-01 4.94e+06
2.500e-01 4.94e+06
2.400e-01 4.82e+06
2.300e-01 4.81e+06
2.200e-01 4.77e+06
2.100e-01 4.62e+06
2.000e-01 4.46e+06
1.900e-01 4.25e+06
1.800e-01 3.93e+06
1.700e-01 3.54e+06
1.600e-01 3.19e+06
1.500e-01 2.67e+06
1.400e-01 2.19e+06
1.300e-01 1.65e+06
1.200e-01 1.18e+06
1.100e-01 7.85e+05
1.000e-01 4.61e+05
9.000e-02 2.50e+05
8.000e-02 1.21e+05
7.000e-02 5.24e+04
6.000e-02 1.47e+04
5.000e-02 3.79e+03
4.000e-02 7.58e+02
3.000e-02 1.78e+02
2.000e-02 5.33e+01
1.000e-02 2.01e+01
0.000e+00 1.01e+00
};
% \addlegendentry{ORBGRAND (SNR$=12$dB)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 1.00e+00
2.900e-01 1.00e+00
2.800e-01 1.00e+00
2.700e-01 1.01e+00
2.600e-01 1.01e+00
2.500e-01 1.03e+00
2.400e-01 1.06e+00
2.300e-01 1.12e+00
2.200e-01 1.18e+00
2.100e-01 1.29e+00
2.000e-01 1.50e+00
1.900e-01 1.64e+00
1.800e-01 2.25e+00
1.700e-01 3.11e+00
1.600e-01 3.31e+00
1.500e-01 5.92e+00
1.400e-01 7.30e+00
1.300e-01 9.75e+00
1.200e-01 1.23e+01
1.100e-01 1.77e+01
1.000e-01 1.97e+01
9.000e-02 2.80e+01
8.000e-02 3.90e+01
7.000e-02 3.92e+01
6.000e-02 3.87e+01
5.000e-02 4.03e+01
4.000e-02 4.86e+01
3.000e-02 3.86e+01
2.000e-02 2.06e+01
1.000e-02 1.39e+01
0.000e+00 1.01e+00
};
% \addlegendentry{ORBGRAND-EDGE (SNR$=12$dB)}

\coordinate (bot) at (rel axis cs:2,1);




\end{groupplot}


    \node (A) at (0.30,0.35) {\Large{(a)}};
    \node (B) at (4.55,0.35) {\Large{(b)}};
    \node (C) at (8.70,0.35) {\Large{(c)}};
    \node (D) at (12.95,0.35) {\Large{(d)}};
    % \node[above = 0.1cm of group c1r1.south] {(a)};
    % \node[below = 0.0cm of group c2r1.south] {(b)};
    % \node[below = 0.0cm of group c3r1.south] {(c)};
    % \node[below = 0.0cm of group c4r1.south] {(d)};
    
    \node (E) at (3.60,-0.82) {\Large{(e)}};
    \node (F) at (7.80,-0.82) {\Large{(f)}};
    \node (G) at (12.00,-0.82) {\Large{(g)}};
    \node (H) at (16.20,-0.82) {\Large{(h)}};


    \path (top|-current bounding box.north) -- 
      coordinate(legendpos)
      (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=+.3ex,xshift=-65.75ex]legendpos)
      {
        \ref{gp:g_e2}& \scriptsize GRAND ($\epsilon\text{:}0.02$) \\
        \ref{gp:g_e5}& \scriptsize GRAND ($\epsilon\text{:}0.05$) \\
        \ref{gp:g_e10}& \scriptsize GRAND ($\epsilon\text{:}0.10$) \\
        \ref{gp:ge_e2}& \scriptsize GRAND-EDGE ($\epsilon\text{:}0.02$) \\
        \ref{gp:ge_e5}& \scriptsize GRAND-EDGE ($\epsilon\text{:}0.05$) \\
        \ref{gp:ge_e10}& \scriptsize GRAND-EDGE ($\epsilon\text{:}0.10$) \\};

    \path (top|-current bounding box.north) -- 
      coordinate(legendpos)
      (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=-15.3ex,xshift=-40.0ex]legendpos)
      {
        \ref{gp:g_e2}& \scriptsize GRAND (SNR:6dB) \\
        \ref{gp:g_e5}& \scriptsize GRAND (SNR:8dB) \\
        \ref{gp:g_e10}& \scriptsize GRAND (SNR:12dB) \\
        \ref{gp:ge_e2}& \scriptsize GRAND-EDGE (SNR:6dB) \\
        \ref{gp:ge_e5}& \scriptsize GRAND-EDGE (SNR:8dB) \\
        \ref{gp:ge_e10}& \scriptsize GRAND-EDGE (SNR:12dB) \\};
        
    \path (top|-current bounding box.north) -- 
      coordinate(legendpos)
      (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=-15.4ex,xshift=-13.5ex]legendpos)
      {
        \ref{gp:g_e2}& \scriptsize ORBGRAND ($\epsilon\text{:}0.02$) \\
        \ref{gp:g_e5}& \scriptsize ORBGRAND ($\epsilon\text{:}0.05$) \\
        \ref{gp:g_e10}& \scriptsize ORBGRAND ($\epsilon\text{:}0.10$) \\
        \ref{gp:ge_e2}& \scriptsize ORBGRAND-EDGE ($\epsilon\text{:}0.02$) \\
        \ref{gp:ge_e5}& \scriptsize ORBGRAND-EDGE ($\epsilon\text{:}0.05$) \\
        \ref{gp:ge_e10}& \scriptsize ORBGRAND-EDGE ($\epsilon\text{:}0.10$) \\};

    \path (top|-current bounding box.north) -- 
      coordinate(legendpos)
      (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=-15.3ex,xshift=+13.5ex]legendpos)
      {
        \ref{gp:g_e2}& \scriptsize ORBGRAND (SNR:6dB) \\
        \ref{gp:g_e5}& \scriptsize ORBGRAND (SNR:8dB) \\
        \ref{gp:g_e10}& \scriptsize ORBGRAND (SNR:12dB) \\
        \ref{gp:ge_e2}& \scriptsize ORBGRAND-EDGE (SNR:6dB) \\
        \ref{gp:ge_e5}& \scriptsize ORBGRAND-EDGE (SNR:8dB) \\
        \ref{gp:ge_e10}& \scriptsize ORBGRAND-EDGE (SNR:12dB) \\};
    
\end{tikzpicture}


==> Final Submission/figures/results_osd_e_bler.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={Bit Jamming Probability ($\epsilon$)}, xlabel style={yshift=0.4em},
    ylabel={BLER}, ylabel style={yshift=-0.50em},
    xmin = -0.01,
    xmax = 0.3,
    % ymin = 1e-7,
    ymax = 2,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=6.25cm,
    thick,
    mark size=3,
        % legend pos=north east,
    % legend style={
    % at={(3.00,0.25)},
    %  anchor={west},
    %  cells={anchor=west},
    %  column sep= 2mm,
    %   font=\fontsize{7.5pt}{7.2}\selectfont,
    % },
    % legend to name=legend:results2,
    legend cell align={left},
    legend style={at={(-0.10,1.20)},anchor=west,
            font=\fontsize{8pt}{7.2}\selectfont},
    legend columns=2,
    x dir=reverse
]
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 1.00000e+00
2.900e-01 9.99900e-01
2.800e-01 9.99800e-01
2.700e-01 9.99600e-01
2.600e-01 9.99300e-01
2.500e-01 9.98900e-01
2.400e-01 9.99100e-01
2.300e-01 9.97000e-01
2.200e-01 9.96600e-01
2.100e-01 9.93000e-01
2.000e-01 9.90300e-01
1.900e-01 9.87600e-01
1.800e-01 9.79400e-01
1.700e-01 9.70000e-01
1.600e-01 9.57600e-01
1.500e-01 9.36600e-01
1.400e-01 9.13900e-01
1.300e-01 8.87000e-01
1.200e-01 8.47400e-01
1.100e-01 8.10000e-01
1.000e-01 7.53100e-01
9.000e-02 6.80700e-01
8.000e-02 6.09100e-01
7.000e-02 5.26300e-01
6.000e-02 4.31200e-01
5.000e-02 3.46500e-01
4.000e-02 2.57800e-01
3.000e-02 1.78200e-01
2.000e-02 1.17100e-01
1.000e-02 7.63000e-02
0.000e+00 4.14000e-02
};
\addlegendentry{OSD (SNR$=6$dB)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.99900e-01
2.900e-01 9.99800e-01
2.800e-01 9.99800e-01
2.700e-01 9.99400e-01
2.600e-01 9.97900e-01
2.500e-01 9.96200e-01
2.400e-01 9.92900e-01
2.300e-01 9.88100e-01
2.200e-01 9.79900e-01
2.100e-01 9.66300e-01
2.000e-01 9.48200e-01
1.900e-01 9.20300e-01
1.800e-01 8.86100e-01
1.700e-01 8.40600e-01
1.600e-01 7.92700e-01
1.500e-01 7.32200e-01
1.400e-01 6.68500e-01
1.300e-01 5.97600e-01
1.200e-01 5.21600e-01
1.100e-01 4.49400e-01
1.000e-01 3.72900e-01
9.000e-02 2.97800e-01
8.000e-02 2.31800e-01
7.000e-02 1.76200e-01
6.000e-02 1.28700e-01
5.000e-02 9.13000e-02
4.000e-02 6.32000e-02
3.000e-02 4.09000e-02
2.000e-02 2.58000e-02
1.000e-02 1.74000e-02
0.000e+00 1.00000e-02
};
\addlegendentry{ORBGRAND-EDGE (SNR$=6$dB)}


\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 9.99800e-01
2.900e-01 9.99800e-01
2.800e-01 9.99500e-01
2.700e-01 9.98900e-01
2.600e-01 9.97700e-01
2.500e-01 9.95700e-01
2.400e-01 9.95400e-01
2.300e-01 9.90400e-01
2.200e-01 9.86800e-01
2.100e-01 9.79300e-01
2.000e-01 9.70700e-01
1.900e-01 9.60000e-01
1.800e-01 9.41100e-01
1.700e-01 9.16900e-01
1.600e-01 8.82500e-01
1.500e-01 8.38100e-01
1.400e-01 7.94700e-01
1.300e-01 7.33900e-01
1.200e-01 6.51800e-01
1.100e-01 5.82300e-01
1.000e-01 4.89700e-01
9.000e-02 4.01900e-01
8.000e-02 3.02500e-01
7.000e-02 2.16900e-01
6.000e-02 1.40100e-01
5.000e-02 8.51000e-02
4.000e-02 4.26000e-02
3.000e-02 1.52000e-02
2.000e-02 4.51264e-03
1.000e-02 1.22139e-03
0.000e+00 1.06309e-04
};
\addlegendentry{OSD (SNR$=8$dB)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.99500e-01
2.900e-01 9.98800e-01
2.800e-01 9.97600e-01
2.700e-01 9.95600e-01
2.600e-01 9.91500e-01
2.500e-01 9.82500e-01
2.400e-01 9.67800e-01
2.300e-01 9.44800e-01
2.200e-01 9.15800e-01
2.100e-01 8.68800e-01
2.000e-01 8.12000e-01
1.900e-01 7.39300e-01
1.800e-01 6.50200e-01
1.700e-01 5.46600e-01
1.600e-01 4.38200e-01
1.500e-01 3.38900e-01
1.400e-01 2.49900e-01
1.300e-01 1.75300e-01
1.200e-01 1.11800e-01
1.100e-01 6.76000e-02
1.000e-01 4.02000e-02
9.000e-02 2.04000e-02
8.000e-02 1.11000e-02
7.000e-02 5.80000e-03
6.000e-02 2.46378e-03
5.000e-02 9.13977e-04
4.000e-02 3.39259e-04
3.000e-02 1.61704e-04
2.000e-02 6.72474e-05
1.000e-02 1.78120e-05
0.000e+00 8.85093e-06
};
\addlegendentry{ORBGRAND-EDGE (SNR$=8$dB)}



\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 9.99600e-01
2.900e-01 9.99500e-01
2.800e-01 9.99200e-01
2.700e-01 9.98300e-01
2.600e-01 9.96400e-01
2.500e-01 9.93100e-01
2.400e-01 9.92300e-01
2.300e-01 9.86600e-01
2.200e-01 9.80600e-01
2.100e-01 9.69600e-01
2.000e-01 9.57100e-01
1.900e-01 9.41300e-01
1.800e-01 9.14500e-01
1.700e-01 8.82700e-01
1.600e-01 8.39200e-01
1.500e-01 7.84900e-01
1.400e-01 7.28600e-01
1.300e-01 6.50200e-01
1.200e-01 5.62300e-01
1.100e-01 4.83600e-01
1.000e-01 3.87100e-01
9.000e-02 2.96900e-01
8.000e-02 2.09200e-01
7.000e-02 1.35300e-01
6.000e-02 7.61000e-02
5.000e-02 3.65000e-02
4.000e-02 1.52000e-02
3.000e-02 3.84468e-03
2.000e-02 7.31722e-04
1.000e-02 3.77076e-05
};
\addlegendentry{OSD (SNR$=12$dB)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.98900e-01
2.900e-01 9.97800e-01
2.800e-01 9.96000e-01
2.700e-01 9.92700e-01
2.600e-01 9.86900e-01
2.500e-01 9.72900e-01
2.400e-01 9.52200e-01
2.300e-01 9.21500e-01
2.200e-01 8.79500e-01
2.100e-01 8.18900e-01
2.000e-01 7.43400e-01
1.900e-01 6.53700e-01
1.800e-01 5.44200e-01
1.700e-01 4.28300e-01
1.600e-01 3.18400e-01
1.500e-01 2.22700e-01
1.400e-01 1.43500e-01
1.300e-01 8.37000e-02
1.200e-01 4.27000e-02
1.100e-01 2.10000e-02
1.000e-01 9.40000e-03
9.000e-02 3.35143e-03
8.000e-02 1.35888e-03
7.000e-02 4.74532e-04
6.000e-02 1.19331e-04
5.000e-02 5.44598e-05
4.000e-02 1.45456e-05
3.000e-02 1.10169e-05
2.000e-02 6.42566e-06
1.000e-02 3.05045e-06
};
\addlegendentry{ORBGRAND-EDGE (SNR$=12$dB)}



\end{axis}

% \node at (3.70,5.00) {$\text{5G CA-Polar}[128,105]$};
\end{tikzpicture}

==> Final Submission/figures/results_osd_p_bler.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={Channel SNR (dB)}, xlabel style={yshift=0.4em},
    ylabel={BLER}, ylabel style={yshift=-0.50em},
    % xmin = -0.01,
    % xmax = 0.3,
    % ymin = 1e-7,
    ymax = 2,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=6.0cm,
    thick,
    mark size=3,
        % legend pos=north east,
    % legend style={
    % at={(3.00,0.25)},
    %  anchor={west},
    %  cells={anchor=west},
    %  column sep= 2mm,
    %   font=\fontsize{7.5pt}{7.2}\selectfont,
    % },
    % legend to name=legend:results2,
    legend cell align={left},
    legend style={at={(-0.01,1.20)},anchor=west,
            font=\fontsize{8pt}{7.2}\selectfont},
    legend columns=2,
]
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 1.17100e-01
6.250e+00 8.02000e-02
6.500e+00 5.41000e-02
6.750e+00 3.69000e-02
7.000e+00 2.39000e-02
7.250e+00 1.66000e-02
7.500e+00 9.80000e-03
7.750e+00 7.60000e-03
8.000e+00 4.51264e-03
8.250e+00 3.92188e-03
8.500e+00 3.07579e-03
8.750e+00 2.93513e-03
9.000e+00 1.98633e-03
9.250e+00 1.61770e-03
9.500e+00 1.55169e-03
9.750e+00 1.25575e-03
1.000e+01 1.07492e-03
1.025e+01 9.26904e-04
1.050e+01 7.96369e-04
1.075e+01 7.87240e-04
1.100e+01 7.52978e-04
1.125e+01 7.49749e-04
1.150e+01 7.21022e-04
1.175e+01 7.39098e-04
1.200e+01 7.31722e-04
};
\addlegendentry{OSD ($\epsilon=0.02$)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 2.57000e-02
6.250e+00 1.29000e-02
6.500e+00 5.70000e-03
6.750e+00 2.50803e-03
7.000e+00 1.09572e-03
7.250e+00 5.13780e-04
7.500e+00 2.78413e-04
7.750e+00 1.19863e-04
8.000e+00 6.52846e-05
8.250e+00 2.74445e-05
8.500e+00 1.61963e-05
8.750e+00 1.07768e-05
9.000e+00 9.43975e-06
9.250e+00 7.27315e-06
9.500e+00 6.59435e-06
9.750e+00 6.59435e-06
1.000e+01 6.57762e-06
1.025e+01 6.48311e-06
1.050e+01 5.70818e-06
1.075e+01 5.52828e-06
1.100e+01 5.30363e-06
1.125e+01 5.27909e-06
1.150e+01 6.46918e-06
1.175e+01 6.42566e-06
1.200e+01 4.92720e-06
};
\addlegendentry{ORBGRAND-EDGE ($\epsilon=0.02$)}


\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 3.45500e-01
6.250e+00 2.83600e-01
6.500e+00 2.33400e-01
6.750e+00 1.92600e-01
7.000e+00 1.59100e-01
7.250e+00 1.32100e-01
7.500e+00 1.10900e-01
7.750e+00 9.46000e-02
8.000e+00 8.13000e-02
8.250e+00 7.21000e-02
8.500e+00 6.48000e-02
8.750e+00 5.78000e-02
9.000e+00 5.32000e-02
9.250e+00 4.86000e-02
9.500e+00 4.56000e-02
9.750e+00 4.30000e-02
1.000e+01 4.21000e-02
1.025e+01 4.12000e-02
1.050e+01 3.99000e-02
1.075e+01 3.93000e-02
1.100e+01 3.87000e-02
1.125e+01 3.82000e-02
1.150e+01 3.81000e-02
1.175e+01 3.80000e-02
1.200e+01 3.80000e-02
};
\addlegendentry{OSD ($\epsilon=0.05$)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 9.13000e-02
6.250e+00 5.41000e-02
6.500e+00 3.34000e-02
6.750e+00 1.85000e-02
7.000e+00 9.50000e-03
7.250e+00 5.50000e-03
7.500e+00 2.60974e-03
7.750e+00 1.50376e-03
8.000e+00 9.13977e-04
8.250e+00 5.28290e-04
8.500e+00 2.78152e-04
8.750e+00 1.88534e-04
9.000e+00 1.28064e-04
9.250e+00 9.02122e-05
9.500e+00 7.96213e-05
9.750e+00 5.99304e-05
1.000e+01 6.70632e-05
1.025e+01 6.44366e-05
1.050e+01 5.06457e-05
1.075e+01 5.57468e-05
1.100e+01 4.82110e-05
1.125e+01 5.47406e-05
1.150e+01 4.82110e-05
1.175e+01 5.47406e-05
1.200e+01 4.60444e-05
};
\addlegendentry{ORBGRAND-EDGE ($\epsilon=0.05$)}


\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 7.53100e-01
6.250e+00 7.10700e-01
6.500e+00 6.76600e-01
6.750e+00 6.36600e-01
7.000e+00 6.01300e-01
7.250e+00 5.70200e-01
7.500e+00 5.39700e-01
7.750e+00 5.13800e-01
8.000e+00 4.89700e-01
8.250e+00 4.70800e-01
8.500e+00 4.54300e-01
8.750e+00 4.41200e-01
9.000e+00 4.29400e-01
9.250e+00 4.20000e-01
9.500e+00 4.11100e-01
9.750e+00 4.05600e-01
1.000e+01 4.01100e-01
1.025e+01 3.97900e-01
1.050e+01 3.95000e-01
1.075e+01 3.91900e-01
1.100e+01 3.90100e-01
1.125e+01 3.88700e-01
1.150e+01 3.87700e-01
1.175e+01 3.87300e-01
1.200e+01 3.87100e-01
};
\addlegendentry{OSD ($\epsilon=0.10$)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 3.72900e-01
6.250e+00 2.95600e-01
6.500e+00 2.33500e-01
6.750e+00 1.79300e-01
7.000e+00 1.34800e-01
7.250e+00 1.00100e-01
7.500e+00 7.32000e-02
7.750e+00 5.39000e-02
8.000e+00 4.02000e-02
8.250e+00 3.01000e-02
8.500e+00 2.28000e-02
8.750e+00 1.90000e-02
9.000e+00 1.60000e-02
9.250e+00 1.35000e-02
9.500e+00 1.19000e-02
9.750e+00 1.12000e-02
1.000e+01 1.05000e-02
1.025e+01 1.00000e-02
1.050e+01 9.90000e-03
1.075e+01 9.80000e-03
1.100e+01 9.70000e-03
1.125e+01 9.50000e-03
1.150e+01 9.40000e-03
1.175e+01 9.40000e-03
1.200e+01 9.40000e-03
};
\addlegendentry{ORBGRAND-EDGE ($\epsilon=0.10$)}



\end{axis}

\end{tikzpicture}

==> figures/BLER_GRAND_RLC_N128_K105_e.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={Erasure Probability}, xlabel style={yshift=0.4em},
    ylabel={BLER}, ylabel style={yshift=-0.50em},
    xmin = -0.01,
    xmax = 0.3,
    % ymin = 1e-7,
    ymax = 2,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=6.25cm,
    thick,
    mark size=3,
    legend pos=north east,
    legend style={
    at={(3.00,0.25)},
     anchor={west},
     cells={anchor=west},
     column sep= 2mm,
      font=\fontsize{7.5pt}{7.2}\selectfont,
    },
    legend to name=legend:grand-results2,
    % legend cell align={left},
    % legend style={at={(0.00,0.27)},anchor=west,
    %         font=\fontsize{8pt}{7.2}\selectfont},
    legend columns=2,
    x dir=reverse
]
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 1.00000e+00
2.900e-01 1.00000e+00
2.800e-01 1.00000e+00
2.700e-01 1.00000e+00
2.600e-01 1.00000e+00
2.500e-01 1.00000e+00
2.400e-01 1.00000e+00
2.300e-01 1.00000e+00
2.200e-01 9.99900e-01
2.100e-01 9.99900e-01
2.000e-01 9.99900e-01
1.900e-01 9.99600e-01
1.800e-01 9.99500e-01
1.700e-01 9.99200e-01
1.600e-01 9.98800e-01
1.500e-01 9.98300e-01
1.400e-01 9.97400e-01
1.300e-01 9.95700e-01
1.200e-01 9.93500e-01
1.100e-01 9.89600e-01
1.000e-01 9.82600e-01
9.000e-02 9.72800e-01
8.000e-02 9.57700e-01
7.000e-02 9.35500e-01
6.000e-02 9.04700e-01
5.000e-02 8.59600e-01
4.000e-02 7.96300e-01
3.000e-02 7.14000e-01
2.000e-02 6.10000e-01
1.000e-02 4.82400e-01
0.000e+00 3.46500e-01
};
\addlegendentry{GRAND (SNR$=6$dB)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.99800e-01
2.900e-01 9.99800e-01
2.800e-01 9.99800e-01
2.700e-01 9.99600e-01
2.600e-01 9.98600e-01
2.500e-01 9.97200e-01
2.400e-01 9.94700e-01
2.300e-01 9.92300e-01
2.200e-01 9.87600e-01
2.100e-01 9.81300e-01
2.000e-01 9.72000e-01
1.900e-01 9.58600e-01
1.800e-01 9.43300e-01
1.700e-01 9.22600e-01
1.600e-01 8.99300e-01
1.500e-01 8.75400e-01
1.400e-01 8.47600e-01
1.300e-01 8.10500e-01
1.200e-01 7.75200e-01
1.100e-01 7.36400e-01
1.000e-01 6.96000e-01
9.000e-02 6.50100e-01
8.000e-02 6.07000e-01
7.000e-02 5.65000e-01
6.000e-02 5.19700e-01
5.000e-02 4.74500e-01
4.000e-02 4.29900e-01
3.000e-02 3.93800e-01
2.000e-02 3.64400e-01
1.000e-02 3.49600e-01
0.000e+00 3.46500e-01
% 3.000e-02 4.00833e-01
% 2.000e-02 3.71000e-01
% 1.000e-02 3.44000e-01
};
\addlegendentry{GRAND-EDGE (SNR$=6$dB)}


\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 1.00000e+00
2.900e-01 1.00000e+00
2.800e-01 1.00000e+00
2.700e-01 1.00000e+00
2.600e-01 1.00000e+00
2.500e-01 1.00000e+00
2.400e-01 1.00000e+00
2.300e-01 9.99900e-01
2.200e-01 9.99800e-01
2.100e-01 9.99800e-01
2.000e-01 9.99600e-01
1.900e-01 9.99200e-01
1.800e-01 9.98600e-01
1.700e-01 9.97200e-01
1.600e-01 9.96200e-01
1.500e-01 9.93600e-01
1.400e-01 9.89400e-01
1.300e-01 9.82100e-01
1.200e-01 9.71700e-01
1.100e-01 9.57000e-01
1.000e-01 9.32200e-01
9.000e-02 8.97700e-01
8.000e-02 8.47000e-01
7.000e-02 7.75100e-01
6.000e-02 6.73700e-01
5.000e-02 5.62500e-01
4.000e-02 4.28800e-01
3.000e-02 2.84500e-01
2.000e-02 1.53000e-01
1.000e-02 5.77000e-02
0.000e+00 7.80000e-03
};
\addlegendentry{GRAND (SNR$=8$dB)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.99500e-01
2.900e-01 9.99200e-01
2.800e-01 9.98300e-01
2.700e-01 9.96500e-01
2.600e-01 9.93500e-01
2.500e-01 9.85300e-01
2.400e-01 9.72400e-01
2.300e-01 9.53900e-01
2.200e-01 9.31100e-01
2.100e-01 8.95900e-01
2.000e-01 8.51300e-01
1.900e-01 7.96700e-01
1.800e-01 7.28400e-01
1.700e-01 6.47300e-01
1.600e-01 5.66200e-01
1.500e-01 4.87000e-01
1.400e-01 4.13200e-01
1.300e-01 3.40900e-01
1.200e-01 2.72300e-01
1.100e-01 2.18600e-01
1.000e-01 1.74100e-01
9.000e-02 1.32600e-01
8.000e-02 9.91000e-02
7.000e-02 7.41000e-02
6.000e-02 5.21000e-02
5.000e-02 3.61000e-02
4.000e-02 2.54000e-02
3.000e-02 1.69000e-02
2.000e-02 1.25000e-02
1.000e-02 1.00000e-02
0.000e+00 7.80000e-03
};
\addlegendentry{GRAND-EDGE (SNR$=8$dB)}

\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 1.00000e+00
2.900e-01 1.00000e+00
2.800e-01 1.00000e+00
2.700e-01 1.00000e+00
2.600e-01 1.00000e+00
2.500e-01 1.00000e+00
2.400e-01 1.00000e+00
2.300e-01 9.99900e-01
2.200e-01 9.99800e-01
2.100e-01 9.99700e-01
2.000e-01 9.99400e-01
1.900e-01 9.98600e-01
1.800e-01 9.97800e-01
1.700e-01 9.95900e-01
1.600e-01 9.93000e-01
1.500e-01 9.89000e-01
1.400e-01 9.82500e-01
1.300e-01 9.71600e-01
1.200e-01 9.56600e-01
1.100e-01 9.34900e-01
1.000e-01 8.96600e-01
9.000e-02 8.47200e-01
8.000e-02 7.77800e-01
7.000e-02 6.81000e-01
6.000e-02 5.59500e-01
5.000e-02 4.29400e-01
4.000e-02 2.83900e-01
3.000e-02 1.48100e-01
2.000e-02 5.25000e-02
1.000e-02 8.80000e-03
0.000e+00 6.47232e-06
};
\addlegendentry{GRAND (SNR$=10$dB)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.98700e-01
2.900e-01 9.97400e-01
2.800e-01 9.95900e-01
2.700e-01 9.92600e-01
2.600e-01 9.87300e-01
2.500e-01 9.73800e-01
2.400e-01 9.52800e-01
2.300e-01 9.23700e-01
2.200e-01 8.83600e-01
2.100e-01 8.25800e-01
2.000e-01 7.52000e-01
1.900e-01 6.69100e-01
1.800e-01 5.65900e-01
1.700e-01 4.54100e-01
1.600e-01 3.49800e-01
1.500e-01 2.55000e-01
1.400e-01 1.78000e-01
1.300e-01 1.16700e-01
1.200e-01 6.97000e-02
1.100e-01 4.05000e-02
1.000e-01 2.27000e-02
9.000e-02 1.17000e-02
8.000e-02 5.70000e-03
7.000e-02 3.54409e-03
6.000e-02 1.65027e-03
5.000e-02 9.66538e-04
4.000e-02 3.38133e-04
3.000e-02 1.43757e-04
2.000e-02 5.51461e-05
1.000e-02 1.74108e-05
0.000e+00 6.47232e-06
};
\addlegendentry{GRAND-EDGE (SNR$=10$dB)}

\addplot[
    color=Paired-7,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 1.00000e+00
2.900e-01 1.00000e+00
2.800e-01 1.00000e+00
2.700e-01 1.00000e+00
2.600e-01 1.00000e+00
2.500e-01 1.00000e+00
2.400e-01 1.00000e+00
2.300e-01 9.99900e-01
2.200e-01 9.99800e-01
2.100e-01 9.99600e-01
2.000e-01 9.99300e-01
1.900e-01 9.98500e-01
1.800e-01 9.97800e-01
1.700e-01 9.95800e-01
1.600e-01 9.92900e-01
1.500e-01 9.88800e-01
1.400e-01 9.81300e-01
1.300e-01 9.69800e-01
1.200e-01 9.54000e-01
1.100e-01 9.30200e-01
1.000e-01 8.90400e-01
9.000e-02 8.37900e-01
8.000e-02 7.64300e-01
7.000e-02 6.63700e-01
6.000e-02 5.38800e-01
5.000e-02 4.06000e-01
4.000e-02 2.61200e-01
3.000e-02 1.31700e-01
2.000e-02 4.34000e-02
1.000e-02 5.40000e-03
0.000e-00 1.02601e-09
};
\addlegendentry{GRAND (SNR$=12$dB)}

\addplot[
    color=Paired-7,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
5.000e-01 1.00000e+00
4.900e-01 1.00000e+00
4.800e-01 1.00000e+00
4.700e-01 1.00000e+00
4.600e-01 1.00000e+00
4.500e-01 1.00000e+00
4.400e-01 1.00000e+00
4.300e-01 1.00000e+00
4.200e-01 1.00000e+00
4.100e-01 1.00000e+00
4.000e-01 1.00000e+00
3.900e-01 1.00000e+00
3.800e-01 1.00000e+00
3.700e-01 1.00000e+00
3.600e-01 1.00000e+00
3.500e-01 1.00000e+00
3.400e-01 1.00000e+00
3.300e-01 1.00000e+00
3.200e-01 9.99900e-01
3.100e-01 9.99700e-01
3.000e-01 9.98700e-01
2.900e-01 9.97400e-01
2.800e-01 9.95700e-01
2.700e-01 9.92200e-01
2.600e-01 9.86300e-01
2.500e-01 9.71400e-01
2.400e-01 9.49200e-01
2.300e-01 9.17700e-01
2.200e-01 8.75000e-01
2.100e-01 8.13500e-01
2.000e-01 7.33400e-01
1.900e-01 6.44400e-01
1.800e-01 5.34800e-01
1.700e-01 4.15900e-01
1.600e-01 3.08100e-01
1.500e-01 2.13300e-01
1.400e-01 1.36700e-01
1.300e-01 8.02000e-02
1.200e-01 4.09000e-02
1.100e-01 2.01000e-02
1.000e-01 8.60000e-03
9.000e-02 3.18593e-03
8.000e-02 1.35888e-03
7.000e-02 5.01671e-04
6.000e-02 1.34715e-04
5.000e-02 3.83910e-05
4.000e-02 8.19878e-06
3.000e-02 2.00185e-06
2.000e-02 3.16944e-07
1.000e-02 2.74255e-08
0.000e-00 7.10290e-10
};
\addlegendentry{GRAND-EDGE (SNR$=12$dB)}



\end{axis}

% \node at (3.70,5.00) {$\text{5G CA-Polar}[128,105]$};
\end{tikzpicture}

==> figures/BLER_GRAND_RLC_N128_K105_p.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={AWGN SNR (\text{dB})}, xlabel style={yshift=0.4em},
    ylabel={BLER}, ylabel style={yshift=-0.50em},
    xmin = 6,
    xmax = 12,
    ymin = 1e-8,
    ymax = 2,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=6.25cm,
    thick,
    mark size=3,
    legend pos=north east,
    legend style={
    at={(3.00,0.25)},
     anchor={west},
     cells={anchor=west},
     column sep= 2mm,
      font=\fontsize{7.5pt}{7.2}\selectfont,
    },
    legend to name=legend:grand-results1,
    % legend cell align={left},
    % legend style={at={(0.00,0.27)},anchor=west,
    %         font=\fontsize{8pt}{7.2}\selectfont},
    legend columns=2,
]
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 6.10000e-01
6.250e+00 5.33400e-01
6.500e+00 4.60800e-01
6.750e+00 3.93600e-01
7.000e+00 3.29300e-01
7.250e+00 2.73600e-01
7.500e+00 2.23600e-01
7.750e+00 1.84200e-01
8.000e+00 1.53000e-01
8.250e+00 1.26100e-01
8.500e+00 1.07900e-01
8.750e+00 8.95000e-02
9.000e+00 7.81000e-02
9.250e+00 6.86000e-02
9.500e+00 6.25000e-02
9.750e+00 5.68000e-02
1.000e+01 5.25000e-02
1.025e+01 5.06000e-02
1.050e+01 4.78000e-02
1.075e+01 4.59000e-02
1.100e+01 4.51000e-02
1.125e+01 4.42000e-02
1.150e+01 4.38000e-02
1.175e+01 4.35000e-02
1.200e+01 4.34000e-02
};
\addlegendentry{GRAND ($e=0.02$)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 3.64400e-01
6.250e+00 2.76300e-01
6.500e+00 2.00000e-01
6.750e+00 1.42300e-01
7.000e+00 9.74000e-02
7.250e+00 6.38000e-02
7.500e+00 3.77000e-02
7.750e+00 2.12000e-02
8.000e+00 1.25000e-02
8.250e+00 6.80000e-03
8.500e+00 3.54409e-03
8.750e+00 1.92286e-03
9.000e+00 8.83018e-04
9.250e+00 4.40890e-04
9.500e+00 2.62772e-04
9.750e+00 8.70928e-05
1.000e+01 5.51461e-05
1.025e+01 2.71013e-05
1.050e+01 1.34519e-05
1.075e+01 5.16152e-06
1.100e+01 2.42360e-06
1.125e+01 1.15800e-06
1.150e+01 7.62207e-07
1.175e+01 4.87286e-07
1.200e+01 3.16944e-07
};
\addlegendentry{GRAND-EDGE ($e=0.02$)}

\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 8.59600e-01
6.250e+00 8.22700e-01
6.500e+00 7.84200e-01
6.750e+00 7.41600e-01
7.000e+00 7.01900e-01
7.250e+00 6.64500e-01
7.500e+00 6.27000e-01
7.750e+00 5.93600e-01
8.000e+00 5.62500e-01
8.250e+00 5.33000e-01
8.500e+00 5.08600e-01
8.750e+00 4.88400e-01
9.000e+00 4.69800e-01
9.250e+00 4.55300e-01
9.500e+00 4.45300e-01
9.750e+00 4.36700e-01
1.000e+01 4.29400e-01
1.025e+01 4.23400e-01
1.050e+01 4.18200e-01
1.075e+01 4.13600e-01
1.100e+01 4.10400e-01
1.125e+01 4.08400e-01
1.150e+01 4.07000e-01
1.175e+01 4.06200e-01
1.200e+01 4.06000e-01
};
\addlegendentry{GRAND ($e=0.05$)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 4.74500e-01
6.250e+00 3.80600e-01
6.500e+00 3.03000e-01
6.750e+00 2.34400e-01
7.000e+00 1.73900e-01
7.250e+00 1.26800e-01
7.500e+00 8.55000e-02
7.750e+00 5.55000e-02
8.000e+00 3.61000e-02
8.250e+00 2.24000e-02
8.500e+00 1.43000e-02
8.750e+00 9.40000e-03
9.000e+00 6.20000e-03
9.250e+00 4.31816e-03
9.500e+00 2.24427e-03
9.750e+00 1.39684e-03
1.000e+01 9.66538e-04
1.025e+01 5.97707e-04
1.050e+01 3.80515e-04
1.075e+01 2.09847e-04
1.100e+01 1.39518e-04
1.125e+01 8.82912e-05
1.150e+01 6.20552e-05
1.175e+01 5.33115e-05
1.200e+01 3.83910e-05
};
\addlegendentry{GRAND-EDGE ($e=0.05$)}



\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 9.82600e-01
6.250e+00 9.76000e-01
6.500e+00 9.70600e-01
6.750e+00 9.64000e-01
7.000e+00 9.58400e-01
7.250e+00 9.51500e-01
7.500e+00 9.44900e-01
7.750e+00 9.38900e-01
8.000e+00 9.32200e-01
8.250e+00 9.25800e-01
8.500e+00 9.19500e-01
8.750e+00 9.14000e-01
9.000e+00 9.09300e-01
9.250e+00 9.05100e-01
9.500e+00 9.01400e-01
9.750e+00 8.98600e-01
1.000e+01 8.96600e-01
1.025e+01 8.95100e-01
1.050e+01 8.93300e-01
1.075e+01 8.91700e-01
1.100e+01 8.91100e-01
1.125e+01 8.91100e-01
1.150e+01 8.90600e-01
1.175e+01 8.90500e-01
1.200e+01 8.90400e-01
};
\addlegendentry{GRAND ($e=0.10$)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 6.96000e-01
6.250e+00 6.25500e-01
6.500e+00 5.52500e-01
6.750e+00 4.76500e-01
7.000e+00 4.02500e-01
7.250e+00 3.34200e-01
7.500e+00 2.71300e-01
7.750e+00 2.20500e-01
8.000e+00 1.74100e-01
8.250e+00 1.37600e-01
8.500e+00 1.06300e-01
8.750e+00 7.99000e-02
9.000e+00 6.10000e-02
9.250e+00 4.73000e-02
9.500e+00 3.70000e-02
9.750e+00 2.80000e-02
1.000e+01 2.27000e-02
1.025e+01 1.87000e-02
1.050e+01 1.58000e-02
1.075e+01 1.25000e-02
1.100e+01 1.11000e-02
1.125e+01 9.70000e-03
1.150e+01 9.00000e-03
1.175e+01 8.70000e-03
1.200e+01 8.60000e-03
};
\addlegendentry{GRAND-EDGE ($e=0.10$)}



\end{axis}

% \node at (3.70,5.00) {$\text{5G CA-Polar}[128,105]$};
\end{tikzpicture}

==> figures/BLER_ORBGRAND_RLC_N128_K105_e.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={Erasure Probability}, xlabel style={yshift=0.4em},
    ylabel={BLER}, ylabel style={yshift=-0.50em},
    xmin = -0.01,
    xmax = 0.3,
    % ymin = 1e-7,
    ymax = 2,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=6.25cm,
    thick,
    mark size=3,
    legend pos=north east,
    legend style={
    at={(3.00,0.25)},
     anchor={west},
     cells={anchor=west},
     column sep= 2mm,
      font=\fontsize{7.5pt}{7.2}\selectfont,
    },
    legend to name=legend:orbgrand-results2,
    % legend cell align={left},
    % legend style={at={(0.00,0.27)},anchor=west,
    %         font=\fontsize{8pt}{7.2}\selectfont},
    legend columns=2,
    x dir=reverse
]
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 1.00000e+00
2.900e-01 9.99000e-01
2.800e-01 9.99000e-01
2.700e-01 9.99000e-01
2.600e-01 9.99000e-01
2.500e-01 9.98000e-01
2.400e-01 9.97000e-01
2.300e-01 9.97000e-01
2.200e-01 9.94000e-01
2.100e-01 9.90000e-01
2.000e-01 9.81000e-01
1.900e-01 9.70000e-01
1.800e-01 9.53000e-01
1.700e-01 9.25000e-01
1.600e-01 8.94000e-01
1.500e-01 8.49000e-01
1.400e-01 7.87000e-01
1.300e-01 7.18000e-01
1.200e-01 6.51000e-01
1.100e-01 5.54000e-01
1.000e-01 4.71000e-01
9.000e-02 3.82000e-01
8.000e-02 2.84000e-01
7.000e-02 2.08000e-01
6.000e-02 1.42000e-01
5.000e-02 1.04000e-01
4.000e-02 6.80000e-02
3.000e-02 4.38982e-02
2.000e-02 2.69542e-02
1.000e-02 1.97941e-02
0.000e+00 1.13843e-02
};
\addlegendentry{ORBGRAND (SNR$=6$dB)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.99800e-01
2.900e-01 9.99800e-01
2.800e-01 9.99800e-01
2.700e-01 9.99300e-01
2.600e-01 9.97900e-01
2.500e-01 9.95900e-01
2.400e-01 9.92400e-01
2.300e-01 9.86500e-01
2.200e-01 9.76700e-01
2.100e-01 9.61500e-01
2.000e-01 9.40300e-01
1.900e-01 9.08200e-01
1.800e-01 8.71100e-01
1.700e-01 8.20800e-01
1.600e-01 7.61200e-01
1.500e-01 6.97000e-01
1.400e-01 6.26400e-01
1.300e-01 5.56300e-01
1.200e-01 4.79600e-01
1.100e-01 4.03600e-01
1.000e-01 3.28000e-01
9.000e-02 2.60000e-01
8.000e-02 2.03800e-01
7.000e-02 1.56700e-01
6.000e-02 1.14300e-01
5.000e-02 8.27000e-02
4.000e-02 5.64000e-02
3.000e-02 3.84000e-02
2.000e-02 2.44000e-02
1.000e-02 1.59000e-02
0.000e+00 9.30000e-03
};
\addlegendentry{ORBGRAND-EDGE (SNR$=6$dB)}


\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 1.00000e+00
2.900e-01 9.99000e-01
2.800e-01 9.99000e-01
2.700e-01 9.98000e-01
2.600e-01 9.97000e-01
2.500e-01 9.92000e-01
2.400e-01 9.87000e-01
2.300e-01 9.71000e-01
2.200e-01 9.56000e-01
2.100e-01 9.35000e-01
2.000e-01 9.04000e-01
1.900e-01 8.63000e-01
1.800e-01 8.17000e-01
1.700e-01 7.63000e-01
1.600e-01 6.95000e-01
1.500e-01 5.72000e-01
1.400e-01 4.80000e-01
1.300e-01 3.83000e-01
1.200e-01 2.78000e-01
1.100e-01 1.95000e-01
1.000e-01 1.15000e-01
9.000e-02 7.70000e-02
8.000e-02 3.53607e-02
7.000e-02 1.57381e-02
6.000e-02 6.09533e-03
5.000e-02 2.47194e-03
4.000e-02 6.01844e-04
3.000e-02 1.69770e-04
2.000e-02 7.03059e-05
1.000e-02 1.37869e-05
0.000e+00 8.59936e-06
};
\addlegendentry{ORBGRAND (SNR$=8$dB)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.99400e-01
2.900e-01 9.98700e-01
2.800e-01 9.97300e-01
2.700e-01 9.95000e-01
2.600e-01 9.91100e-01
2.500e-01 9.81600e-01
2.400e-01 9.65800e-01
2.300e-01 9.42800e-01
2.200e-01 9.12100e-01
2.100e-01 8.63100e-01
2.000e-01 8.01200e-01
1.900e-01 7.25200e-01
1.800e-01 6.32500e-01
1.700e-01 5.23400e-01
1.600e-01 4.12300e-01
1.500e-01 3.11500e-01
1.400e-01 2.22600e-01
1.300e-01 1.49100e-01
1.200e-01 9.15000e-02
1.100e-01 5.41000e-02
1.000e-01 3.08000e-02
9.000e-02 1.43000e-02
8.000e-02 7.70000e-03
7.000e-02 3.56506e-03
6.000e-02 1.58489e-03
5.000e-02 7.95976e-04
4.000e-02 2.98189e-04
3.000e-02 1.68825e-04
2.000e-02 8.24749e-05
1.000e-02 2.41831e-05
0.000e+00 8.59936e-06
};
\addlegendentry{ORBGRAND-EDGE (SNR$=8$dB)}


\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 9.99200e-01
2.900e-01 9.98800e-01
2.800e-01 9.97700e-01
2.700e-01 9.94600e-01
2.600e-01 9.90700e-01
2.500e-01 9.85200e-01
2.400e-01 9.77300e-01
2.300e-01 9.63000e-01
2.200e-01 9.43700e-01
2.100e-01 9.17200e-01
2.000e-01 8.81400e-01
1.900e-01 8.29700e-01
1.800e-01 7.64400e-01
1.700e-01 6.82900e-01
1.600e-01 5.96600e-01
1.500e-01 4.97900e-01
1.400e-01 3.93800e-01
1.300e-01 2.87000e-01
1.200e-01 2.02300e-01
1.100e-01 1.31400e-01
1.000e-01 7.62000e-02
9.000e-02 3.98000e-02
8.000e-02 1.56000e-02
7.000e-02 6.70000e-03
6.000e-02 2.17070e-03
5.000e-02 4.75014e-04
4.000e-02 1.13281e-04
3.000e-02 1.09872e-05
2.000e-02 9.10062e-07
1.000e-02 5.11023e-08
% 0.000e+00 1.20701e-08
};
\addlegendentry{ORBGRAND (SNR$=10$dB)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.98700e-01
2.900e-01 9.97400e-01
2.800e-01 9.95900e-01
2.700e-01 9.92500e-01
2.600e-01 9.86800e-01
2.500e-01 9.72900e-01
2.400e-01 9.50800e-01
2.300e-01 9.20300e-01
2.200e-01 8.78600e-01
2.100e-01 8.18400e-01
2.000e-01 7.41300e-01
1.900e-01 6.54200e-01
1.800e-01 5.44900e-01
1.700e-01 4.27300e-01
1.600e-01 3.19200e-01
1.500e-01 2.22100e-01
1.400e-01 1.44200e-01
1.300e-01 8.43000e-02
1.200e-01 4.33000e-02
1.100e-01 2.12000e-02
1.000e-01 8.90000e-03
9.000e-02 3.35143e-03
8.000e-02 1.23956e-03
7.000e-02 4.15693e-04
6.000e-02 1.12733e-04
5.000e-02 2.99577e-05
4.000e-02 7.03627e-06
3.000e-02 1.51926e-06
2.000e-02 2.10828e-07
1.000e-02 1.50828e-08
% 0.000e-00 8.53701e-09
};
\addlegendentry{ORBGRAND-EDGE (SNR$=10$dB)}



\addplot[
    color=Paired-7,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 9.99000e-01
2.900e-01 9.98000e-01
2.800e-01 9.97000e-01
2.700e-01 9.94000e-01
2.600e-01 9.91000e-01
2.500e-01 9.84000e-01
2.400e-01 9.77000e-01
2.300e-01 9.59000e-01
2.200e-01 9.29000e-01
2.100e-01 9.05000e-01
2.000e-01 8.62000e-01
1.900e-01 8.17000e-01
1.800e-01 7.46000e-01
1.700e-01 6.76000e-01
1.600e-01 5.93000e-01
1.500e-01 4.65000e-01
1.400e-01 3.65000e-01
1.300e-01 2.66000e-01
1.200e-01 1.80000e-01
1.100e-01 1.26000e-01
1.000e-01 6.10000e-02
9.000e-02 3.38066e-02
8.000e-02 1.41723e-02
7.000e-02 5.85206e-03
6.000e-02 2.07797e-03
5.000e-02 4.29505e-04
4.000e-02 9.02161e-05
3.000e-02 8.41576e-06
2.000e-02 7.47958e-07
1.000e-02 1.79106e-08
};
\addlegendentry{ORBGRAND (SNR$=12$dB)}

\addplot[
    color=Paired-7,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.98700e-01
2.900e-01 9.97400e-01
2.800e-01 9.95700e-01
2.700e-01 9.92100e-01
2.600e-01 9.86200e-01
2.500e-01 9.71300e-01
2.400e-01 9.49100e-01
2.300e-01 9.17600e-01
2.200e-01 8.74900e-01
2.100e-01 8.13300e-01
2.000e-01 7.33000e-01
1.900e-01 6.43800e-01
1.800e-01 5.33800e-01
1.700e-01 4.14800e-01
1.600e-01 3.06800e-01
1.500e-01 2.11800e-01
1.400e-01 1.35300e-01
1.300e-01 7.85000e-02
1.200e-01 3.97000e-02
1.100e-01 1.90000e-02
1.000e-01 8.00000e-03
9.000e-02 2.77500e-03
8.000e-02 1.09018e-03
7.000e-02 3.49284e-04
6.000e-02 9.17117e-05
5.000e-02 2.47302e-05
4.000e-02 4.41317e-06
3.000e-02 1.13004e-06
2.000e-02 9.84280e-08
1.000e-02 3.88567e-09
};
\addlegendentry{ORBGRAND-EDGE (SNR$=12$dB)}



\end{axis}

% \node at (3.70,5.00) {$\text{5G CA-Polar}[128,105]$};
\end{tikzpicture}

==> figures/BLER_ORBGRAND_RLC_N128_K105_p.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={AWGN SNR (\text{dB})}, xlabel style={yshift=0.4em},
    ylabel={BLER}, ylabel style={yshift=-0.50em},
    xmin = 6,
    xmax = 12,
    ymin = 1e-8,
    ymax = 2,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=6.25cm,
    thick,
    mark size=3,
    legend pos=north east,
    legend style={
    at={(3.00,0.25)},
     anchor={west},
     cells={anchor=west},
     column sep= 2mm,
      font=\fontsize{7.5pt}{7.2}\selectfont,
    },
    legend to name=legend:orbgrand-results1,
    % legend cell align={left},
    % legend style={at={(0.00,0.27)},anchor=west,
            % font=\fontsize{8pt}{7.2}\selectfont},
    legend columns=2,
]
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 2.46000e-02
6.250e+00 1.32000e-02
6.500e+00 5.60000e-03
6.750e+00 2.10181e-03
7.000e+00 1.09572e-03
7.250e+00 3.90995e-04
7.500e+00 2.29263e-04
7.750e+00 1.02145e-04
8.000e+00 7.03059e-05
8.250e+00 1.78747e-05
8.500e+00 1.02806e-05
8.750e+00 5.32669e-06
9.000e+00 3.57257e-06
9.250e+00 2.00522e-06
9.500e+00 1.33021e-06
9.750e+00 1.09322e-06
1.000e+01 9.10062e-07
1.025e+01 8.83651e-07
1.050e+01 8.22508e-07
1.075e+01 8.06014e-07
1.100e+01 8.03131e-07
1.125e+01 7.90585e-07
1.150e+01 7.74827e-07
1.175e+01 7.74827e-07
1.200e+01 7.47958e-07
};
\addlegendentry{ORBGRAND ($e=0.02$)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 2.44000e-02
6.250e+00 1.21000e-02
6.500e+00 6.00000e-03
6.750e+00 2.33951e-03
7.000e+00 1.12135e-03
7.250e+00 5.43934e-04
7.500e+00 3.00250e-04
7.750e+00 1.10089e-04
8.000e+00 8.24749e-05
8.250e+00 2.38709e-05
8.500e+00 1.27754e-05
8.750e+00 3.87975e-06
9.000e+00 1.79986e-06
9.250e+00 1.03393e-06
9.500e+00 6.23711e-07
9.750e+00 3.57341e-07
1.000e+01 2.10828e-07
1.025e+01 1.38662e-07
1.050e+01 1.23746e-07
1.075e+01 1.17675e-07
1.100e+01 1.09162e-07
1.125e+01 9.92766e-08
1.150e+01 9.84280e-08
1.175e+01 9.84280e-08
1.200e+01 9.84280e-08
};
\addlegendentry{ORBGRAND-EDGE ($e=0.02$)}

\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 1.05500e-01
6.250e+00 6.70000e-02
6.500e+00 4.23000e-02
6.750e+00 2.72000e-02
7.000e+00 1.57000e-02
7.250e+00 8.50000e-03
7.500e+00 4.15455e-03
7.750e+00 2.91070e-03
8.000e+00 2.47194e-03
8.250e+00 1.58413e-03
8.500e+00 1.17192e-03
8.750e+00 1.00853e-03
9.000e+00 8.77470e-04
9.250e+00 6.98656e-04
9.500e+00 5.69087e-04
9.750e+00 4.97413e-04
1.000e+01 4.75014e-04
1.025e+01 4.59508e-04
1.050e+01 4.45196e-04
1.075e+01 4.42870e-04
1.100e+01 4.36594e-04
1.125e+01 4.36594e-04
1.150e+01 4.30563e-04
1.175e+01 4.29505e-04
1.200e+01 4.29505e-04
};
\addlegendentry{ORBGRAND ($e=0.05$)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 8.27000e-02
6.250e+00 4.82000e-02
6.500e+00 2.95000e-02
6.750e+00 1.60000e-02
7.000e+00 7.40000e-03
7.250e+00 3.12656e-03
7.500e+00 2.36731e-03
7.750e+00 1.35973e-03
8.000e+00 7.95976e-04
8.250e+00 3.48875e-04
8.500e+00 2.38484e-04
8.750e+00 1.32769e-04
9.000e+00 9.17520e-05
9.250e+00 6.94805e-05
9.500e+00 4.52387e-05
9.750e+00 3.31151e-05
1.000e+01 2.99577e-05
1.025e+01 2.83896e-05
1.050e+01 2.69262e-05
1.075e+01 2.66839e-05
1.100e+01 2.59076e-05
1.125e+01 2.53355e-05
1.150e+01 2.50855e-05
1.175e+01 2.50855e-05
1.200e+01 2.47302e-05
};
\addlegendentry{ORBGRAND-EDGE ($e=0.05$)}



\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 4.70200e-01
6.250e+00 3.97100e-01
6.500e+00 3.37100e-01
6.750e+00 2.85800e-01
7.000e+00 2.40100e-01
7.250e+00 2.06400e-01
7.500e+00 1.74700e-01
7.750e+00 1.53100e-01
8.000e+00 1.35200e-01
8.250e+00 1.18800e-01
8.500e+00 1.05900e-01
8.750e+00 9.81000e-02
9.000e+00 9.03000e-02
9.250e+00 8.45000e-02
9.500e+00 8.06000e-02
9.750e+00 7.77000e-02
1.000e+01 7.62000e-02
1.025e+01 7.49000e-02
1.050e+01 7.38000e-02
1.075e+01 7.30000e-02
1.100e+01 7.20000e-02
1.125e+01 7.15000e-02
1.150e+01 7.11000e-02
1.175e+01 7.10000e-02
1.200e+01 7.09000e-02
};
\addlegendentry{ORBGRAND ($e=0.10$)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 3.28000e-01
6.250e+00 2.54400e-01
6.500e+00 1.93000e-01
6.750e+00 1.41900e-01
7.000e+00 1.03400e-01
7.250e+00 7.73000e-02
7.500e+00 5.50000e-02
7.750e+00 3.95000e-02
8.000e+00 3.08000e-02
8.250e+00 2.37000e-02
8.500e+00 1.69000e-02
8.750e+00 1.41000e-02
9.000e+00 1.26000e-02
9.250e+00 1.12000e-02
9.500e+00 9.70000e-03
9.750e+00 9.30000e-03
1.000e+01 8.90000e-03
1.025e+01 8.50000e-03
1.050e+01 8.40000e-03
1.075e+01 8.30000e-03
1.100e+01 8.20000e-03
1.125e+01 8.10000e-03
1.150e+01 8.00000e-03
1.175e+01 8.00000e-03
1.200e+01 8.00000e-03
};
\addlegendentry{ORBGRAND-EDGE ($e=0.10$)}



\end{axis}

% \node at (3.70,5.00) {$\text{5G CA-Polar}[128,105]$};
\end{tikzpicture}

==> figures/ITER_GRAND_RLC_N128_K105_e.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={Erasure Probability}, xlabel style={yshift=0.4em},
    ylabel={Average Iterations}, ylabel style={yshift=-0.50em},
    xmin = -0.01,
    xmax = 0.3,
    % ymin = 1e-7,
    % ymax = 2,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=6.25cm,
    thick,
    mark size=3,
    legend pos=north east,
    legend style={
    at={(3.00,0.25)},
     anchor={west},
     cells={anchor=west},
     column sep= 2mm,
      font=\fontsize{7.5pt}{7.2}\selectfont,
    },
    legend to name=legend:grand-iter-results2,
    % legend cell align={left},
    % legend style={at={(0.00,0.27)},anchor=west,
    %         font=\fontsize{8pt}{7.2}\selectfont},
    legend columns=2,
    x dir=reverse
]
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 3.42e+05
2.900e-01 3.42e+05
2.800e-01 3.42e+05
2.700e-01 3.42e+05
2.600e-01 3.43e+05
2.500e-01 3.43e+05
2.400e-01 3.43e+05
2.300e-01 3.43e+05
2.200e-01 3.43e+05
2.100e-01 3.43e+05
2.000e-01 3.43e+05
1.900e-01 3.42e+05
1.800e-01 3.42e+05
1.700e-01 3.43e+05
1.600e-01 3.43e+05
1.500e-01 3.42e+05
1.400e-01 3.42e+05
1.300e-01 3.42e+05
1.200e-01 3.42e+05
1.100e-01 3.41e+05
1.000e-01 3.39e+05
9.000e-02 3.37e+05
8.000e-02 3.34e+05
7.000e-02 3.28e+05
6.000e-02 3.20e+05
5.000e-02 3.09e+05
4.000e-02 2.92e+05
3.000e-02 2.69e+05
2.000e-02 2.39e+05
1.000e-02 2.02e+05
0.000e+00 1.58e+05
};
\addlegendentry{GRAND (SNR$=6$dB)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 1.00e+00
2.900e-01 1.00e+00
2.800e-01 1.02e+00
2.700e-01 1.02e+00
2.600e-01 1.05e+00
2.500e-01 1.16e+00
2.400e-01 1.39e+00
2.300e-01 1.97e+00
2.200e-01 2.99e+00
2.100e-01 4.66e+00
2.000e-01 9.90e+00
1.900e-01 1.53e+01
1.800e-01 3.01e+01
1.700e-01 5.99e+01
1.600e-01 1.33e+02
1.500e-01 2.71e+02
1.400e-01 4.84e+02
1.300e-01 9.37e+02
1.200e-01 1.66e+03
1.100e-01 3.03e+03
1.000e-01 5.00e+03
9.000e-02 8.82e+03
8.000e-02 1.47e+04
7.000e-02 2.43e+04
6.000e-02 3.81e+04
5.000e-02 5.68e+04
4.000e-02 8.00e+04
3.000e-02 1.05e+05
2.000e-02 1.28e+05
1.000e-02 1.45e+05
0.000e+00 1.58e+05
};
\addlegendentry{GRAND-EDGE (SNR$=6$dB)}


\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 3.42e+05
2.900e-01 3.42e+05
2.800e-01 3.42e+05
2.700e-01 3.42e+05
2.600e-01 3.43e+05
2.500e-01 3.43e+05
2.400e-01 3.43e+05
2.300e-01 3.42e+05
2.200e-01 3.42e+05
2.100e-01 3.42e+05
2.000e-01 3.43e+05
1.900e-01 3.43e+05
1.800e-01 3.42e+05
1.700e-01 3.42e+05
1.600e-01 3.42e+05
1.500e-01 3.41e+05
1.400e-01 3.40e+05
1.300e-01 3.38e+05
1.200e-01 3.36e+05
1.100e-01 3.33e+05
1.000e-01 3.27e+05
9.000e-02 3.19e+05
8.000e-02 3.06e+05
7.000e-02 2.86e+05
6.000e-02 2.59e+05
5.000e-02 2.26e+05
4.000e-02 1.85e+05
3.000e-02 1.36e+05
2.000e-02 8.51e+04
1.000e-02 4.01e+04
0.000e+00 9.42e+03
};
\addlegendentry{GRAND (SNR$=8$dB)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 1.00e+00
2.900e-01 1.00e+00
2.800e-01 1.01e+00
2.700e-01 1.02e+00
2.600e-01 1.04e+00
2.500e-01 1.11e+00
2.400e-01 1.25e+00
2.300e-01 1.36e+00
2.200e-01 1.73e+00
2.100e-01 2.52e+00
2.000e-01 4.05e+00
1.900e-01 8.99e+00
1.800e-01 1.33e+01
1.700e-01 1.96e+01
1.600e-01 3.34e+01
1.500e-01 7.40e+01
1.400e-01 1.07e+02
1.300e-01 1.50e+02
1.200e-01 2.68e+02
1.100e-01 4.18e+02
1.000e-01 6.07e+02
9.000e-02 9.27e+02
8.000e-02 1.33e+03
7.000e-02 2.00e+03
6.000e-02 2.84e+03
5.000e-02 4.03e+03
4.000e-02 5.14e+03
3.000e-02 6.51e+03
2.000e-02 7.61e+03
1.000e-02 8.69e+03
0.000e+00 9.42e+03
};
\addlegendentry{GRAND-EDGE (SNR$=8$dB)}


\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 3.42e+05
2.900e-01 3.42e+05
2.800e-01 3.42e+05
2.700e-01 3.43e+05
2.600e-01 3.42e+05
2.500e-01 3.43e+05
2.400e-01 3.43e+05
2.300e-01 3.43e+05
2.200e-01 3.43e+05
2.100e-01 3.42e+05
2.000e-01 3.42e+05
1.900e-01 3.42e+05
1.800e-01 3.41e+05
1.700e-01 3.41e+05
1.600e-01 3.41e+05
1.500e-01 3.40e+05
1.400e-01 3.38e+05
1.300e-01 3.36e+05
1.200e-01 3.33e+05
1.100e-01 3.28e+05
1.000e-01 3.19e+05
9.000e-02 3.06e+05
8.000e-02 2.87e+05
7.000e-02 2.61e+05
6.000e-02 2.26e+05
5.000e-02 1.85e+05
4.000e-02 1.34e+05
3.000e-02 8.34e+04
2.000e-02 3.70e+04
1.000e-02 9.63e+03
0.000e+00 5.40e+01
};
\addlegendentry{GRAND (SNR$=10$dB)}


\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 1.00e+00
2.900e-01 1.00e+00
2.800e-01 1.00e+00
2.700e-01 1.00e+00
2.600e-01 1.00e+00
2.500e-01 1.01e+00
2.400e-01 1.03e+00
2.300e-01 1.04e+00
2.200e-01 1.09e+00
2.100e-01 1.13e+00
2.000e-01 1.21e+00
1.900e-01 1.34e+00
1.800e-01 1.53e+00
1.700e-01 1.91e+00
1.600e-01 2.70e+00
1.500e-01 3.23e+00
1.400e-01 4.13e+00
1.300e-01 4.85e+00
1.200e-01 6.56e+00
1.100e-01 8.79e+00
1.000e-01 1.01e+01
9.000e-02 1.35e+01
8.000e-02 1.66e+01
7.000e-02 1.84e+01
6.000e-02 1.98e+01
5.000e-02 3.11e+01
4.000e-02 3.32e+01
3.000e-02 3.95e+01
2.000e-02 4.40e+01
1.000e-02 5.01e+01
0.000e+00 5.40e+01
};
\addlegendentry{GRAND-EDGE (SNR$=10$dB)}


\addplot[
    color=Paired-7,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 3.42e+05
2.900e-01 3.42e+05
2.800e-01 3.42e+05
2.700e-01 3.43e+05
2.600e-01 3.42e+05
2.500e-01 3.43e+05
2.400e-01 3.42e+05
2.300e-01 3.43e+05
2.200e-01 3.42e+05
2.100e-01 3.42e+05
2.000e-01 3.42e+05
1.900e-01 3.42e+05
1.800e-01 3.41e+05
1.700e-01 3.41e+05
1.600e-01 3.41e+05
1.500e-01 3.40e+05
1.400e-01 3.38e+05
1.300e-01 3.36e+05
1.200e-01 3.32e+05
1.100e-01 3.27e+05
1.000e-01 3.18e+05
9.000e-02 3.04e+05
8.000e-02 2.84e+05
7.000e-02 2.56e+05
6.000e-02 2.20e+05
5.000e-02 1.77e+05
4.000e-02 1.26e+05
3.000e-02 7.57e+04
2.000e-02 3.16e+04
1.000e-02 6.81e+03
0.000e+00 1.31e+00
};
\addlegendentry{GRAND (SNR$=12$dB)}

\addplot[
    color=Paired-7,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 1.00e+00
2.900e-01 1.00e+00
2.800e-01 1.00e+00
2.700e-01 1.00e+00
2.600e-01 1.00e+00
2.500e-01 1.00e+00
2.400e-01 1.00e+00
2.300e-01 1.00e+00
2.200e-01 1.00e+00
2.100e-01 1.00e+00
2.000e-01 1.00e+00
1.900e-01 1.01e+00
1.800e-01 1.02e+00
1.700e-01 1.04e+00
1.600e-01 1.06e+00
1.500e-01 1.06e+00
1.400e-01 1.09e+00
1.300e-01 1.12e+00
1.200e-01 1.16e+00
1.100e-01 1.19e+00
1.000e-01 1.20e+00
9.000e-02 1.26e+00
8.000e-02 1.24e+00
7.000e-02 1.24e+00
6.000e-02 1.25e+00
5.000e-02 1.28e+00
4.000e-02 1.29e+00
3.000e-02 1.30e+00
2.000e-02 1.31e+00
1.000e-02 1.32e+00
0.000e+00 1.34e+00
};
\addlegendentry{GRAND-EDGE (SNR$=12$dB)}



\end{axis}

% \node at (3.70,5.00) {$\text{5G CA-Polar}[128,105]$};
\end{tikzpicture}

==> figures/ITER_GRAND_RLC_N128_K105_p.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={AWGN SNR (\text{dB})}, xlabel style={yshift=0.4em},
    ylabel={Average Iterations}, ylabel style={yshift=-0.50em},
    xmin = 6,
    xmax = 12,
    % ymin = 1e-7,
    % ymax = 2,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=6.25cm,
    thick,
    mark size=3,
    legend pos=north east,
    legend style={
    at={(3.00,0.25)},
     anchor={west},
     cells={anchor=west},
     column sep= 2mm,
      font=\fontsize{7.5pt}{7.2}\selectfont,
    },
    legend to name=legend:grand-iter-results1,
    % legend cell align={left},
    % legend style={at={(0.00,0.27)},anchor=west,
            % font=\fontsize{8pt}{7.2}\selectfont},
    legend columns=2,
]
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 2.39e+05
6.250e+00 2.17e+05
6.500e+00 1.95e+05
6.750e+00 1.72e+05
7.000e+00 1.51e+05
7.250e+00 1.31e+05
7.500e+00 1.13e+05
7.750e+00 9.84e+04
8.000e+00 8.51e+04
8.250e+00 7.35e+04
8.500e+00 6.45e+04
8.750e+00 5.67e+04
9.000e+00 5.05e+04
9.250e+00 4.61e+04
9.500e+00 4.23e+04
9.750e+00 3.93e+04
1.000e+01 3.70e+04
1.025e+01 3.55e+04
1.050e+01 3.44e+04
1.075e+01 3.33e+04
1.100e+01 3.27e+04
1.125e+01 3.21e+04
1.150e+01 3.19e+04
1.175e+01 3.16e+04
1.200e+01 3.16e+04
};
\addlegendentry{GRAND ($e=0.02$)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 1.28e+05
6.250e+00 1.02e+05
6.500e+00 7.92e+04
6.750e+00 5.87e+04
7.000e+00 4.21e+04
7.250e+00 2.99e+04
7.500e+00 1.94e+04
7.750e+00 1.25e+04
8.000e+00 7.61e+03
8.250e+00 4.28e+03
8.500e+00 2.51e+03
8.750e+00 1.37e+03
9.000e+00 6.60e+02
9.250e+00 3.52e+02
9.500e+00 1.78e+02
9.750e+00 8.84e+01
1.000e+01 4.40e+01
1.025e+01 2.33e+01
1.050e+01 1.26e+01
1.075e+01 7.03e+00
1.100e+01 4.06e+00
1.125e+01 2.67e+00
1.150e+01 1.94e+00
1.175e+01 1.54e+00
1.200e+01 1.31e+00
};
\addlegendentry{GRAND-EDGE ($e=0.02$)}

\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 3.09e+05
6.250e+00 2.99e+05
6.500e+00 2.90e+05
6.750e+00 2.78e+05
7.000e+00 2.67e+05
7.250e+00 2.57e+05
7.500e+00 2.46e+05
7.750e+00 2.36e+05
8.000e+00 2.26e+05
8.250e+00 2.17e+05
8.500e+00 2.10e+05
8.750e+00 2.04e+05
9.000e+00 1.98e+05
9.250e+00 1.93e+05
9.500e+00 1.90e+05
9.750e+00 1.87e+05
1.000e+01 1.85e+05
1.025e+01 1.83e+05
1.050e+01 1.81e+05
1.075e+01 1.80e+05
1.100e+01 1.79e+05
1.125e+01 1.78e+05
1.150e+01 1.78e+05
1.175e+01 1.77e+05
1.200e+01 1.77e+05
};
\addlegendentry{GRAND ($e=0.05$)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 5.68e+04
6.250e+00 4.60e+04
6.500e+00 3.64e+04
6.750e+00 2.68e+04
7.000e+00 1.98e+04
7.250e+00 1.46e+04
7.500e+00 9.81e+03
7.750e+00 6.37e+03
8.000e+00 4.03e+03
8.250e+00 2.31e+03
8.500e+00 1.39e+03
8.750e+00 7.34e+02
9.000e+00 3.77e+02
9.250e+00 2.27e+02
9.500e+00 1.16e+02
9.750e+00 6.03e+01
1.000e+01 3.11e+01
1.025e+01 1.68e+01
1.050e+01 9.22e+00
1.075e+01 6.98e+00
1.100e+01 3.35e+00
1.125e+01 2.39e+00
1.150e+01 1.80e+00
1.175e+01 1.48e+00
1.200e+01 1.28e+00
};
\addlegendentry{GRAND-EDGE ($e=0.05$)}



\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 3.39e+05
6.250e+00 3.38e+05
6.500e+00 3.36e+05
6.750e+00 3.34e+05
7.000e+00 3.33e+05
7.250e+00 3.31e+05
7.500e+00 3.30e+05
7.750e+00 3.29e+05
8.000e+00 3.27e+05
8.250e+00 3.26e+05
8.500e+00 3.25e+05
8.750e+00 3.23e+05
9.000e+00 3.22e+05
9.250e+00 3.21e+05
9.500e+00 3.21e+05
9.750e+00 3.20e+05
1.000e+01 3.19e+05
1.025e+01 3.19e+05
1.050e+01 3.18e+05
1.075e+01 3.18e+05
1.100e+01 3.18e+05
1.125e+01 3.18e+05
1.150e+01 3.18e+05
1.175e+01 3.18e+05
1.200e+01 3.18e+05
};
\addlegendentry{GRAND ($e=0.10$)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 5.00e+03
6.250e+00 4.18e+03
6.500e+00 3.27e+03
6.750e+00 2.68e+03
7.000e+00 2.21e+03
7.250e+00 1.73e+03
7.500e+00 1.15e+03
7.750e+00 8.69e+02
8.000e+00 6.07e+02
8.250e+00 4.23e+02
8.500e+00 2.62e+02
8.750e+00 1.54e+02
9.000e+00 8.12e+01
9.250e+00 4.57e+01
9.500e+00 2.79e+01
9.750e+00 1.68e+01
1.000e+01 1.01e+01
1.025e+01 6.69e+00
1.050e+01 4.35e+00
1.075e+01 3.00e+00
1.100e+01 2.33e+00
1.125e+01 1.78e+00
1.150e+01 1.40e+00
1.175e+01 1.27e+00
1.200e+01 1.20e+00
};
\addlegendentry{GRAND-EDGE ($e=0.10$)}



\end{axis}

% \node at (3.70,5.00) {$\text{5G CA-Polar}[128,105]$};
\end{tikzpicture}

==> figures/ITER_ORBGRAND_RLC_N128_K105_e.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={Erasure Probability}, xlabel style={yshift=0.4em},
    ylabel={Average Iterations}, ylabel style={yshift=-0.50em},
    xmin = -0.01,
    xmax = 0.3,
    % ymin = 1e-7,
    % ymax = 2,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=6.25cm,
    thick,
    mark size=3,
    legend pos=north east,
    legend style={
    at={(3.00,0.25)},
     anchor={west},
     cells={anchor=west},
     column sep= 2mm,
      font=\fontsize{7.5pt}{7.2}\selectfont,
    },
    legend to name=legend:orbgrand-iter-results2,
    % legend cell align={left},
    % legend style={at={(0.00,0.27)},anchor=west,
    %         font=\fontsize{8pt}{7.2}\selectfont},
    legend columns=2,
    x dir=reverse
]
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {

3.000e-01 4.96e+06
2.900e-01 4.96e+06
2.800e-01 4.94e+06
2.700e-01 4.94e+06
2.600e-01 4.95e+06
2.500e-01 4.93e+06
2.400e-01 4.94e+06
2.300e-01 4.90e+06
2.200e-01 4.85e+06
2.100e-01 4.83e+06
2.000e-01 4.82e+06
1.900e-01 4.79e+06
1.800e-01 4.73e+06
1.700e-01 4.61e+06
1.600e-01 4.45e+06
1.500e-01 4.24e+06
1.400e-01 4.01e+06
1.300e-01 3.73e+06
1.200e-01 3.38e+06
1.100e-01 2.97e+06
1.000e-01 2.51e+06
9.000e-02 1.89e+06
8.000e-02 1.54e+06
7.000e-02 1.22e+06
6.000e-02 8.29e+05
5.000e-02 4.81e+05
4.000e-02 3.28e+05
3.000e-02 2.28e+05
2.000e-02 1.39e+05
1.000e-02 1.26e+05
0.000e+00 9.50e+04
};
\addlegendentry{ORBGRAND (SNR$=6$dB)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 1.00e+00
2.900e-01 1.01e+00
2.800e-01 1.03e+00
2.700e-01 1.04e+00
2.600e-01 1.06e+00
2.500e-01 1.11e+00
2.400e-01 1.26e+00
2.300e-01 1.67e+00
2.200e-01 3.05e+00
2.100e-01 3.92e+00
2.000e-01 5.48e+00
1.900e-01 8.88e+00
1.800e-01 1.61e+01
1.700e-01 2.84e+01
1.600e-01 4.50e+01
1.500e-01 1.19e+02
1.400e-01 1.85e+02
1.300e-01 2.92e+02
1.200e-01 4.64e+02
1.100e-01 8.69e+02
1.000e-01 1.27e+03
9.000e-02 1.97e+03
8.000e-02 3.16e+03
7.000e-02 4.84e+03
6.000e-02 7.26e+03
5.000e-02 1.09e+04
4.000e-02 1.60e+04
3.000e-02 2.40e+04
2.000e-02 3.36e+04
1.000e-02 4.81e+04
0.000e+00 6.95e+04
};
\addlegendentry{ORBGRAND-EDGE (SNR$=6$dB)}


\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 4.95e+06
2.900e-01 4.95e+06
2.800e-01 4.93e+06
2.700e-01 4.95e+06
2.600e-01 4.96e+06
2.500e-01 4.89e+06
2.400e-01 4.89e+06
2.300e-01 4.87e+06
2.200e-01 4.83e+06
2.100e-01 4.69e+06
2.000e-01 4.57e+06
1.900e-01 4.41e+06
1.800e-01 4.23e+06
1.700e-01 3.93e+06
1.600e-01 3.58e+06
1.500e-01 3.15e+06
1.400e-01 2.67e+06
1.300e-01 2.13e+06
1.200e-01 1.65e+06
1.100e-01 1.20e+06
1.000e-01 8.00e+05
9.000e-02 4.93e+05
8.000e-02 2.62e+05
7.000e-02 1.31e+05
6.000e-02 5.27e+04
5.000e-02 1.86e+04
4.000e-02 5.34e+03
3.000e-02 1.26e+03
2.000e-02 3.65e+02
1.000e-02 1.14e+02
0.000e+00 4.83e+01
};
\addlegendentry{ORBGRAND (SNR$=8$dB)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 1.00e+00
2.900e-01 1.00e+00
2.800e-01 1.00e+00
2.700e-01 1.00e+00
2.600e-01 1.01e+00
2.500e-01 1.02e+00
2.400e-01 1.04e+00
2.300e-01 1.07e+00
2.200e-01 1.14e+00
2.100e-01 1.25e+00
2.000e-01 1.38e+00
1.900e-01 1.59e+00
1.800e-01 1.86e+00
1.700e-01 2.38e+00
1.600e-01 2.90e+00
1.500e-01 3.48e+00
1.400e-01 4.28e+00
1.300e-01 5.48e+00
1.200e-01 6.73e+00
1.100e-01 7.54e+00
1.000e-01 9.24e+00
9.000e-02 1.26e+01
8.000e-02 1.37e+01
7.000e-02 2.12e+01
6.000e-02 2.38e+01
5.000e-02 2.54e+01
4.000e-02 3.22e+01
3.000e-02 3.98e+01
2.000e-02 5.74e+01
1.000e-02 6.69e+01
0.000e+00 7.49e+01
};
\addlegendentry{ORBGRAND-EDGE (SNR$=8$dB)}


\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 4.92e+06
2.900e-01 4.94e+06
2.800e-01 4.95e+06
2.700e-01 4.94e+06
2.600e-01 4.94e+06
2.500e-01 4.90e+06
2.400e-01 4.82e+06
2.300e-01 4.80e+06
2.200e-01 4.74e+06
2.100e-01 4.59e+06
2.000e-01 4.42e+06
1.900e-01 4.23e+06
1.800e-01 3.97e+06
1.700e-01 3.59e+06
1.600e-01 3.17e+06
1.500e-01 2.70e+06
1.400e-01 2.18e+06
1.300e-01 1.65e+06
1.200e-01 1.20e+06
1.100e-01 8.03e+05
1.000e-01 4.83e+05
9.000e-02 2.67e+05
8.000e-02 1.15e+05
7.000e-02 4.95e+04
6.000e-02 1.64e+04
5.000e-02 3.85e+03
4.000e-02 7.94e+02
3.000e-02 1.45e+02
2.000e-02 2.65e+01
1.000e-02 3.95e+00
0.000e+00 1.15e+00
};
\addlegendentry{ORBGRAND (SNR$=10$dB)}


\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 1.00e+00
2.900e-01 1.00e+00
2.800e-01 1.00e+00
2.700e-01 1.00e+00
2.600e-01 1.00e+00
2.500e-01 1.00e+00
2.400e-01 1.00e+00
2.300e-01 1.01e+00
2.200e-01 1.01e+00
2.100e-01 1.01e+00
2.000e-01 1.02e+00
1.900e-01 1.03e+00
1.800e-01 1.04e+00
1.700e-01 1.05e+00
1.600e-01 1.07e+00
1.500e-01 1.08e+00
1.400e-01 1.09e+00
1.300e-01 1.11e+00
1.200e-01 1.11e+00
1.100e-01 1.12e+00
1.000e-01 1.13e+00
9.000e-02 1.13e+00
8.000e-02 1.13e+00
7.000e-02 1.13e+00
6.000e-02 1.15e+00
5.000e-02 1.17e+00
4.000e-02 1.17e+00
3.000e-02 1.16e+00
2.000e-02 1.17e+00
1.000e-02 1.18e+00
1.000e-02 1.19e+00
};
\addlegendentry{ORBGRAND-EDGE (SNR$=10$dB)}


\addplot[
    color=Paired-7,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 4.93e+06
2.900e-01 4.92e+06
2.800e-01 4.94e+06
2.700e-01 4.93e+06
2.600e-01 4.93e+06
2.500e-01 4.90e+06
2.400e-01 4.83e+06
2.300e-01 4.77e+06
2.200e-01 4.71e+06
2.100e-01 4.57e+06
2.000e-01 4.38e+06
1.900e-01 4.20e+06
1.800e-01 3.93e+06
1.700e-01 3.53e+06
1.600e-01 3.10e+06
1.500e-01 2.62e+06
1.400e-01 2.11e+06
1.300e-01 1.58e+06
1.200e-01 1.14e+06
1.100e-01 7.52e+05
1.000e-01 4.47e+05
9.000e-02 2.45e+05
8.000e-02 1.05e+05
7.000e-02 4.45e+04
6.000e-02 1.44e+04
5.000e-02 3.40e+03
4.000e-02 6.77e+02
3.000e-02 1.21e+02
2.000e-02 2.21e+01
1.000e-02 3.07e+00
0.000e+00 1.00e+00
};
\addlegendentry{ORBGRAND (SNR$=12$dB)}

\addplot[
    color=Paired-7,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 1.00e+00
2.900e-01 1.00e+00
2.800e-01 1.00e+00
2.700e-01 1.00e+00
2.600e-01 1.00e+00
2.500e-01 1.00e+00
2.400e-01 1.00e+00
2.300e-01 1.00e+00
2.200e-01 1.00e+00
2.100e-01 1.00e+00
2.000e-01 1.00e+00
1.900e-01 1.00e+00
1.800e-01 1.00e+00
1.700e-01 1.00e+00
1.600e-01 1.00e+00
1.500e-01 1.00e+00
1.400e-01 1.00e+00
1.300e-01 1.00e+00
1.200e-01 1.00e+00
1.100e-01 1.00e+00
1.000e-01 1.00e+00
9.000e-02 1.00e+00
8.000e-02 1.00e+00
7.000e-02 1.00e+00
6.000e-02 1.00e+00
5.000e-02 1.00e+00
4.000e-02 1.00e+00
3.000e-02 1.00e+00
2.000e-02 1.00e+00
1.000e-02 1.00e+00
0.000e+00 1.01e+00
};
\addlegendentry{ORBGRAND-EDGE (SNR$=12$dB)}



\end{axis}

\end{tikzpicture}

==> figures/ITER_ORBGRAND_RLC_N128_K105_p.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={AWGN SNR (\text{dB})}, xlabel style={yshift=0.4em},
    ylabel={Average Iterations}, ylabel style={yshift=-0.50em},
    xmin = 6,
    xmax = 12,
    % ymin = 1e-7,
    % ymax = 2,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=6.25cm,
    thick,
    mark size=3,
    legend pos=north east,
    legend style={
    at={(3.00,0.25)},
     anchor={west},
     cells={anchor=west},
     column sep= 2mm,
      font=\fontsize{7.5pt}{7.2}\selectfont,
    },
    legend to name=legend:orbgrand-iter-results1,
    % legend cell align={left},
    % legend style={at={(0.00,0.27)},anchor=west,
            % font=\fontsize{8pt}{7.2}\selectfont},
    legend columns=2,
]
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 1.71e+05
6.250e+00 8.67e+04
6.500e+00 4.12e+04
6.750e+00 1.87e+04
7.000e+00 9.10e+03
7.250e+00 4.01e+03
7.500e+00 1.81e+03
7.750e+00 8.53e+02
8.000e+00 4.21e+02
8.250e+00 2.00e+02
8.500e+00 1.09e+02
8.750e+00 6.90e+01
9.000e+00 4.68e+01
9.250e+00 3.50e+01
9.500e+00 2.76e+01
9.750e+00 2.34e+01
1.000e+01 2.07e+01
1.025e+01 1.90e+01
1.050e+01 1.78e+01
1.075e+01 1.70e+01
1.100e+01 1.65e+01
1.125e+01 1.60e+01
1.150e+01 1.58e+01
1.175e+01 1.56e+01
1.200e+01 1.55e+01
};
\addlegendentry{ORBGRAND ($e=0.02$)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 3.36e+04
6.250e+00 1.56e+04
6.500e+00 7.23e+03
6.750e+00 3.22e+03
7.000e+00 1.59e+03
7.250e+00 5.86e+02
7.500e+00 2.42e+02
7.750e+00 1.21e+02
8.000e+00 5.74e+01
8.250e+00 2.53e+01
8.500e+00 1.20e+01
8.750e+00 6.03e+00
9.000e+00 3.41e+00
9.250e+00 2.11e+00
9.500e+00 1.55e+00
9.750e+00 1.30e+00
1.000e+01 1.17e+00
1.025e+01 1.10e+00
1.050e+01 1.07e+00
1.075e+01 1.04e+00
1.100e+01 1.03e+00
1.125e+01 1.02e+00
1.150e+01 1.01e+00
1.175e+01 1.01e+00
1.200e+01 1.00e+00
};
\addlegendentry{ORBGRAND-EDGE ($e=0.02$)}

\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 6.36e+05
6.250e+00 4.22e+05
6.500e+00 2.66e+05
6.750e+00 1.67e+05
7.000e+00 1.08e+05
7.250e+00 6.90e+04
7.500e+00 3.90e+04
7.750e+00 2.51e+04
8.000e+00 1.79e+04
8.250e+00 1.33e+04
8.500e+00 9.02e+03
8.750e+00 7.45e+03
9.000e+00 6.20e+03
9.250e+00 5.19e+03
9.500e+00 4.36e+03
9.750e+00 4.00e+03
1.000e+01 3.69e+03
1.025e+01 3.47e+03
1.050e+01 3.40e+03
1.075e+01 3.32e+03
1.100e+01 3.23e+03
1.125e+01 3.16e+03
1.150e+01 3.12e+03
1.175e+01 3.10e+03
1.200e+01 3.08e+03
};
\addlegendentry{ORBGRAND ($e=0.05$)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 1.09e+04
6.250e+00 5.54e+03
6.500e+00 2.81e+03
6.750e+00 1.27e+03
7.000e+00 5.83e+02
7.250e+00 2.97e+02
7.500e+00 1.31e+02
7.750e+00 6.23e+01
8.000e+00 2.54e+01
8.250e+00 1.31e+01
8.500e+00 6.53e+00
8.750e+00 3.66e+00
9.000e+00 2.92e+00
9.250e+00 2.12e+00
9.500e+00 1.67e+00
9.750e+00 1.30e+00
1.000e+01 1.17e+00
1.025e+01 1.10e+00
1.050e+01 1.06e+00
1.075e+01 1.04e+00
1.100e+01 1.03e+00
1.125e+01 1.02e+00
1.150e+01 1.01e+00
1.175e+01 1.01e+00
1.200e+01 1.00e+00
};
\addlegendentry{ORBGRAND-EDGE ($e=0.05$)}



\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 2.53e+06
6.250e+00 2.19e+06
6.500e+00 1.88e+06
6.750e+00 1.61e+06
7.000e+00 1.38e+06
7.250e+00 1.11e+06
7.500e+00 9.57e+05
7.750e+00 6.59e+05
8.000e+00 3.71e+05
8.250e+00 2.79e+05
8.500e+00 2.13e+05
8.750e+00 1.66e+05
9.000e+00 1.29e+05
9.250e+00 9.97e+04
9.500e+00 8.04e+04
9.750e+00 6.26e+04
1.000e+01 5.36e+04
1.025e+01 4.36e+04
1.050e+01 3.56e+04
1.075e+01 2.97e+04
1.100e+01 2.57e+04
1.125e+01 2.10e+04
1.150e+01 1.86e+04
1.175e+01 1.78e+04
1.200e+01 1.75e+04
};
\addlegendentry{ORBGRAND ($e=0.10$)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 1.27e+03
6.250e+00 7.78e+02
6.500e+00 4.59e+02
6.750e+00 2.31e+02
7.000e+00 1.27e+02
7.250e+00 6.52e+01
7.500e+00 3.19e+01
7.750e+00 1.63e+01
8.000e+00 9.24e+00
8.250e+00 5.70e+00
8.500e+00 3.63e+00
8.750e+00 2.35e+00
9.000e+00 1.78e+00
9.250e+00 1.47e+00
9.500e+00 1.29e+00
9.750e+00 1.19e+00
1.000e+01 1.13e+00
1.025e+01 1.09e+00
1.050e+01 1.06e+00
1.075e+01 1.03e+00
1.100e+01 1.02e+00
1.125e+01 1.01e+00
1.150e+01 1.01e+00
1.175e+01 1.01e+00
1.200e+01 1.00e+00
};
\addlegendentry{ORBGRAND-EDGE ($e=0.10$)}



\end{axis}

% \node at (3.70,5.00) {$\text{5G CA-Polar}[128,105]$};
\end{tikzpicture}

==> figures/merged_grand.tikz <==
%!TEX root = ../icassp2020.tex

\begin{tikzpicture}

    \begin{groupplot}[
        group style={group name=group, group size= 4 by 2, horizontal sep=.3cm, vertical sep=2.0cm},
        footnotesize, width=2*\columnwidth, height=0.75\columnwidth,
        ymode=log,
        %xmin = 0, xmax=6,
        ymin = 1.0e-08, ymax=1,
        %width=0.5*\columnwidth,
        grid=both, grid style={gray!30},
        tick align=outside, tickpos=left, 
        % legend columns=2,
        % legend style={at={(0.5,1.05)},anchor=south}
        ]

%PC(64,16)
\nextgroupplot[ylabel={BLER}, xticklabels={,,}, width = .62\columnwidth]

\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 6.10000e-01
6.250e+00 5.33400e-01
6.500e+00 4.60800e-01
6.750e+00 3.93600e-01
7.000e+00 3.29300e-01
7.250e+00 2.73600e-01
7.500e+00 2.23600e-01
7.750e+00 1.84200e-01
8.000e+00 1.53000e-01
8.250e+00 1.26100e-01
8.500e+00 1.07900e-01
8.750e+00 8.95000e-02
9.000e+00 7.81000e-02
9.250e+00 6.86000e-02
9.500e+00 6.25000e-02
9.750e+00 5.68000e-02
1.000e+01 5.25000e-02
1.025e+01 5.06000e-02
1.050e+01 4.78000e-02
1.075e+01 4.59000e-02
1.100e+01 4.51000e-02
1.125e+01 4.42000e-02
1.150e+01 4.38000e-02
1.175e+01 4.35000e-02
1.200e+01 4.34000e-02
};
\label{gp:g_e2}
% \addlegendentry{GRAND ($e=0.02$)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 3.64400e-01
6.250e+00 2.76300e-01
6.500e+00 2.00000e-01
6.750e+00 1.42300e-01
7.000e+00 9.74000e-02
7.250e+00 6.38000e-02
7.500e+00 3.77000e-02
7.750e+00 2.12000e-02
8.000e+00 1.25000e-02
8.250e+00 6.80000e-03
8.500e+00 3.54409e-03
8.750e+00 1.92286e-03
9.000e+00 8.83018e-04
9.250e+00 4.40890e-04
9.500e+00 2.62772e-04
9.750e+00 8.70928e-05
1.000e+01 5.51461e-05
1.025e+01 2.71013e-05
1.050e+01 1.34519e-05
1.075e+01 5.16152e-06
1.100e+01 2.42360e-06
1.125e+01 1.15800e-06
1.150e+01 7.62207e-07
1.175e+01 4.87286e-07
1.200e+01 3.16944e-07
};
\label{gp:ge_e2}
% \addlegendentry{GRAND-EDGE ($e=0.02$)}

\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 8.59600e-01
6.250e+00 8.22700e-01
6.500e+00 7.84200e-01
6.750e+00 7.41600e-01
7.000e+00 7.01900e-01
7.250e+00 6.64500e-01
7.500e+00 6.27000e-01
7.750e+00 5.93600e-01
8.000e+00 5.62500e-01
8.250e+00 5.33000e-01
8.500e+00 5.08600e-01
8.750e+00 4.88400e-01
9.000e+00 4.69800e-01
9.250e+00 4.55300e-01
9.500e+00 4.45300e-01
9.750e+00 4.36700e-01
1.000e+01 4.29400e-01
1.025e+01 4.23400e-01
1.050e+01 4.18200e-01
1.075e+01 4.13600e-01
1.100e+01 4.10400e-01
1.125e+01 4.08400e-01
1.150e+01 4.07000e-01
1.175e+01 4.06200e-01
1.200e+01 4.06000e-01
};
\label{gp:g_e5}
%\addlegendentry{GRAND ($e=0.05$)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 4.74500e-01
6.250e+00 3.80600e-01
6.500e+00 3.03000e-01
6.750e+00 2.34400e-01
7.000e+00 1.73900e-01
7.250e+00 1.26800e-01
7.500e+00 8.55000e-02
7.750e+00 5.55000e-02
8.000e+00 3.61000e-02
8.250e+00 2.24000e-02
8.500e+00 1.43000e-02
8.750e+00 9.40000e-03
9.000e+00 6.20000e-03
9.250e+00 4.31816e-03
9.500e+00 2.24427e-03
9.750e+00 1.39684e-03
1.000e+01 9.66538e-04
1.025e+01 5.97707e-04
1.050e+01 3.80515e-04
1.075e+01 2.09847e-04
1.100e+01 1.39518e-04
1.125e+01 8.82912e-05
1.150e+01 6.20552e-05
1.175e+01 5.33115e-05
1.200e+01 3.83910e-05
};
\label{gp:ge_e5}
% \addlegendentry{GRAND-EDGE ($e=0.05$)}



\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 9.82600e-01
6.250e+00 9.76000e-01
6.500e+00 9.70600e-01
6.750e+00 9.64000e-01
7.000e+00 9.58400e-01
7.250e+00 9.51500e-01
7.500e+00 9.44900e-01
7.750e+00 9.38900e-01
8.000e+00 9.32200e-01
8.250e+00 9.25800e-01
8.500e+00 9.19500e-01
8.750e+00 9.14000e-01
9.000e+00 9.09300e-01
9.250e+00 9.05100e-01
9.500e+00 9.01400e-01
9.750e+00 8.98600e-01
1.000e+01 8.96600e-01
1.025e+01 8.95100e-01
1.050e+01 8.93300e-01
1.075e+01 8.91700e-01
1.100e+01 8.91100e-01
1.125e+01 8.91100e-01
1.150e+01 8.90600e-01
1.175e+01 8.90500e-01
1.200e+01 8.90400e-01
};
\label{gp:g_e10}
% \addlegendentry{GRAND ($e=0.10$)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 6.96000e-01
6.250e+00 6.25500e-01
6.500e+00 5.52500e-01
6.750e+00 4.76500e-01
7.000e+00 4.02500e-01
7.250e+00 3.34200e-01
7.500e+00 2.71300e-01
7.750e+00 2.20500e-01
8.000e+00 1.74100e-01
8.250e+00 1.37600e-01
8.500e+00 1.06300e-01
8.750e+00 7.99000e-02
9.000e+00 6.10000e-02
9.250e+00 4.73000e-02
9.500e+00 3.70000e-02
9.750e+00 2.80000e-02
1.000e+01 2.27000e-02
1.025e+01 1.87000e-02
1.050e+01 1.58000e-02
1.075e+01 1.25000e-02
1.100e+01 1.11000e-02
1.125e+01 9.70000e-03
1.150e+01 9.00000e-03
1.175e+01 8.70000e-03
1.200e+01 8.60000e-03
};
\label{gp:ge_e10}
% \addlegendentry{GRAND-EDGE ($e=0.10$)}

\coordinate (top) at (rel axis cs:0,0);



%PC(256,208)
\nextgroupplot[yticklabels={,,}, xticklabels={,,}, width = .62\columnwidth,  xtick={0.3, 0.25, ..., 0},x dir=reverse]

\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 1.00000e+00
2.900e-01 1.00000e+00
2.800e-01 1.00000e+00
2.700e-01 1.00000e+00
2.600e-01 1.00000e+00
2.500e-01 1.00000e+00
2.400e-01 1.00000e+00
2.300e-01 1.00000e+00
2.200e-01 9.99900e-01
2.100e-01 9.99900e-01
2.000e-01 9.99900e-01
1.900e-01 9.99600e-01
1.800e-01 9.99500e-01
1.700e-01 9.99200e-01
1.600e-01 9.98800e-01
1.500e-01 9.98300e-01
1.400e-01 9.97400e-01
1.300e-01 9.95700e-01
1.200e-01 9.93500e-01
1.100e-01 9.89600e-01
1.000e-01 9.82600e-01
9.000e-02 9.72800e-01
8.000e-02 9.57700e-01
7.000e-02 9.35500e-01
6.000e-02 9.04700e-01
5.000e-02 8.59600e-01
4.000e-02 7.96300e-01
3.000e-02 7.14000e-01
2.000e-02 6.10000e-01
1.000e-02 4.82400e-01
0.000e+00 3.46500e-01
};
\label{gp:g_s6}
% \addlegendentry{GRAND (SNR$=6$dB)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.99800e-01
2.900e-01 9.99800e-01
2.800e-01 9.99800e-01
2.700e-01 9.99600e-01
2.600e-01 9.98600e-01
2.500e-01 9.97200e-01
2.400e-01 9.94700e-01
2.300e-01 9.92300e-01
2.200e-01 9.87600e-01
2.100e-01 9.81300e-01
2.000e-01 9.72000e-01
1.900e-01 9.58600e-01
1.800e-01 9.43300e-01
1.700e-01 9.22600e-01
1.600e-01 8.99300e-01
1.500e-01 8.75400e-01
1.400e-01 8.47600e-01
1.300e-01 8.10500e-01
1.200e-01 7.75200e-01
1.100e-01 7.36400e-01
1.000e-01 6.96000e-01
9.000e-02 6.50100e-01
8.000e-02 6.07000e-01
7.000e-02 5.65000e-01
6.000e-02 5.19700e-01
5.000e-02 4.74500e-01
4.000e-02 4.29900e-01
3.000e-02 3.93800e-01
2.000e-02 3.64400e-01
1.000e-02 3.49600e-01
0.000e+00 3.46500e-01
};
\label{gp:ge_s6}
% \addlegendentry{GRAND-EDGE (SNR$=6$dB)}


\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 1.00000e+00
2.900e-01 1.00000e+00
2.800e-01 1.00000e+00
2.700e-01 1.00000e+00
2.600e-01 1.00000e+00
2.500e-01 1.00000e+00
2.400e-01 1.00000e+00
2.300e-01 9.99900e-01
2.200e-01 9.99800e-01
2.100e-01 9.99800e-01
2.000e-01 9.99600e-01
1.900e-01 9.99200e-01
1.800e-01 9.98600e-01
1.700e-01 9.97200e-01
1.600e-01 9.96200e-01
1.500e-01 9.93600e-01
1.400e-01 9.89400e-01
1.300e-01 9.82100e-01
1.200e-01 9.71700e-01
1.100e-01 9.57000e-01
1.000e-01 9.32200e-01
9.000e-02 8.97700e-01
8.000e-02 8.47000e-01
7.000e-02 7.75100e-01
6.000e-02 6.73700e-01
5.000e-02 5.62500e-01
4.000e-02 4.28800e-01
3.000e-02 2.84500e-01
2.000e-02 1.53000e-01
1.000e-02 5.77000e-02
0.000e+00 7.80000e-03
};
\label{gp:g_s8}
% \addlegendentry{GRAND (SNR$=8$dB)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.99500e-01
2.900e-01 9.99200e-01
2.800e-01 9.98300e-01
2.700e-01 9.96500e-01
2.600e-01 9.93500e-01
2.500e-01 9.85300e-01
2.400e-01 9.72400e-01
2.300e-01 9.53900e-01
2.200e-01 9.31100e-01
2.100e-01 8.95900e-01
2.000e-01 8.51300e-01
1.900e-01 7.96700e-01
1.800e-01 7.28400e-01
1.700e-01 6.47300e-01
1.600e-01 5.66200e-01
1.500e-01 4.87000e-01
1.400e-01 4.13200e-01
1.300e-01 3.40900e-01
1.200e-01 2.72300e-01
1.100e-01 2.18600e-01
1.000e-01 1.74100e-01
9.000e-02 1.32600e-01
8.000e-02 9.91000e-02
7.000e-02 7.41000e-02
6.000e-02 5.21000e-02
5.000e-02 3.61000e-02
4.000e-02 2.54000e-02
3.000e-02 1.69000e-02
2.000e-02 1.25000e-02
1.000e-02 1.00000e-02
0.000e+00 7.80000e-03
};
\label{gp:ge_s8}
% \addlegendentry{GRAND-EDGE (SNR$=8$dB)}


\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 1.00000e+00
2.900e-01 1.00000e+00
2.800e-01 1.00000e+00
2.700e-01 1.00000e+00
2.600e-01 1.00000e+00
2.500e-01 1.00000e+00
2.400e-01 1.00000e+00
2.300e-01 9.99900e-01
2.200e-01 9.99800e-01
2.100e-01 9.99600e-01
2.000e-01 9.99300e-01
1.900e-01 9.98500e-01
1.800e-01 9.97800e-01
1.700e-01 9.95800e-01
1.600e-01 9.92900e-01
1.500e-01 9.88800e-01
1.400e-01 9.81300e-01
1.300e-01 9.69800e-01
1.200e-01 9.54000e-01
1.100e-01 9.30200e-01
1.000e-01 8.90400e-01
9.000e-02 8.37900e-01
8.000e-02 7.64300e-01
7.000e-02 6.63700e-01
6.000e-02 5.38800e-01
5.000e-02 4.06000e-01
4.000e-02 2.61200e-01
3.000e-02 1.31700e-01
2.000e-02 4.34000e-02
1.000e-02 5.40000e-03
0.000e-00 1.02601e-09
};
\label{gp:g_s12}
% \addlegendentry{GRAND (SNR$=12$dB)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.98700e-01
2.900e-01 9.97400e-01
2.800e-01 9.95700e-01
2.700e-01 9.92200e-01
2.600e-01 9.86300e-01
2.500e-01 9.71400e-01
2.400e-01 9.49200e-01
2.300e-01 9.17700e-01
2.200e-01 8.75000e-01
2.100e-01 8.13500e-01
2.000e-01 7.33400e-01
1.900e-01 6.44400e-01
1.800e-01 5.34800e-01
1.700e-01 4.15900e-01
1.600e-01 3.08100e-01
1.500e-01 2.13300e-01
1.400e-01 1.36700e-01
1.300e-01 8.02000e-02
1.200e-01 4.09000e-02
1.100e-01 2.01000e-02
1.000e-01 8.60000e-03
9.000e-02 3.18593e-03
8.000e-02 1.35888e-03
7.000e-02 5.01671e-04
6.000e-02 1.34715e-04
5.000e-02 3.83910e-05
4.000e-02 8.19878e-06
3.000e-02 2.00185e-06
2.000e-02 3.16944e-07
1.000e-02 2.74255e-08
0.000e-00 7.10290e-10
};
\label{gp:ge_s12}
% \addlegendentry{GRAND-EDGE (SNR$=12$dB)}

\coordinate (bot) at (rel axis cs:1,0);

%ORBGRAND SNR
\nextgroupplot[yticklabels={,,}, xticklabels={,,}, width = .62\columnwidth, xtick={6, 7, ..., 12},]
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 2.46000e-02
6.250e+00 1.32000e-02
6.500e+00 5.60000e-03
6.750e+00 2.10181e-03
7.000e+00 1.09572e-03
7.250e+00 3.90995e-04
7.500e+00 2.29263e-04
7.750e+00 1.02145e-04
8.000e+00 7.03059e-05
8.250e+00 1.78747e-05
8.500e+00 1.02806e-05
8.750e+00 5.32669e-06
9.000e+00 3.57257e-06
9.250e+00 2.00522e-06
9.500e+00 1.33021e-06
9.750e+00 1.09322e-06
1.000e+01 9.10062e-07
1.025e+01 8.83651e-07
1.050e+01 8.22508e-07
1.075e+01 8.06014e-07
1.100e+01 8.03131e-07
1.125e+01 7.90585e-07
1.150e+01 7.74827e-07
1.175e+01 7.74827e-07
1.200e+01 7.47958e-07
};
% \addlegendentry{ORBGRAND ($e=0.02$)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 2.44000e-02
6.250e+00 1.21000e-02
6.500e+00 6.00000e-03
6.750e+00 2.33951e-03
7.000e+00 1.12135e-03
7.250e+00 5.43934e-04
7.500e+00 3.00250e-04
7.750e+00 1.10089e-04
8.000e+00 8.24749e-05
8.250e+00 2.38709e-05
8.500e+00 1.27754e-05
8.750e+00 3.87975e-06
9.000e+00 1.79986e-06
9.250e+00 1.03393e-06
9.500e+00 6.23711e-07
9.750e+00 3.57341e-07
1.000e+01 2.10828e-07
1.025e+01 1.38662e-07
1.050e+01 1.23746e-07
1.075e+01 1.17675e-07
1.100e+01 1.09162e-07
1.125e+01 9.92766e-08
1.150e+01 9.84280e-08
1.175e+01 9.84280e-08
1.200e+01 9.84280e-08
};
% \addlegendentry{ORBGRAND-EDGE ($e=0.02$)}

\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 1.05500e-01
6.250e+00 6.70000e-02
6.500e+00 4.23000e-02
6.750e+00 2.72000e-02
7.000e+00 1.57000e-02
7.250e+00 8.50000e-03
7.500e+00 4.15455e-03
7.750e+00 2.91070e-03
8.000e+00 2.47194e-03
8.250e+00 1.58413e-03
8.500e+00 1.17192e-03
8.750e+00 1.00853e-03
9.000e+00 8.77470e-04
9.250e+00 6.98656e-04
9.500e+00 5.69087e-04
9.750e+00 4.97413e-04
1.000e+01 4.75014e-04
1.025e+01 4.59508e-04
1.050e+01 4.45196e-04
1.075e+01 4.42870e-04
1.100e+01 4.36594e-04
1.125e+01 4.36594e-04
1.150e+01 4.30563e-04
1.175e+01 4.29505e-04
1.200e+01 4.29505e-04
};
% \addlegendentry{ORBGRAND ($e=0.05$)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 8.27000e-02
6.250e+00 4.82000e-02
6.500e+00 2.95000e-02
6.750e+00 1.60000e-02
7.000e+00 7.40000e-03
7.250e+00 3.12656e-03
7.500e+00 2.36731e-03
7.750e+00 1.35973e-03
8.000e+00 7.95976e-04
8.250e+00 3.48875e-04
8.500e+00 2.38484e-04
8.750e+00 1.32769e-04
9.000e+00 9.17520e-05
9.250e+00 6.94805e-05
9.500e+00 4.52387e-05
9.750e+00 3.31151e-05
1.000e+01 2.99577e-05
1.025e+01 2.83896e-05
1.050e+01 2.69262e-05
1.075e+01 2.66839e-05
1.100e+01 2.59076e-05
1.125e+01 2.53355e-05
1.150e+01 2.50855e-05
1.175e+01 2.50855e-05
1.200e+01 2.47302e-05
};
% \addlegendentry{ORBGRAND-EDGE ($e=0.05$)}



\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 4.70200e-01
6.250e+00 3.97100e-01
6.500e+00 3.37100e-01
6.750e+00 2.85800e-01
7.000e+00 2.40100e-01
7.250e+00 2.06400e-01
7.500e+00 1.74700e-01
7.750e+00 1.53100e-01
8.000e+00 1.35200e-01
8.250e+00 1.18800e-01
8.500e+00 1.05900e-01
8.750e+00 9.81000e-02
9.000e+00 9.03000e-02
9.250e+00 8.45000e-02
9.500e+00 8.06000e-02
9.750e+00 7.77000e-02
1.000e+01 7.62000e-02
1.025e+01 7.49000e-02
1.050e+01 7.38000e-02
1.075e+01 7.30000e-02
1.100e+01 7.20000e-02
1.125e+01 7.15000e-02
1.150e+01 7.11000e-02
1.175e+01 7.10000e-02
1.200e+01 7.09000e-02
};
% \addlegendentry{ORBGRAND ($e=0.10$)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 3.28000e-01
6.250e+00 2.54400e-01
6.500e+00 1.93000e-01
6.750e+00 1.41900e-01
7.000e+00 1.03400e-01
7.250e+00 7.73000e-02
7.500e+00 5.50000e-02
7.750e+00 3.95000e-02
8.000e+00 3.08000e-02
8.250e+00 2.37000e-02
8.500e+00 1.69000e-02
8.750e+00 1.41000e-02
9.000e+00 1.26000e-02
9.250e+00 1.12000e-02
9.500e+00 9.70000e-03
9.750e+00 9.30000e-03
1.000e+01 8.90000e-03
1.025e+01 8.50000e-03
1.050e+01 8.40000e-03
1.075e+01 8.30000e-03
1.100e+01 8.20000e-03
1.125e+01 8.10000e-03
1.150e+01 8.00000e-03
1.175e+01 8.00000e-03
1.200e+01 8.00000e-03
};
% \addlegendentry{ORBGRAND-EDGE ($e=0.10$)}

\coordinate (top) at (rel axis cs:0,0);



%PC(256,208)
\nextgroupplot[yticklabels={,,}, xticklabels={,,}, width = .62\columnwidth,  xtick={0.3, 0.25, ..., 0}, x dir=reverse]

\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 1.00000e+00
2.900e-01 9.99000e-01
2.800e-01 9.99000e-01
2.700e-01 9.99000e-01
2.600e-01 9.99000e-01
2.500e-01 9.98000e-01
2.400e-01 9.97000e-01
2.300e-01 9.97000e-01
2.200e-01 9.94000e-01
2.100e-01 9.90000e-01
2.000e-01 9.81000e-01
1.900e-01 9.70000e-01
1.800e-01 9.53000e-01
1.700e-01 9.25000e-01
1.600e-01 8.94000e-01
1.500e-01 8.49000e-01
1.400e-01 7.87000e-01
1.300e-01 7.18000e-01
1.200e-01 6.51000e-01
1.100e-01 5.54000e-01
1.000e-01 4.71000e-01
9.000e-02 3.82000e-01
8.000e-02 2.84000e-01
7.000e-02 2.08000e-01
6.000e-02 1.42000e-01
5.000e-02 1.04000e-01
4.000e-02 6.80000e-02
3.000e-02 4.38982e-02
2.000e-02 2.69542e-02
1.000e-02 1.97941e-02
0.000e+00 1.13843e-02
};
% \addlegendentry{ORBGRAND (SNR$=6$dB)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.99800e-01
2.900e-01 9.99800e-01
2.800e-01 9.99800e-01
2.700e-01 9.99300e-01
2.600e-01 9.97900e-01
2.500e-01 9.95900e-01
2.400e-01 9.92400e-01
2.300e-01 9.86500e-01
2.200e-01 9.76700e-01
2.100e-01 9.61500e-01
2.000e-01 9.40300e-01
1.900e-01 9.08200e-01
1.800e-01 8.71100e-01
1.700e-01 8.20800e-01
1.600e-01 7.61200e-01
1.500e-01 6.97000e-01
1.400e-01 6.26400e-01
1.300e-01 5.56300e-01
1.200e-01 4.79600e-01
1.100e-01 4.03600e-01
1.000e-01 3.28000e-01
9.000e-02 2.60000e-01
8.000e-02 2.03800e-01
7.000e-02 1.56700e-01
6.000e-02 1.14300e-01
5.000e-02 8.27000e-02
4.000e-02 5.64000e-02
3.000e-02 3.84000e-02
2.000e-02 2.44000e-02
1.000e-02 1.59000e-02
0.000e+00 9.30000e-03
};
% \addlegendentry{ORBGRAND-EDGE (SNR$=6$dB)}


\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 1.00000e+00
2.900e-01 9.99000e-01
2.800e-01 9.99000e-01
2.700e-01 9.98000e-01
2.600e-01 9.97000e-01
2.500e-01 9.92000e-01
2.400e-01 9.87000e-01
2.300e-01 9.71000e-01
2.200e-01 9.56000e-01
2.100e-01 9.35000e-01
2.000e-01 9.04000e-01
1.900e-01 8.63000e-01
1.800e-01 8.17000e-01
1.700e-01 7.63000e-01
1.600e-01 6.95000e-01
1.500e-01 5.72000e-01
1.400e-01 4.80000e-01
1.300e-01 3.83000e-01
1.200e-01 2.78000e-01
1.100e-01 1.95000e-01
1.000e-01 1.15000e-01
9.000e-02 7.70000e-02
8.000e-02 3.53607e-02
7.000e-02 1.57381e-02
6.000e-02 6.09533e-03
5.000e-02 2.47194e-03
4.000e-02 6.01844e-04
3.000e-02 1.69770e-04
2.000e-02 7.03059e-05
1.000e-02 1.37869e-05
0.000e+00 8.59936e-06
};
% \addlegendentry{ORBGRAND (SNR$=8$dB)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.99400e-01
2.900e-01 9.98700e-01
2.800e-01 9.97300e-01
2.700e-01 9.95000e-01
2.600e-01 9.91100e-01
2.500e-01 9.81600e-01
2.400e-01 9.65800e-01
2.300e-01 9.42800e-01
2.200e-01 9.12100e-01
2.100e-01 8.63100e-01
2.000e-01 8.01200e-01
1.900e-01 7.25200e-01
1.800e-01 6.32500e-01
1.700e-01 5.23400e-01
1.600e-01 4.12300e-01
1.500e-01 3.11500e-01
1.400e-01 2.22600e-01
1.300e-01 1.49100e-01
1.200e-01 9.15000e-02
1.100e-01 5.41000e-02
1.000e-01 3.08000e-02
9.000e-02 1.43000e-02
8.000e-02 7.70000e-03
7.000e-02 3.56506e-03
6.000e-02 1.58489e-03
5.000e-02 7.95976e-04
4.000e-02 2.98189e-04
3.000e-02 1.68825e-04
2.000e-02 8.24749e-05
1.000e-02 2.41831e-05
0.000e+00 8.59936e-06
};
% \addlegendentry{ORBGRAND-EDGE (SNR$=8$dB)}

\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 9.99000e-01
2.900e-01 9.98000e-01
2.800e-01 9.97000e-01
2.700e-01 9.94000e-01
2.600e-01 9.91000e-01
2.500e-01 9.84000e-01
2.400e-01 9.77000e-01
2.300e-01 9.59000e-01
2.200e-01 9.29000e-01
2.100e-01 9.05000e-01
2.000e-01 8.62000e-01
1.900e-01 8.17000e-01
1.800e-01 7.46000e-01
1.700e-01 6.76000e-01
1.600e-01 5.93000e-01
1.500e-01 4.65000e-01
1.400e-01 3.65000e-01
1.300e-01 2.66000e-01
1.200e-01 1.80000e-01
1.100e-01 1.26000e-01
1.000e-01 6.10000e-02
9.000e-02 3.38066e-02
8.000e-02 1.41723e-02
7.000e-02 5.85206e-03
6.000e-02 2.07797e-03
5.000e-02 4.29505e-04
4.000e-02 9.02161e-05
3.000e-02 8.41576e-06
2.000e-02 7.47958e-07
1.000e-02 1.79106e-08
};
% \addlegendentry{ORBGRAND (SNR$=12$dB)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.98700e-01
2.900e-01 9.97400e-01
2.800e-01 9.95700e-01
2.700e-01 9.92100e-01
2.600e-01 9.86200e-01
2.500e-01 9.71300e-01
2.400e-01 9.49100e-01
2.300e-01 9.17600e-01
2.200e-01 8.74900e-01
2.100e-01 8.13300e-01
2.000e-01 7.33000e-01
1.900e-01 6.43800e-01
1.800e-01 5.33800e-01
1.700e-01 4.14800e-01
1.600e-01 3.06800e-01
1.500e-01 2.11800e-01
1.400e-01 1.35300e-01
1.300e-01 7.85000e-02
1.200e-01 3.97000e-02
1.100e-01 1.90000e-02
1.000e-01 8.00000e-03
9.000e-02 2.77500e-03
8.000e-02 1.09018e-03
7.000e-02 3.49284e-04
6.000e-02 9.17117e-05
5.000e-02 2.47302e-05
4.000e-02 4.41317e-06
3.000e-02 1.13004e-06
2.000e-02 9.84280e-08
1.000e-02 3.88567e-09
};
% \addlegendentry{ORBGRAND-EDGE (SNR$=12$dB)}

\coordinate (bot) at (rel axis cs:1,0);


%PC(512,256)
\nextgroupplot[xlabel={SNR (dB)},ylabel={Average Iterations}, width = .62\columnwidth, yshift=+1.5cm, ymin=0, ymax=5e6]
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 2.39e+05
6.250e+00 2.17e+05
6.500e+00 1.95e+05
6.750e+00 1.72e+05
7.000e+00 1.51e+05
7.250e+00 1.31e+05
7.500e+00 1.13e+05
7.750e+00 9.84e+04
8.000e+00 8.51e+04
8.250e+00 7.35e+04
8.500e+00 6.45e+04
8.750e+00 5.67e+04
9.000e+00 5.05e+04
9.250e+00 4.61e+04
9.500e+00 4.23e+04
9.750e+00 3.93e+04
1.000e+01 3.70e+04
1.025e+01 3.55e+04
1.050e+01 3.44e+04
1.075e+01 3.33e+04
1.100e+01 3.27e+04
1.125e+01 3.21e+04
1.150e+01 3.19e+04
1.175e+01 3.16e+04
1.200e+01 3.16e+04
};
\label{gp:g_e2}
% \addlegendentry{GRAND ($e=0.02$)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 1.28e+05
6.250e+00 1.02e+05
6.500e+00 7.92e+04
6.750e+00 5.87e+04
7.000e+00 4.21e+04
7.250e+00 2.99e+04
7.500e+00 1.94e+04
7.750e+00 1.25e+04
8.000e+00 7.61e+03
8.250e+00 4.28e+03
8.500e+00 2.51e+03
8.750e+00 1.37e+03
9.000e+00 6.60e+02
9.250e+00 3.52e+02
9.500e+00 1.78e+02
9.750e+00 8.84e+01
1.000e+01 4.40e+01
1.025e+01 2.33e+01
1.050e+01 1.26e+01
1.075e+01 7.03e+00
1.100e+01 4.06e+00
1.125e+01 2.67e+00
1.150e+01 1.94e+00
1.175e+01 1.54e+00
1.200e+01 1.31e+00
};
\label{gp:ge_e2}
% \addlegendentry{GRAND-EDGE ($e=0.02$)}

\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 3.09e+05
6.250e+00 2.99e+05
6.500e+00 2.90e+05
6.750e+00 2.78e+05
7.000e+00 2.67e+05
7.250e+00 2.57e+05
7.500e+00 2.46e+05
7.750e+00 2.36e+05
8.000e+00 2.26e+05
8.250e+00 2.17e+05
8.500e+00 2.10e+05
8.750e+00 2.04e+05
9.000e+00 1.98e+05
9.250e+00 1.93e+05
9.500e+00 1.90e+05
9.750e+00 1.87e+05
1.000e+01 1.85e+05
1.025e+01 1.83e+05
1.050e+01 1.81e+05
1.075e+01 1.80e+05
1.100e+01 1.79e+05
1.125e+01 1.78e+05
1.150e+01 1.78e+05
1.175e+01 1.77e+05
1.200e+01 1.77e+05
};
\label{gp:g_e5}
% \addlegendentry{GRAND ($e=0.05$)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 5.68e+04
6.250e+00 4.60e+04
6.500e+00 3.64e+04
6.750e+00 2.68e+04
7.000e+00 1.98e+04
7.250e+00 1.46e+04
7.500e+00 9.81e+03
7.750e+00 6.37e+03
8.000e+00 4.03e+03
8.250e+00 2.31e+03
8.500e+00 1.39e+03
8.750e+00 7.34e+02
9.000e+00 3.77e+02
9.250e+00 2.27e+02
9.500e+00 1.16e+02
9.750e+00 6.03e+01
1.000e+01 3.11e+01
1.025e+01 1.68e+01
1.050e+01 9.22e+00
1.075e+01 6.98e+00
1.100e+01 3.35e+00
1.125e+01 2.39e+00
1.150e+01 1.80e+00
1.175e+01 1.48e+00
1.200e+01 1.28e+00
};
\label{gp:gp_e5}
% \addlegendentry{GRAND-EDGE ($e=0.05$)}



\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 3.39e+05
6.250e+00 3.38e+05
6.500e+00 3.36e+05
6.750e+00 3.34e+05
7.000e+00 3.33e+05
7.250e+00 3.31e+05
7.500e+00 3.30e+05
7.750e+00 3.29e+05
8.000e+00 3.27e+05
8.250e+00 3.26e+05
8.500e+00 3.25e+05
8.750e+00 3.23e+05
9.000e+00 3.22e+05
9.250e+00 3.21e+05
9.500e+00 3.21e+05
9.750e+00 3.20e+05
1.000e+01 3.19e+05
1.025e+01 3.19e+05
1.050e+01 3.18e+05
1.075e+01 3.18e+05
1.100e+01 3.18e+05
1.125e+01 3.18e+05
1.150e+01 3.18e+05
1.175e+01 3.18e+05
1.200e+01 3.18e+05
};
\label{gp:g_e10}
% \addlegendentry{GRAND ($e=0.10$)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 5.00e+03
6.250e+00 4.18e+03
6.500e+00 3.27e+03
6.750e+00 2.68e+03
7.000e+00 2.21e+03
7.250e+00 1.73e+03
7.500e+00 1.15e+03
7.750e+00 8.69e+02
8.000e+00 6.07e+02
8.250e+00 4.23e+02
8.500e+00 2.62e+02
8.750e+00 1.54e+02
9.000e+00 8.12e+01
9.250e+00 4.57e+01
9.500e+00 2.79e+01
9.750e+00 1.68e+01
1.000e+01 1.01e+01
1.025e+01 6.69e+00
1.050e+01 4.35e+00
1.075e+01 3.00e+00
1.100e+01 2.33e+00
1.125e+01 1.78e+00
1.150e+01 1.40e+00
1.175e+01 1.27e+00
1.200e+01 1.20e+00
};
\label{gp:ge_e10}
% \addlegendentry{GRAND-EDGE ($e=0.10$)}

\coordinate (bot) at (rel axis cs:2,0);


%\vspace{-4cm}




%PC(512,128)
\nextgroupplot[xlabel={Erasure Probability ($\epsilon$)},yticklabels={,,}, width = .62\columnwidth, yshift=+1.5cm, ymin=0, ymax=5e6,x dir=reverse,
xticklabel style={
        rotate=45,
        /pgf/number format/fixed,
        /pgf/number format/precision=2
}]
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 3.42e+05
2.900e-01 3.42e+05
2.800e-01 3.42e+05
2.700e-01 3.42e+05
2.600e-01 3.43e+05
2.500e-01 3.43e+05
2.400e-01 3.43e+05
2.300e-01 3.43e+05
2.200e-01 3.43e+05
2.100e-01 3.43e+05
2.000e-01 3.43e+05
1.900e-01 3.42e+05
1.800e-01 3.42e+05
1.700e-01 3.43e+05
1.600e-01 3.43e+05
1.500e-01 3.42e+05
1.400e-01 3.42e+05
1.300e-01 3.42e+05
1.200e-01 3.42e+05
1.100e-01 3.41e+05
1.000e-01 3.39e+05
9.000e-02 3.37e+05
8.000e-02 3.34e+05
7.000e-02 3.28e+05
6.000e-02 3.20e+05
5.000e-02 3.09e+05
4.000e-02 2.92e+05
3.000e-02 2.69e+05
2.000e-02 2.39e+05
1.000e-02 2.02e+05
0.000e+00 1.58e+05
};
% \addlegendentry{GRAND (SNR$=6$dB)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 1.00e+00
2.900e-01 1.00e+00
2.800e-01 1.02e+00
2.700e-01 1.02e+00
2.600e-01 1.05e+00
2.500e-01 1.16e+00
2.400e-01 1.39e+00
2.300e-01 1.97e+00
2.200e-01 2.99e+00
2.100e-01 4.66e+00
2.000e-01 9.90e+00
1.900e-01 1.53e+01
1.800e-01 3.01e+01
1.700e-01 5.99e+01
1.600e-01 1.33e+02
1.500e-01 2.71e+02
1.400e-01 4.84e+02
1.300e-01 9.37e+02
1.200e-01 1.66e+03
1.100e-01 3.03e+03
1.000e-01 5.00e+03
9.000e-02 8.82e+03
8.000e-02 1.47e+04
7.000e-02 2.43e+04
6.000e-02 3.81e+04
5.000e-02 5.68e+04
4.000e-02 8.00e+04
3.000e-02 1.05e+05
2.000e-02 1.28e+05
1.000e-02 1.45e+05
0.000e+00 1.58e+05
};
% \addlegendentry{GRAND-EDGE (SNR$=6$dB)}


\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 3.42e+05
2.900e-01 3.42e+05
2.800e-01 3.42e+05
2.700e-01 3.42e+05
2.600e-01 3.43e+05
2.500e-01 3.43e+05
2.400e-01 3.43e+05
2.300e-01 3.42e+05
2.200e-01 3.42e+05
2.100e-01 3.42e+05
2.000e-01 3.43e+05
1.900e-01 3.43e+05
1.800e-01 3.42e+05
1.700e-01 3.42e+05
1.600e-01 3.42e+05
1.500e-01 3.41e+05
1.400e-01 3.40e+05
1.300e-01 3.38e+05
1.200e-01 3.36e+05
1.100e-01 3.33e+05
1.000e-01 3.27e+05
9.000e-02 3.19e+05
8.000e-02 3.06e+05
7.000e-02 2.86e+05
6.000e-02 2.59e+05
5.000e-02 2.26e+05
4.000e-02 1.85e+05
3.000e-02 1.36e+05
2.000e-02 8.51e+04
1.000e-02 4.01e+04
0.000e+00 9.42e+03
};
% \addlegendentry{GRAND (SNR$=8$dB)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 1.00e+00
2.900e-01 1.00e+00
2.800e-01 1.01e+00
2.700e-01 1.02e+00
2.600e-01 1.04e+00
2.500e-01 1.11e+00
2.400e-01 1.25e+00
2.300e-01 1.36e+00
2.200e-01 1.73e+00
2.100e-01 2.52e+00
2.000e-01 4.05e+00
1.900e-01 8.99e+00
1.800e-01 1.33e+01
1.700e-01 1.96e+01
1.600e-01 3.34e+01
1.500e-01 7.40e+01
1.400e-01 1.07e+02
1.300e-01 1.50e+02
1.200e-01 2.68e+02
1.100e-01 4.18e+02
1.000e-01 6.07e+02
9.000e-02 9.27e+02
8.000e-02 1.33e+03
7.000e-02 2.00e+03
6.000e-02 2.84e+03
5.000e-02 4.03e+03
4.000e-02 5.14e+03
3.000e-02 6.51e+03
2.000e-02 7.61e+03
1.000e-02 8.69e+03
0.000e+00 9.42e+03
};
% \addlegendentry{GRAND-EDGE (SNR$=8$dB)}


\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 3.42e+05
2.900e-01 3.42e+05
2.800e-01 3.42e+05
2.700e-01 3.43e+05
2.600e-01 3.42e+05
2.500e-01 3.43e+05
2.400e-01 3.42e+05
2.300e-01 3.43e+05
2.200e-01 3.42e+05
2.100e-01 3.42e+05
2.000e-01 3.42e+05
1.900e-01 3.42e+05
1.800e-01 3.41e+05
1.700e-01 3.41e+05
1.600e-01 3.41e+05
1.500e-01 3.40e+05
1.400e-01 3.38e+05
1.300e-01 3.36e+05
1.200e-01 3.32e+05
1.100e-01 3.27e+05
1.000e-01 3.18e+05
9.000e-02 3.04e+05
8.000e-02 2.84e+05
7.000e-02 2.56e+05
6.000e-02 2.20e+05
5.000e-02 1.77e+05
4.000e-02 1.26e+05
3.000e-02 7.57e+04
2.000e-02 3.16e+04
1.000e-02 6.81e+03
0.000e+00 1.31e+00
};
% \addlegendentry{GRAND (SNR$=12$dB)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 1.00e+00
2.900e-01 1.00e+00
2.800e-01 1.00e+00
2.700e-01 1.00e+00
2.600e-01 1.00e+00
2.500e-01 1.00e+00
2.400e-01 1.00e+00
2.300e-01 1.00e+00
2.200e-01 1.00e+00
2.100e-01 1.00e+00
2.000e-01 1.00e+00
1.900e-01 1.01e+00
1.800e-01 1.02e+00
1.700e-01 1.04e+00
1.600e-01 1.06e+00
1.500e-01 1.06e+00
1.400e-01 1.09e+00
1.300e-01 1.12e+00
1.200e-01 1.16e+00
1.100e-01 1.19e+00
1.000e-01 1.20e+00
9.000e-02 1.26e+00
8.000e-02 1.24e+00
7.000e-02 1.24e+00
6.000e-02 1.25e+00
5.000e-02 1.28e+00
4.000e-02 1.29e+00
3.000e-02 1.30e+00
2.000e-02 1.31e+00
1.000e-02 1.32e+00
0.000e+00 1.34e+00
};
% \addlegendentry{GRAND-EDGE (SNR$=12$dB)}

\coordinate (top) at (rel axis cs:0,1);


%PC(1024,192)
\nextgroupplot[xlabel={SNR (dB)}, yticklabels={,,},width = .62\columnwidth, yshift=+1.5cm, ymin=0, ymax=5e6]
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 1.71e+05
6.250e+00 8.67e+04
6.500e+00 4.12e+04
6.750e+00 1.87e+04
7.000e+00 9.10e+03
7.250e+00 4.01e+03
7.500e+00 1.81e+03
7.750e+00 8.53e+02
8.000e+00 4.21e+02
8.250e+00 2.00e+02
8.500e+00 1.09e+02
8.750e+00 6.90e+01
9.000e+00 4.68e+01
9.250e+00 3.50e+01
9.500e+00 2.76e+01
9.750e+00 2.34e+01
1.000e+01 2.07e+01
1.025e+01 1.90e+01
1.050e+01 1.78e+01
1.075e+01 1.70e+01
1.100e+01 1.65e+01
1.125e+01 1.60e+01
1.150e+01 1.58e+01
1.175e+01 1.56e+01
1.200e+01 1.55e+01
};
% \addlegendentry{ORBGRAND ($e=0.02$)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 3.36e+04
6.250e+00 1.56e+04
6.500e+00 7.23e+03
6.750e+00 3.22e+03
7.000e+00 1.59e+03
7.250e+00 5.86e+02
7.500e+00 2.42e+02
7.750e+00 1.21e+02
8.000e+00 5.74e+01
8.250e+00 2.53e+01
8.500e+00 1.20e+01
8.750e+00 6.03e+00
9.000e+00 3.41e+00
9.250e+00 2.11e+00
9.500e+00 1.55e+00
9.750e+00 1.30e+00
1.000e+01 1.17e+00
1.025e+01 1.10e+00
1.050e+01 1.07e+00
1.075e+01 1.04e+00
1.100e+01 1.03e+00
1.125e+01 1.02e+00
1.150e+01 1.01e+00
1.175e+01 1.01e+00
1.200e+01 1.00e+00
};
% \addlegendentry{ORBGRAND-EDGE ($e=0.02$)}

\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 6.36e+05
6.250e+00 4.22e+05
6.500e+00 2.66e+05
6.750e+00 1.67e+05
7.000e+00 1.08e+05
7.250e+00 6.90e+04
7.500e+00 3.90e+04
7.750e+00 2.51e+04
8.000e+00 1.79e+04
8.250e+00 1.33e+04
8.500e+00 9.02e+03
8.750e+00 7.45e+03
9.000e+00 6.20e+03
9.250e+00 5.19e+03
9.500e+00 4.36e+03
9.750e+00 4.00e+03
1.000e+01 3.69e+03
1.025e+01 3.47e+03
1.050e+01 3.40e+03
1.075e+01 3.32e+03
1.100e+01 3.23e+03
1.125e+01 3.16e+03
1.150e+01 3.12e+03
1.175e+01 3.10e+03
1.200e+01 3.08e+03
};
% \addlegendentry{ORBGRAND ($e=0.05$)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 1.09e+04
6.250e+00 5.54e+03
6.500e+00 2.81e+03
6.750e+00 1.27e+03
7.000e+00 5.83e+02
7.250e+00 2.97e+02
7.500e+00 1.31e+02
7.750e+00 6.23e+01
8.000e+00 2.54e+01
8.250e+00 1.31e+01
8.500e+00 6.53e+00
8.750e+00 3.66e+00
9.000e+00 2.92e+00
9.250e+00 2.12e+00
9.500e+00 1.67e+00
9.750e+00 1.30e+00
1.000e+01 1.17e+00
1.025e+01 1.10e+00
1.050e+01 1.06e+00
1.075e+01 1.04e+00
1.100e+01 1.03e+00
1.125e+01 1.02e+00
1.150e+01 1.01e+00
1.175e+01 1.01e+00
1.200e+01 1.00e+00
};
% \addlegendentry{ORBGRAND-EDGE ($e=0.05$)}



\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 2.53e+06
6.250e+00 2.19e+06
6.500e+00 1.88e+06
6.750e+00 1.61e+06
7.000e+00 1.38e+06
7.250e+00 1.11e+06
7.500e+00 9.57e+05
7.750e+00 6.59e+05
8.000e+00 3.71e+05
8.250e+00 2.79e+05
8.500e+00 2.13e+05
8.750e+00 1.66e+05
9.000e+00 1.29e+05
9.250e+00 9.97e+04
9.500e+00 8.04e+04
9.750e+00 6.26e+04
1.000e+01 5.36e+04
1.025e+01 4.36e+04
1.050e+01 3.56e+04
1.075e+01 2.97e+04
1.100e+01 2.57e+04
1.125e+01 2.10e+04
1.150e+01 1.86e+04
1.175e+01 1.78e+04
1.200e+01 1.75e+04
};
% \addlegendentry{ORBGRAND ($e=0.10$)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 1.27e+03
6.250e+00 7.78e+02
6.500e+00 4.59e+02
6.750e+00 2.31e+02
7.000e+00 1.27e+02
7.250e+00 6.52e+01
7.500e+00 3.19e+01
7.750e+00 1.63e+01
8.000e+00 9.24e+00
8.250e+00 5.70e+00
8.500e+00 3.63e+00
8.750e+00 2.35e+00
9.000e+00 1.78e+00
9.250e+00 1.47e+00
9.500e+00 1.29e+00
9.750e+00 1.19e+00
1.000e+01 1.13e+00
1.025e+01 1.09e+00
1.050e+01 1.06e+00
1.075e+01 1.03e+00
1.100e+01 1.02e+00
1.125e+01 1.01e+00
1.150e+01 1.01e+00
1.175e+01 1.01e+00
1.200e+01 1.00e+00
};
% \addlegendentry{ORBGRAND-EDGE ($e=0.10$)}

\coordinate (bot) at (rel axis cs:1,1);


%PC(1024,512)
\nextgroupplot[xlabel={Erasure Probability ($\epsilon$)},yticklabels={,,}, width = .62\columnwidth, yshift=+1.5cm, ymin=0, ymax=5e6,x dir=reverse,
xticklabel style={
        rotate=45,
        /pgf/number format/fixed,
        /pgf/number format/precision=2
}]
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {

3.000e-01 4.96e+06
2.900e-01 4.96e+06
2.800e-01 4.94e+06
2.700e-01 4.94e+06
2.600e-01 4.95e+06
2.500e-01 4.93e+06
2.400e-01 4.94e+06
2.300e-01 4.90e+06
2.200e-01 4.85e+06
2.100e-01 4.83e+06
2.000e-01 4.82e+06
1.900e-01 4.79e+06
1.800e-01 4.73e+06
1.700e-01 4.61e+06
1.600e-01 4.45e+06
1.500e-01 4.24e+06
1.400e-01 4.01e+06
1.300e-01 3.73e+06
1.200e-01 3.38e+06
1.100e-01 2.97e+06
1.000e-01 2.51e+06
9.000e-02 1.89e+06
8.000e-02 1.54e+06
7.000e-02 1.22e+06
6.000e-02 8.29e+05
5.000e-02 4.81e+05
4.000e-02 3.28e+05
3.000e-02 2.28e+05
2.000e-02 1.39e+05
1.000e-02 1.26e+05
0.000e+00 9.50e+04
};
% \addlegendentry{ORBGRAND (SNR$=6$dB)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 1.00e+00
2.900e-01 1.01e+00
2.800e-01 1.03e+00
2.700e-01 1.04e+00
2.600e-01 1.06e+00
2.500e-01 1.11e+00
2.400e-01 1.26e+00
2.300e-01 1.67e+00
2.200e-01 3.05e+00
2.100e-01 3.92e+00
2.000e-01 5.48e+00
1.900e-01 8.88e+00
1.800e-01 1.61e+01
1.700e-01 2.84e+01
1.600e-01 4.50e+01
1.500e-01 1.19e+02
1.400e-01 1.85e+02
1.300e-01 2.92e+02
1.200e-01 4.64e+02
1.100e-01 8.69e+02
1.000e-01 1.27e+03
9.000e-02 1.97e+03
8.000e-02 3.16e+03
7.000e-02 4.84e+03
6.000e-02 7.26e+03
5.000e-02 1.09e+04
4.000e-02 1.60e+04
3.000e-02 2.40e+04
2.000e-02 3.36e+04
1.000e-02 4.81e+04
0.000e+00 6.95e+04
};
% \addlegendentry{ORBGRAND-EDGE (SNR$=6$dB)}


\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 4.95e+06
2.900e-01 4.95e+06
2.800e-01 4.93e+06
2.700e-01 4.95e+06
2.600e-01 4.96e+06
2.500e-01 4.89e+06
2.400e-01 4.89e+06
2.300e-01 4.87e+06
2.200e-01 4.83e+06
2.100e-01 4.69e+06
2.000e-01 4.57e+06
1.900e-01 4.41e+06
1.800e-01 4.23e+06
1.700e-01 3.93e+06
1.600e-01 3.58e+06
1.500e-01 3.15e+06
1.400e-01 2.67e+06
1.300e-01 2.13e+06
1.200e-01 1.65e+06
1.100e-01 1.20e+06
1.000e-01 8.00e+05
9.000e-02 4.93e+05
8.000e-02 2.62e+05
7.000e-02 1.31e+05
6.000e-02 5.27e+04
5.000e-02 1.86e+04
4.000e-02 5.34e+03
3.000e-02 1.26e+03
2.000e-02 3.65e+02
1.000e-02 1.14e+02
0.000e+00 4.83e+01
};
% \addlegendentry{ORBGRAND (SNR$=8$dB)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 1.00e+00
2.900e-01 1.00e+00
2.800e-01 1.00e+00
2.700e-01 1.00e+00
2.600e-01 1.01e+00
2.500e-01 1.02e+00
2.400e-01 1.04e+00
2.300e-01 1.07e+00
2.200e-01 1.14e+00
2.100e-01 1.25e+00
2.000e-01 1.38e+00
1.900e-01 1.59e+00
1.800e-01 1.86e+00
1.700e-01 2.38e+00
1.600e-01 2.90e+00
1.500e-01 3.48e+00
1.400e-01 4.28e+00
1.300e-01 5.48e+00
1.200e-01 6.73e+00
1.100e-01 7.54e+00
1.000e-01 9.24e+00
9.000e-02 1.26e+01
8.000e-02 1.37e+01
7.000e-02 2.12e+01
6.000e-02 2.38e+01
5.000e-02 2.54e+01
4.000e-02 3.22e+01
3.000e-02 3.98e+01
2.000e-02 5.74e+01
1.000e-02 6.69e+01
0.000e+00 7.49e+01
};
% \addlegendentry{ORBGRAND-EDGE (SNR$=8$dB)}

\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 4.93e+06
2.900e-01 4.92e+06
2.800e-01 4.94e+06
2.700e-01 4.93e+06
2.600e-01 4.93e+06
2.500e-01 4.90e+06
2.400e-01 4.83e+06
2.300e-01 4.77e+06
2.200e-01 4.71e+06
2.100e-01 4.57e+06
2.000e-01 4.38e+06
1.900e-01 4.20e+06
1.800e-01 3.93e+06
1.700e-01 3.53e+06
1.600e-01 3.10e+06
1.500e-01 2.62e+06
1.400e-01 2.11e+06
1.300e-01 1.58e+06
1.200e-01 1.14e+06
1.100e-01 7.52e+05
1.000e-01 4.47e+05
9.000e-02 2.45e+05
8.000e-02 1.05e+05
7.000e-02 4.45e+04
6.000e-02 1.44e+04
5.000e-02 3.40e+03
4.000e-02 6.77e+02
3.000e-02 1.21e+02
2.000e-02 2.21e+01
1.000e-02 3.07e+00
0.000e+00 1.00e+00
};
% \addlegendentry{ORBGRAND (SNR$=12$dB)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 1.00e+00
2.900e-01 1.00e+00
2.800e-01 1.00e+00
2.700e-01 1.00e+00
2.600e-01 1.00e+00
2.500e-01 1.00e+00
2.400e-01 1.00e+00
2.300e-01 1.00e+00
2.200e-01 1.00e+00
2.100e-01 1.00e+00
2.000e-01 1.00e+00
1.900e-01 1.00e+00
1.800e-01 1.00e+00
1.700e-01 1.00e+00
1.600e-01 1.00e+00
1.500e-01 1.00e+00
1.400e-01 1.00e+00
1.300e-01 1.00e+00
1.200e-01 1.00e+00
1.100e-01 1.00e+00
1.000e-01 1.00e+00
9.000e-02 1.00e+00
8.000e-02 1.00e+00
7.000e-02 1.00e+00
6.000e-02 1.00e+00
5.000e-02 1.00e+00
4.000e-02 1.00e+00
3.000e-02 1.00e+00
2.000e-02 1.00e+00
1.000e-02 1.00e+00
0.000e+00 1.01e+00
};
% \addlegendentry{ORBGRAND-EDGE (SNR$=12$dB)}

\coordinate (bot) at (rel axis cs:2,1);




\end{groupplot}


    % \node[above = 0.0cm of group c1r1.north] {\footnotesize $PC(64, 16)$};
    % \node[above = 0.0cm of group c2r1.north] {\footnotesize $PC(256, 208)$};
    % \node[above = 0.0cm of group c3r1.north] {\footnotesize $PC(512, 256)$};


    % \node[above = 0.0cm of group c1r2.north] {\footnotesize $PC(512, 128)$};
    % \node[above = 0.0cm of group c2r2.north] {\footnotesize $PC(1024, 192)$};
    % \node[above = 0.0cm of group c3r2.north] {\footnotesize $PC(1024, 512)$};


    \path (top|-current bounding box.north) -- 
      coordinate(legendpos)
      (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw,
        
      ]at([yshift=+.3ex,xshift=-65.75ex]legendpos)
      {
        \ref{gp:g_e2}& \scriptsize GRAND ($\epsilon\text{:}0.02$) \\
        \ref{gp:g_e5}& \scriptsize GRAND ($\epsilon\text{:}0.05$) \\
        \ref{gp:g_e10}& \scriptsize GRAND ($\epsilon\text{:}0.10$) \\
        \ref{gp:ge_e2}& \scriptsize GRAND-EDGE ($\epsilon\text{:}0.02$) \\
        \ref{gp:ge_e5}& \scriptsize GRAND-EDGE ($\epsilon\text{:}0.05$) \\
        \ref{gp:ge_e10}& \scriptsize GRAND-EDGE ($\epsilon\text{:}0.10$) \\};

    \path (top|-current bounding box.north) -- 
      coordinate(legendpos)
      (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=-15.3ex,xshift=-40.0ex]legendpos)
      {
        \ref{gp:g_e2}& \scriptsize GRAND (SNR:6dB) \\
        \ref{gp:g_e5}& \scriptsize GRAND (SNR:8dB) \\
        \ref{gp:g_e10}& \scriptsize GRAND (SNR:12dB) \\
        \ref{gp:ge_e2}& \scriptsize GRAND-EDGE (SNR:6dB) \\
        \ref{gp:ge_e5}& \scriptsize GRAND-EDGE (SNR:8dB) \\
        \ref{gp:ge_e10}& \scriptsize GRAND-EDGE (SNR:12dB) \\};
        
    \path (top|-current bounding box.north) -- 
      coordinate(legendpos)
      (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=-15.4ex,xshift=-13.5ex]legendpos)
      {
        \ref{gp:g_e2}& \scriptsize ORBGRAND ($\epsilon\text{:}0.02$) \\
        \ref{gp:g_e5}& \scriptsize ORBGRAND ($\epsilon\text{:}0.05$) \\
        \ref{gp:g_e10}& \scriptsize ORBGRAND ($\epsilon\text{:}0.10$) \\
        \ref{gp:ge_e2}& \scriptsize ORBGRAND-EDGE ($\epsilon\text{:}0.02$) \\
        \ref{gp:ge_e5}& \scriptsize ORBGRAND-EDGE ($\epsilon\text{:}0.05$) \\
        \ref{gp:ge_e10}& \scriptsize ORBGRAND-EDGE ($\epsilon\text{:}0.10$) \\};

    \path (top|-current bounding box.north) -- 
      coordinate(legendpos)
      (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=-15.3ex,xshift=+13.5ex]legendpos)
      {
        \ref{gp:g_e2}& \scriptsize ORBGRAND (SNR:6dB) \\
        \ref{gp:g_e5}& \scriptsize ORBGRAND (SNR:8dB) \\
        \ref{gp:g_e10}& \scriptsize ORBGRAND (SNR:12dB) \\
        \ref{gp:ge_e2}& \scriptsize ORBGRAND-EDGE (SNR:6dB) \\
        \ref{gp:ge_e5}& \scriptsize ORBGRAND-EDGE (SNR:8dB) \\
        \ref{gp:ge_e10}& \scriptsize ORBGRAND-EDGE (SNR:12dB) \\};
        
    % \path (top|-current bounding box.north) -- 
    %   coordinate(legendpos)
    %   (bot|-current bounding box.north);
    % \matrix[
    %     matrix of nodes,
    %     anchor=south,
    %     draw,
    %     inner sep=0.2em,
    %     draw
    %   ]at([yshift=-.3ex,xshift=+7.0ex]legendpos)
    %   {
    %     \ref{gp:old}& \footnotesize TSCF using $\Omega_{\text{opt}}$ &[5pt]
    %     \ref{gp:new}& \footnotesize TSCF using $\Omega^{*}$  \\};
\end{tikzpicture}


==> figures/merged_grand_v2.tikz <==
\begin{tikzpicture}

    \begin{groupplot}[
        group style={group name=group, group size= 4 by 2, horizontal sep=.3cm, vertical sep=2.0cm},
        footnotesize, width=2*\columnwidth, height=0.65\columnwidth,
        ymode=log,
        %xmin = 0, xmax=6,
        ymin = 1.0e-07, ymax=1,
        %width=0.5*\columnwidth,
        grid=both, grid style={gray!30},
        tick align=outside, tickpos=left, 
        % legend columns=2,
        % legend style={at={(0.5,1.05)},anchor=south}
        ]

%PC(64,16)
\nextgroupplot[ylabel={BLER}, xticklabels={,,}, width = .62\columnwidth]

\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 6.04100e-01
6.250e+00 5.25100e-01
6.500e+00 4.55400e-01
6.750e+00 3.83200e-01
7.000e+00 3.21600e-01
7.250e+00 2.66900e-01
7.500e+00 2.17900e-01
7.750e+00 1.80900e-01
8.000e+00 1.50800e-01
8.250e+00 1.23100e-01
8.500e+00 1.05500e-01
8.750e+00 8.63000e-02
9.000e+00 7.79000e-02
9.250e+00 6.68000e-02
9.500e+00 6.29000e-02
9.750e+00 5.49000e-02
1.000e+01 5.27000e-02
1.025e+01 4.87000e-02
1.050e+01 4.84000e-02
1.075e+01 4.50000e-02
1.100e+01 4.48000e-02
1.125e+01 4.32000e-02
1.150e+01 4.37000e-02
1.175e+01 4.23000e-02
1.200e+01 4.30000e-02
};
\label{gp:g_e2}
% \addlegendentry{GRAND ($e=0.02$)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 3.67800e-01
6.250e+00 2.79500e-01
6.500e+00 2.03400e-01
6.750e+00 1.44800e-01
7.000e+00 9.96000e-02
7.250e+00 6.55000e-02
7.500e+00 3.94000e-02
7.750e+00 2.27000e-02
8.000e+00 1.35000e-02
8.250e+00 7.40000e-03
8.500e+00 3.71581e-03
8.750e+00 2.10181e-03
9.000e+00 1.00539e-03
9.250e+00 5.49626e-04
9.500e+00 2.77994e-04
9.750e+00 9.15091e-05
1.000e+01 5.86428e-05
1.025e+01 2.83896e-05
1.050e+01 1.54321e-05
1.075e+01 6.82998e-06
1.100e+01 3.03745e-06
1.125e+01 1.56048e-06
1.150e+01 9.60606e-07
1.175e+01 6.23711e-07
1.200e+01 4.78074e-07
};
\label{gp:ge_e2}
% \addlegendentry{GRAND-EDGE ($e=0.02$)}

\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 8.63200e-01
6.250e+00 8.26500e-01
6.500e+00 7.88100e-01
6.750e+00 7.45700e-01
7.000e+00 7.03600e-01
7.250e+00 6.64700e-01
7.500e+00 6.27100e-01
7.750e+00 5.95100e-01
8.000e+00 5.65500e-01
8.250e+00 5.38800e-01
8.500e+00 5.14200e-01
8.750e+00 4.92800e-01
9.000e+00 4.73900e-01
9.250e+00 4.59100e-01
9.500e+00 4.46300e-01
9.750e+00 4.36600e-01
1.000e+01 4.28800e-01
1.025e+01 4.22500e-01
1.050e+01 4.17900e-01
1.075e+01 4.12400e-01
1.100e+01 4.10000e-01
1.125e+01 4.07600e-01
1.150e+01 4.06600e-01
1.175e+01 4.05600e-01
1.200e+01 4.05100e-01
};
\label{gp:g_e5}
%\addlegendentry{GRAND ($e=0.05$)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 4.81500e-01
6.250e+00 3.88000e-01
6.500e+00 3.10700e-01
6.750e+00 2.40800e-01
7.000e+00 1.79600e-01
7.250e+00 1.32000e-01
7.500e+00 8.96000e-02
7.750e+00 5.88000e-02
8.000e+00 3.82000e-02
8.250e+00 2.38000e-02
8.500e+00 1.52000e-02
8.750e+00 1.00000e-02
9.000e+00 6.40000e-03
9.250e+00 4.41151e-03
9.500e+00 2.47194e-03
9.750e+00 1.51021e-03
1.000e+01 9.83845e-04
1.025e+01 6.41626e-04
1.050e+01 4.03916e-04
1.075e+01 2.33598e-04
1.100e+01 1.48899e-04
1.125e+01 9.57170e-05
1.150e+01 7.65703e-05
1.175e+01 6.06516e-05
1.200e+01 5.11339e-05
};
\label{gp:ge_e5}
% \addlegendentry{GRAND-EDGE ($e=0.05$)}



\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 9.85500e-01
6.250e+00 9.79500e-01
6.500e+00 9.74200e-01
6.750e+00 9.67700e-01
7.000e+00 9.60800e-01
7.250e+00 9.54700e-01
7.500e+00 9.48400e-01
7.750e+00 9.43500e-01
8.000e+00 9.38100e-01
8.250e+00 9.31500e-01
8.500e+00 9.26300e-01
8.750e+00 9.21200e-01
9.000e+00 9.15900e-01
9.250e+00 9.10900e-01
9.500e+00 9.06800e-01
9.750e+00 9.03900e-01
1.000e+01 9.02600e-01
1.025e+01 9.00400e-01
1.050e+01 8.98800e-01
1.075e+01 8.97500e-01
1.100e+01 8.96500e-01
1.125e+01 8.95700e-01
1.150e+01 8.95200e-01
1.175e+01 8.95200e-01
1.200e+01 8.95000e-01
};
\label{gp:g_e10}
% \addlegendentry{GRAND ($e=0.10$)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 7.02900e-01
6.250e+00 6.31800e-01
6.500e+00 5.60000e-01
6.750e+00 4.84100e-01
7.000e+00 4.11400e-01
7.250e+00 3.41900e-01
7.500e+00 2.79500e-01
7.750e+00 2.28000e-01
8.000e+00 1.81400e-01
8.250e+00 1.43500e-01
8.500e+00 1.11000e-01
8.750e+00 8.36000e-02
9.000e+00 6.45000e-02
9.250e+00 5.02000e-02
9.500e+00 3.96000e-02
9.750e+00 3.05000e-02
1.000e+01 2.50000e-02
1.025e+01 2.07000e-02
1.050e+01 1.75000e-02
1.075e+01 1.41000e-02
1.100e+01 1.26000e-02
1.125e+01 1.12000e-02
1.150e+01 1.04000e-02
1.175e+01 1.01000e-02
1.200e+01 1.00000e-02
};
\label{gp:ge_e10}
% \addlegendentry{GRAND-EDGE ($e=0.10$)}

\coordinate (top) at (rel axis cs:0,0);



%PC(256,208)
\nextgroupplot[yticklabels={,,}, xticklabels={,,}, width = .62\columnwidth,  xtick={0.3, 0.25, 0.2, 0.15, 0.10, 0.05, 0},x dir=reverse]

\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 1.00000e+00
2.900e-01 1.00000e+00
2.800e-01 1.00000e+00
2.700e-01 1.00000e+00
2.600e-01 1.00000e+00
2.500e-01 1.00000e+00
2.400e-01 1.00000e+00
2.300e-01 1.00000e+00
2.200e-01 1.00000e+00
2.100e-01 9.99900e-01
2.000e-01 1.00000e+00
1.900e-01 9.99800e-01
1.800e-01 9.99700e-01
1.700e-01 9.99700e-01
1.600e-01 9.99100e-01
1.500e-01 9.98900e-01
1.400e-01 9.97700e-01
1.300e-01 9.95500e-01
1.200e-01 9.93700e-01
1.100e-01 9.91000e-01
1.000e-01 9.85500e-01
9.000e-02 9.75700e-01
8.000e-02 9.60200e-01
7.000e-02 9.35400e-01
6.000e-02 9.07000e-01
5.000e-02 8.60200e-01
4.000e-02 8.02700e-01
3.000e-02 7.07500e-01
2.000e-02 6.04100e-01
1.000e-02 4.73300e-01
0.000e+00 3.46500e-01
};
\label{gp:g_s6}
% \addlegendentry{GRAND (SNR$=6$dB)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.99900e-01
2.900e-01 9.99800e-01
2.800e-01 9.99800e-01
2.700e-01 9.99600e-01
2.600e-01 9.98600e-01
2.500e-01 9.97400e-01
2.400e-01 9.95000e-01
2.300e-01 9.92500e-01
2.200e-01 9.88100e-01
2.100e-01 9.81500e-01
2.000e-01 9.73600e-01
1.900e-01 9.60100e-01
1.800e-01 9.45600e-01
1.700e-01 9.25400e-01
1.600e-01 9.02900e-01
1.500e-01 8.78900e-01
1.400e-01 8.51000e-01
1.300e-01 8.15800e-01
1.200e-01 7.79700e-01
1.100e-01 7.41400e-01
1.000e-01 7.02900e-01
9.000e-02 6.57100e-01
8.000e-02 6.12700e-01
7.000e-02 5.71500e-01
6.000e-02 5.26000e-01
5.000e-02 4.81500e-01
4.000e-02 4.35500e-01
3.000e-02 3.98300e-01
2.000e-02 3.67800e-01
1.000e-02 3.51700e-01
0.000e+00 3.46900e-01
};
\label{gp:ge_s6}
% \addlegendentry{GRAND-EDGE (SNR$=6$dB)}


\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 1.00000e+00
2.900e-01 1.00000e+00
2.800e-01 1.00000e+00
2.700e-01 1.00000e+00
2.600e-01 1.00000e+00
2.500e-01 1.00000e+00
2.400e-01 9.99900e-01
2.300e-01 1.00000e+00
2.200e-01 1.00000e+00
2.100e-01 9.99700e-01
2.000e-01 9.99700e-01
1.900e-01 9.99400e-01
1.800e-01 9.99200e-01
1.700e-01 9.97800e-01
1.600e-01 9.96300e-01
1.500e-01 9.94700e-01
1.400e-01 9.89400e-01
1.300e-01 9.81900e-01
1.200e-01 9.69400e-01
1.100e-01 9.58300e-01
1.000e-01 9.38100e-01
9.000e-02 9.00700e-01
8.000e-02 8.48300e-01
7.000e-02 7.76500e-01
6.000e-02 6.85400e-01
5.000e-02 5.61800e-01
4.000e-02 4.30800e-01
3.000e-02 2.79700e-01
2.000e-02 1.50800e-01
1.000e-02 5.24000e-02
0.000e+00 7.80000e-03
};
\label{gp:g_s8}
% \addlegendentry{GRAND (SNR$=8$dB)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.99600e-01
2.900e-01 9.99300e-01
2.800e-01 9.98500e-01
2.700e-01 9.96900e-01
2.600e-01 9.93700e-01
2.500e-01 9.86300e-01
2.400e-01 9.74300e-01
2.300e-01 9.55400e-01
2.200e-01 9.33300e-01
2.100e-01 8.98900e-01
2.000e-01 8.57700e-01
1.900e-01 8.03400e-01
1.800e-01 7.35900e-01
1.700e-01 6.56100e-01
1.600e-01 5.76300e-01
1.500e-01 4.96600e-01
1.400e-01 4.23400e-01
1.300e-01 3.49700e-01
1.200e-01 2.80300e-01
1.100e-01 2.25900e-01
1.000e-01 1.81400e-01
9.000e-02 1.39300e-01
8.000e-02 1.03100e-01
7.000e-02 7.74000e-02
6.000e-02 5.47000e-02
5.000e-02 3.82000e-02
4.000e-02 2.67000e-02
3.000e-02 1.79000e-02
2.000e-02 1.35000e-02
1.000e-02 1.06000e-02
0.000e+00 8.20000e-03
};
\label{gp:ge_s8}
% \addlegendentry{GRAND-EDGE (SNR$=8$dB)}


\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 1.00000e+00
2.900e-01 1.00000e+00
2.800e-01 1.00000e+00
2.700e-01 9.99900e-01
2.600e-01 1.00000e+00
2.500e-01 1.00000e+00
2.400e-01 9.99900e-01
2.300e-01 9.99900e-01
2.200e-01 9.99900e-01
2.100e-01 9.99100e-01
2.000e-01 9.99300e-01
1.900e-01 9.98400e-01
1.800e-01 9.97800e-01
1.700e-01 9.95900e-01
1.600e-01 9.93100e-01
1.500e-01 9.89500e-01
1.400e-01 9.81600e-01
1.300e-01 9.69400e-01
1.200e-01 9.50700e-01
1.100e-01 9.31700e-01
1.000e-01 8.95000e-01
9.000e-02 8.39700e-01
8.000e-02 7.68500e-01
7.000e-02 6.69800e-01
6.000e-02 5.50400e-01
5.000e-02 4.09300e-01
4.000e-02 2.62700e-01
3.000e-02 1.26200e-01
2.000e-02 4.30000e-02
1.000e-02 5.00000e-03
0.000e+00 1.52137e-09
};
\label{gp:g_s12}
% \addlegendentry{GRAND (SNR$=12$dB)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.98900e-01
2.900e-01 9.97800e-01
2.800e-01 9.96000e-01
2.700e-01 9.92800e-01
2.600e-01 9.87000e-01
2.500e-01 9.73000e-01
2.400e-01 9.52300e-01
2.300e-01 9.21600e-01
2.200e-01 8.79600e-01
2.100e-01 8.19100e-01
2.000e-01 7.43700e-01
1.900e-01 6.54300e-01
1.800e-01 5.45100e-01
1.700e-01 4.29400e-01
1.600e-01 3.19700e-01
1.500e-01 2.24200e-01
1.400e-01 1.44900e-01
1.300e-01 8.55000e-02
1.200e-01 4.40000e-02
1.100e-01 2.21000e-02
1.000e-01 1.00000e-02
9.000e-02 3.52162e-03
8.000e-02 1.47427e-03
7.000e-02 6.23947e-04
6.000e-02 1.83759e-04
5.000e-02 5.11339e-05
4.000e-02 9.53948e-06
3.000e-02 2.58443e-06
2.000e-02 4.78074e-07
1.000e-02 3.68074e-08
0.000e+00 1.52137e-09
};
\label{gp:ge_s12}
% \addlegendentry{GRAND-EDGE (SNR$=12$dB)}

\coordinate (bot) at (rel axis cs:1,0);

%ORBGRAND SNR
\nextgroupplot[yticklabels={,,}, xticklabels={,,}, width = .62\columnwidth, xtick={6, 7, ..., 12},]
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 2.81000e-02
6.250e+00 1.48000e-02
6.500e+00 6.90000e-03
6.750e+00 2.79893e-03
7.000e+00 1.32300e-03
7.250e+00 5.62012e-04
7.500e+00 2.87565e-04
7.750e+00 1.28742e-04
8.000e+00 7.30028e-05
8.250e+00 3.07177e-05
8.500e+00 2.08875e-05
8.750e+00 1.43143e-05
9.000e+00 1.05212e-05
9.250e+00 9.28156e-06
9.500e+00 7.69948e-06
9.750e+00 7.62787e-06
1.000e+01 7.34556e-06
1.025e+01 7.31979e-06
1.050e+01 6.86061e-06
1.075e+01 7.34556e-06
1.100e+01 7.31979e-06
1.125e+01 6.46918e-06
1.150e+01 6.39067e-06
1.175e+01 7.11382e-06
1.200e+01 6.19090e-06
};
% \addlegendentry{ORBGRAND ($e=0.02$)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 2.57000e-02
6.250e+00 1.29000e-02
6.500e+00 5.70000e-03
6.750e+00 2.50803e-03
7.000e+00 1.09572e-03
7.250e+00 5.13780e-04
7.500e+00 2.78413e-04
7.750e+00 1.19863e-04
8.000e+00 6.52846e-05
8.250e+00 2.74445e-05
8.500e+00 1.61963e-05
8.750e+00 1.07768e-05
9.000e+00 9.43975e-06
9.250e+00 7.27315e-06
9.500e+00 6.59435e-06
9.750e+00 6.59435e-06
1.000e+01 6.57762e-06
1.025e+01 6.48311e-06
1.050e+01 5.70818e-06
1.075e+01 5.52828e-06
1.100e+01 5.30363e-06
1.125e+01 5.27909e-06
1.150e+01 6.46918e-06
1.175e+01 6.42566e-06
1.200e+01 4.92720e-06
};
% \addlegendentry{ORBGRAND-EDGE ($e=0.02$)}

\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 1.08400e-01
6.250e+00 7.00000e-02
6.500e+00 4.49000e-02
6.750e+00 2.82000e-02
7.000e+00 1.76000e-02
7.250e+00 1.10000e-02
7.500e+00 6.20000e-03
7.750e+00 3.50705e-03
8.000e+00 2.50803e-03
8.250e+00 1.66934e-03
8.500e+00 1.20674e-03
8.750e+00 1.10239e-03
9.000e+00 8.98376e-04
9.250e+00 7.16148e-04
9.500e+00 6.21504e-04
9.750e+00 5.85569e-04
1.000e+01 6.39623e-04
1.025e+01 6.07629e-04
1.050e+01 4.62937e-04
1.075e+01 5.41594e-04
1.100e+01 4.45935e-04
1.125e+01 5.30667e-04
1.150e+01 5.30667e-04
1.175e+01 5.30667e-04
1.200e+01 5.30667e-04
};
% \addlegendentry{ORBGRAND ($e=0.05$)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 9.13000e-02
6.250e+00 5.41000e-02
6.500e+00 3.34000e-02
6.750e+00 1.85000e-02
7.000e+00 9.50000e-03
7.250e+00 5.50000e-03
7.500e+00 2.60974e-03
7.750e+00 1.50376e-03
8.000e+00 9.13977e-04
8.250e+00 5.28290e-04
8.500e+00 2.78152e-04
8.750e+00 1.88534e-04
9.000e+00 1.28064e-04
9.250e+00 9.02122e-05
9.500e+00 7.96213e-05
9.750e+00 5.99304e-05
1.000e+01 6.70632e-05
1.025e+01 6.44366e-05
1.050e+01 5.06457e-05
1.075e+01 5.57468e-05
1.100e+01 4.82110e-05
1.125e+01 5.47406e-05
1.150e+01 4.82110e-05
1.175e+01 5.47406e-05
1.200e+01 4.60444e-05
};
% \addlegendentry{ORBGRAND-EDGE ($e=0.05$)}



\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 4.78800e-01
6.250e+00 4.05100e-01
6.500e+00 3.43300e-01
6.750e+00 2.89600e-01
7.000e+00 2.44300e-01
7.250e+00 2.07800e-01
7.500e+00 1.77800e-01
7.750e+00 1.55800e-01
8.000e+00 1.36400e-01
8.250e+00 1.19700e-01
8.500e+00 1.08400e-01
8.750e+00 9.97000e-02
9.000e+00 9.18000e-02
9.250e+00 8.73000e-02
9.500e+00 8.34000e-02
9.750e+00 7.94000e-02
1.000e+01 7.72000e-02
1.025e+01 7.50000e-02
1.050e+01 7.30000e-02
1.075e+01 7.22000e-02
1.100e+01 7.11000e-02
1.125e+01 7.07000e-02
1.150e+01 7.03000e-02
1.175e+01 7.03000e-02
1.200e+01 7.02000e-02
};
% \addlegendentry{ORBGRAND ($e=0.10$)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 3.72900e-01
6.250e+00 2.95600e-01
6.500e+00 2.33500e-01
6.750e+00 1.79300e-01
7.000e+00 1.34800e-01
7.250e+00 1.00100e-01
7.500e+00 7.32000e-02
7.750e+00 5.39000e-02
8.000e+00 4.02000e-02
8.250e+00 3.01000e-02
8.500e+00 2.28000e-02
8.750e+00 1.90000e-02
9.000e+00 1.60000e-02
9.250e+00 1.35000e-02
9.500e+00 1.19000e-02
9.750e+00 1.12000e-02
1.000e+01 1.05000e-02
1.025e+01 1.00000e-02
1.050e+01 9.90000e-03
1.075e+01 9.80000e-03
1.100e+01 9.70000e-03
1.125e+01 9.50000e-03
1.150e+01 9.40000e-03
1.175e+01 9.40000e-03
1.200e+01 9.40000e-03
};
% \addlegendentry{ORBGRAND-EDGE ($e=0.10$)}

\coordinate (top) at (rel axis cs:0,0);



%PC(256,208)
\nextgroupplot[yticklabels={,,}, xticklabels={,,}, width = .62\columnwidth,  xtick={0.3, 0.25, 0.2, 0.15, 0.10, 0.05, 0}, x dir=reverse]

\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 1.00000e+00
2.900e-01 9.99900e-01
2.800e-01 9.99600e-01
2.700e-01 9.99400e-01
2.600e-01 9.98800e-01
2.500e-01 9.97700e-01
2.400e-01 9.97500e-01
2.300e-01 9.94800e-01
2.200e-01 9.90400e-01
2.100e-01 9.84300e-01
2.000e-01 9.76000e-01
1.900e-01 9.67600e-01
1.800e-01 9.44700e-01
1.700e-01 9.20900e-01
1.600e-01 8.87200e-01
1.500e-01 8.41400e-01
1.400e-01 7.85100e-01
1.300e-01 7.26600e-01
1.200e-01 6.51400e-01
1.100e-01 5.72000e-01
1.000e-01 4.78800e-01
9.000e-02 3.93100e-01
8.000e-02 3.00800e-01
7.000e-02 2.27400e-01
6.000e-02 1.60700e-01
5.000e-02 1.13300e-01
4.000e-02 7.37000e-02
3.000e-02 4.46000e-02
2.000e-02 2.81000e-02
1.000e-02 1.74000e-02
0.000e+00 1.00000e-02
};
% \addlegendentry{ORBGRAND (SNR$=6$dB)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.99900e-01
2.900e-01 9.99800e-01
2.800e-01 9.99800e-01
2.700e-01 9.99400e-01
2.600e-01 9.97900e-01
2.500e-01 9.96200e-01
2.400e-01 9.92900e-01
2.300e-01 9.88100e-01
2.200e-01 9.79900e-01
2.100e-01 9.66300e-01
2.000e-01 9.48200e-01
1.900e-01 9.20300e-01
1.800e-01 8.86100e-01
1.700e-01 8.40600e-01
1.600e-01 7.92700e-01
1.500e-01 7.32200e-01
1.400e-01 6.68500e-01
1.300e-01 5.97600e-01
1.200e-01 5.21600e-01
1.100e-01 4.49400e-01
1.000e-01 3.72900e-01
9.000e-02 2.97800e-01
8.000e-02 2.31800e-01
7.000e-02 1.76200e-01
6.000e-02 1.28700e-01
5.000e-02 9.13000e-02
4.000e-02 6.32000e-02
3.000e-02 4.09000e-02
2.000e-02 2.58000e-02
1.000e-02 1.74000e-02
0.000e+00 1.00000e-02
};
% \addlegendentry{ORBGRAND-EDGE (SNR$=6$dB)}


\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 9.99600e-01
2.900e-01 9.99600e-01
2.800e-01 9.98600e-01
2.700e-01 9.98000e-01
2.600e-01 9.95400e-01
2.500e-01 9.90300e-01
2.400e-01 9.86800e-01
2.300e-01 9.79700e-01
2.200e-01 9.64600e-01
2.100e-01 9.44900e-01
2.000e-01 9.15900e-01
1.900e-01 8.82400e-01
1.800e-01 8.27100e-01
1.700e-01 7.65500e-01
1.600e-01 6.92100e-01
1.500e-01 6.00800e-01
1.400e-01 5.00600e-01
1.300e-01 4.01800e-01
1.200e-01 3.02900e-01
1.100e-01 2.16200e-01
1.000e-01 1.36400e-01
9.000e-02 7.82000e-02
8.000e-02 4.35000e-02
7.000e-02 1.95000e-02
6.000e-02 7.60000e-03
5.000e-02 2.46002e-03
4.000e-02 7.40708e-04
3.000e-02 3.09945e-04
2.000e-02 7.30028e-05
1.000e-02 1.93102e-05
0.000e+00 8.85093e-06
};
% \addlegendentry{ORBGRAND (SNR$=8$dB)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.99500e-01
2.900e-01 9.98800e-01
2.800e-01 9.97600e-01
2.700e-01 9.95600e-01
2.600e-01 9.91500e-01
2.500e-01 9.82500e-01
2.400e-01 9.67800e-01
2.300e-01 9.44800e-01
2.200e-01 9.15800e-01
2.100e-01 8.68800e-01
2.000e-01 8.12000e-01
1.900e-01 7.39300e-01
1.800e-01 6.50200e-01
1.700e-01 5.46600e-01
1.600e-01 4.38200e-01
1.500e-01 3.38900e-01
1.400e-01 2.49900e-01
1.300e-01 1.75300e-01
1.200e-01 1.11800e-01
1.100e-01 6.76000e-02
1.000e-01 4.02000e-02
9.000e-02 2.04000e-02
8.000e-02 1.11000e-02
7.000e-02 5.80000e-03
6.000e-02 2.46378e-03
5.000e-02 9.13977e-04
4.000e-02 3.39259e-04
3.000e-02 1.61704e-04
2.000e-02 6.72474e-05
1.000e-02 1.78120e-05
0.000e+00 8.85093e-06
};
% \addlegendentry{ORBGRAND-EDGE (SNR$=8$dB)}

\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 9.99000e-01
2.900e-01 9.98400e-01
2.800e-01 9.97300e-01
2.700e-01 9.95800e-01
2.600e-01 9.92400e-01
2.500e-01 9.84400e-01
2.400e-01 9.78300e-01
2.300e-01 9.66500e-01
2.200e-01 9.46100e-01
2.100e-01 9.15800e-01
2.000e-01 8.77800e-01
1.900e-01 8.28000e-01
1.800e-01 7.59000e-01
1.700e-01 6.82600e-01
1.600e-01 5.97700e-01
1.500e-01 4.98300e-01
1.400e-01 3.88000e-01
1.300e-01 2.86800e-01
1.200e-01 2.05500e-01
1.100e-01 1.31200e-01
1.000e-01 7.02000e-02
9.000e-02 3.69000e-02
8.000e-02 1.69000e-02
7.000e-02 7.50000e-03
6.000e-02 1.83123e-03
5.000e-02 5.30667e-04
4.000e-02 1.10124e-04
3.000e-02 2.52066e-05
2.000e-02 7.11382e-06
1.000e-02 3.05045e-06
0.000e+00 0.00000e+00
};
% \addlegendentry{ORBGRAND (SNR$=12$dB)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.98900e-01
2.900e-01 9.97800e-01
2.800e-01 9.96000e-01
2.700e-01 9.92700e-01
2.600e-01 9.86900e-01
2.500e-01 9.72900e-01
2.400e-01 9.52200e-01
2.300e-01 9.21500e-01
2.200e-01 8.79500e-01
2.100e-01 8.18900e-01
2.000e-01 7.43400e-01
1.900e-01 6.53700e-01
1.800e-01 5.44200e-01
1.700e-01 4.28300e-01
1.600e-01 3.18400e-01
1.500e-01 2.22700e-01
1.400e-01 1.43500e-01
1.300e-01 8.37000e-02
1.200e-01 4.27000e-02
1.100e-01 2.10000e-02
1.000e-01 9.40000e-03
9.000e-02 3.35143e-03
8.000e-02 1.35888e-03
7.000e-02 4.74532e-04
6.000e-02 1.19331e-04
5.000e-02 5.44598e-05
4.000e-02 1.45456e-05
3.000e-02 1.10169e-05
2.000e-02 6.42566e-06
1.000e-02 3.05045e-06
};
% \addlegendentry{ORBGRAND-EDGE (SNR$=12$dB)}

\coordinate (bot) at (rel axis cs:1,0);


%PC(512,256)
\nextgroupplot[xlabel={Channel SNR (dB)},ylabel={Average Iterations}, width = .62\columnwidth, yshift=+1.5cm, ymin=1, ymax=5e6]
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 2.38e+05
6.250e+00 2.16e+05
6.500e+00 1.94e+05
6.750e+00 1.70e+05
7.000e+00 1.50e+05
7.250e+00 1.30e+05
7.500e+00 1.13e+05
7.750e+00 9.54e+04
8.000e+00 8.49e+04
8.250e+00 7.19e+04
8.500e+00 6.45e+04
8.750e+00 5.48e+04
9.000e+00 5.09e+04
9.250e+00 4.47e+04
9.500e+00 4.24e+04
9.750e+00 3.84e+04
1.000e+01 3.72e+04
1.025e+01 3.48e+04
1.050e+01 3.45e+04
1.075e+01 3.26e+04
1.100e+01 3.29e+04
1.125e+01 3.15e+04
1.150e+01 3.22e+04
1.175e+01 3.12e+04
1.200e+01 3.19e+04
};
% \label{gp:g_e2}
% \addlegendentry{GRAND ($e=0.02$)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 1.25e+05
6.250e+00 9.99e+04
6.500e+00 7.76e+04
6.750e+00 5.75e+04
7.000e+00 4.13e+04
7.250e+00 2.93e+04
7.500e+00 1.90e+04
7.750e+00 1.22e+04
8.000e+00 7.43e+03
8.250e+00 4.22e+03
8.500e+00 2.48e+03
8.750e+00 1.33e+03
9.000e+00 6.82e+02
9.250e+00 3.55e+02
9.500e+00 1.74e+02
9.750e+00 8.68e+01
1.000e+01 4.44e+01
1.025e+01 2.27e+01
1.050e+01 1.27e+01
1.075e+01 6.84e+00
1.100e+01 4.09e+00
1.125e+01 2.69e+00
1.150e+01 1.94e+00
1.175e+01 1.54e+00
1.200e+01 1.31e+00
};
% \label{gp:ge_e2}
% \addlegendentry{GRAND-EDGE ($e=0.02$)}

\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 3.10e+05
6.250e+00 3.01e+05
6.500e+00 2.91e+05
6.750e+00 2.79e+05
7.000e+00 2.68e+05
7.250e+00 2.57e+05
7.500e+00 2.46e+05
7.750e+00 2.36e+05
8.000e+00 2.28e+05
8.250e+00 2.19e+05
8.500e+00 2.12e+05
8.750e+00 2.06e+05
9.000e+00 2.00e+05
9.250e+00 1.95e+05
9.500e+00 1.92e+05
9.750e+00 1.88e+05
1.000e+01 1.86e+05
1.025e+01 1.84e+05
1.050e+01 1.82e+05
1.075e+01 1.81e+05
1.100e+01 1.80e+05
1.125e+01 1.79e+05
1.150e+01 1.79e+05
1.175e+01 1.79e+05
1.200e+01 1.79e+05
};
% \label{gp:g_e5}
% \addlegendentry{GRAND ($e=0.05$)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 5.43e+04
6.250e+00 4.38e+04
6.500e+00 3.47e+04
6.750e+00 2.55e+04
7.000e+00 1.89e+04
7.250e+00 1.40e+04
7.500e+00 9.44e+03
7.750e+00 6.12e+03
8.000e+00 3.88e+03
8.250e+00 2.26e+03
8.500e+00 1.35e+03
8.750e+00 7.02e+02
9.000e+00 3.75e+02
9.250e+00 2.26e+02
9.500e+00 1.21e+02
9.750e+00 5.78e+01
1.000e+01 3.09e+01
1.025e+01 1.67e+01
1.050e+01 9.27e+00
1.075e+01 6.75e+00
1.100e+01 3.39e+00
1.125e+01 2.37e+00
1.150e+01 1.81e+00
1.175e+01 1.48e+00
1.200e+01 1.28e+00
};
\label{gp:gp_e5}
% \addlegendentry{GRAND-EDGE ($e=0.05$)}



\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 3.39e+05
6.250e+00 3.38e+05
6.500e+00 3.37e+05
6.750e+00 3.35e+05
7.000e+00 3.34e+05
7.250e+00 3.33e+05
7.500e+00 3.31e+05
7.750e+00 3.30e+05
8.000e+00 3.29e+05
8.250e+00 3.27e+05
8.500e+00 3.26e+05
8.750e+00 3.25e+05
9.000e+00 3.23e+05
9.250e+00 3.22e+05
9.500e+00 3.21e+05
9.750e+00 3.20e+05
1.000e+01 3.20e+05
1.025e+01 3.19e+05
1.050e+01 3.19e+05
1.075e+01 3.19e+05
1.100e+01 3.19e+05
1.125e+01 3.18e+05
1.150e+01 3.18e+05
1.175e+01 3.18e+05
1.200e+01 3.18e+05
};
% \label{gp:g_e10}
% \addlegendentry{GRAND ($e=0.10$)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 4.72e+03
6.250e+00 3.92e+03
6.500e+00 3.11e+03
6.750e+00 2.53e+03
7.000e+00 2.08e+03
7.250e+00 1.65e+03
7.500e+00 1.09e+03
7.750e+00 8.25e+02
8.000e+00 5.79e+02
8.250e+00 4.08e+02
8.500e+00 2.50e+02
8.750e+00 1.46e+02
9.000e+00 7.88e+01
9.250e+00 4.40e+01
9.500e+00 2.63e+01
9.750e+00 1.60e+01
1.000e+01 9.85e+00
1.025e+01 6.62e+00
1.050e+01 4.28e+00
1.075e+01 2.99e+00
1.100e+01 2.32e+00
1.125e+01 1.78e+00
1.150e+01 1.40e+00
1.175e+01 1.27e+00
1.200e+01 1.20e+00
};
% \label{gp:ge_e10}
% \addlegendentry{GRAND-EDGE ($e=0.10$)}

\coordinate (bot) at (rel axis cs:2,0);


%\vspace{-4cm}




%PC(512,128)
\nextgroupplot[xlabel={Bit Jamming Probability ($\epsilon$)},yticklabels={,,}, width = .62\columnwidth, yshift=+1.5cm, ymin=1, ymax=5e6,x dir=reverse,
xticklabel style={
        rotate=45,
        /pgf/number format/fixed,
        /pgf/number format/precision=2
}]
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 3.43e+05
2.900e-01 3.42e+05
2.800e-01 3.43e+05
2.700e-01 3.42e+05
2.600e-01 3.42e+05
2.500e-01 3.42e+05
2.400e-01 3.42e+05
2.300e-01 3.42e+05
2.200e-01 3.42e+05
2.100e-01 3.42e+05
2.000e-01 3.43e+05
1.900e-01 3.43e+05
1.800e-01 3.42e+05
1.700e-01 3.42e+05
1.600e-01 3.43e+05
1.500e-01 3.42e+05
1.400e-01 3.42e+05
1.300e-01 3.42e+05
1.200e-01 3.41e+05
1.100e-01 3.41e+05
1.000e-01 3.39e+05
9.000e-02 3.36e+05
8.000e-02 3.34e+05
7.000e-02 3.28e+05
6.000e-02 3.22e+05
5.000e-02 3.10e+05
4.000e-02 2.94e+05
3.000e-02 2.69e+05
2.000e-02 2.38e+05
1.000e-02 2.00e+05
0.000e+00 1.58e+05
};
% \addlegendentry{GRAND (SNR$=6$dB)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 1.00e+00
2.900e-01 1.00e+00
2.800e-01 1.02e+00
2.700e-01 1.02e+00
2.600e-01 1.05e+00
2.500e-01 1.15e+00
2.400e-01 1.36e+00
2.300e-01 1.84e+00
2.200e-01 2.81e+00
2.100e-01 4.41e+00
2.000e-01 9.53e+00
1.900e-01 1.45e+01
1.800e-01 2.90e+01
1.700e-01 5.45e+01
1.600e-01 1.27e+02
1.500e-01 2.62e+02
1.400e-01 4.60e+02
1.300e-01 8.82e+02
1.200e-01 1.57e+03
1.100e-01 2.86e+03
1.000e-01 4.72e+03
9.000e-02 8.23e+03
8.000e-02 1.38e+04
7.000e-02 2.30e+04
6.000e-02 3.63e+04
5.000e-02 5.43e+04
4.000e-02 7.70e+04
3.000e-02 1.01e+05
2.000e-02 1.25e+05
1.000e-02 1.43e+05
0.000e+00 1.57e+05
};
% \addlegendentry{GRAND-EDGE (SNR$=6$dB)}


\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 3.43e+05
2.900e-01 3.42e+05
2.800e-01 3.42e+05
2.700e-01 3.42e+05
2.600e-01 3.42e+05
2.500e-01 3.42e+05
2.400e-01 3.42e+05
2.300e-01 3.43e+05
2.200e-01 3.42e+05
2.100e-01 3.42e+05
2.000e-01 3.43e+05
1.900e-01 3.42e+05
1.800e-01 3.42e+05
1.700e-01 3.41e+05
1.600e-01 3.42e+05
1.500e-01 3.42e+05
1.400e-01 3.40e+05
1.300e-01 3.39e+05
1.200e-01 3.36e+05
1.100e-01 3.33e+05
1.000e-01 3.29e+05
9.000e-02 3.19e+05
8.000e-02 3.07e+05
7.000e-02 2.87e+05
6.000e-02 2.63e+05
5.000e-02 2.27e+05
4.000e-02 1.87e+05
3.000e-02 1.35e+05
2.000e-02 8.49e+04
1.000e-02 3.90e+04
0.000e+00 9.42e+03
};
% \addlegendentry{GRAND (SNR$=8$dB)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 1.00e+00
2.900e-01 1.00e+00
2.800e-01 1.01e+00
2.700e-01 1.02e+00
2.600e-01 1.04e+00
2.500e-01 1.10e+00
2.400e-01 1.23e+00
2.300e-01 1.34e+00
2.200e-01 1.69e+00
2.100e-01 2.44e+00
2.000e-01 3.95e+00
1.900e-01 8.84e+00
1.800e-01 1.31e+01
1.700e-01 1.89e+01
1.600e-01 3.20e+01
1.500e-01 7.22e+01
1.400e-01 1.04e+02
1.300e-01 1.45e+02
1.200e-01 2.55e+02
1.100e-01 4.02e+02
1.000e-01 5.79e+02
9.000e-02 8.97e+02
8.000e-02 1.30e+03
7.000e-02 1.89e+03
6.000e-02 2.74e+03
5.000e-02 3.88e+03
4.000e-02 4.97e+03
3.000e-02 6.38e+03
2.000e-02 7.43e+03
1.000e-02 8.60e+03
0.000e+00 9.35e+03
};
% \addlegendentry{GRAND-EDGE (SNR$=8$dB)}


\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 3.43e+05
2.900e-01 3.42e+05
2.800e-01 3.42e+05
2.700e-01 3.42e+05
2.600e-01 3.42e+05
2.500e-01 3.42e+05
2.400e-01 3.42e+05
2.300e-01 3.42e+05
2.200e-01 3.42e+05
2.100e-01 3.43e+05
2.000e-01 3.42e+05
1.900e-01 3.42e+05
1.800e-01 3.42e+05
1.700e-01 3.41e+05
1.600e-01 3.42e+05
1.500e-01 3.41e+05
1.400e-01 3.38e+05
1.300e-01 3.36e+05
1.200e-01 3.31e+05
1.100e-01 3.27e+05
1.000e-01 3.18e+05
9.000e-02 3.05e+05
8.000e-02 2.85e+05
7.000e-02 2.58e+05
6.000e-02 2.23e+05
5.000e-02 1.78e+05
4.000e-02 1.28e+05
3.000e-02 7.44e+04
2.000e-02 3.19e+04
1.000e-02 6.54e+03
0.000e+00 1.32e+00
};
% \addlegendentry{GRAND (SNR$=12$dB)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 1.00e+00
2.900e-01 1.00e+00
2.800e-01 1.00e+00
2.700e-01 1.00e+00
2.600e-01 1.00e+00
2.500e-01 1.00e+00
2.400e-01 1.00e+00
2.300e-01 1.00e+00
2.200e-01 1.00e+00
2.100e-01 1.00e+00
2.000e-01 1.01e+00
1.900e-01 1.01e+00
1.800e-01 1.02e+00
1.700e-01 1.04e+00
1.600e-01 1.06e+00
1.500e-01 1.06e+00
1.400e-01 1.09e+00
1.300e-01 1.12e+00
1.200e-01 1.16e+00
1.100e-01 1.18e+00
1.000e-01 1.20e+00
9.000e-02 1.26e+00
8.000e-02 1.24e+00
7.000e-02 1.25e+00
6.000e-02 1.25e+00
5.000e-02 1.28e+00
4.000e-02 1.29e+00
3.000e-02 1.30e+00
2.000e-02 1.31e+00
1.000e-02 1.32e+00
0.000e+00 1.32e+00
};
% \addlegendentry{GRAND-EDGE (SNR$=12$dB)}

\coordinate (top) at (rel axis cs:0,1);


%PC(1024,192)
\nextgroupplot[xlabel={Channel SNR (dB)}, yticklabels={,,},width = .62\columnwidth, yshift=+1.5cm, ymin=1, ymax=5e6]
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 1.83e+05
6.250e+00 9.42e+04
6.500e+00 4.36e+04
6.750e+00 1.87e+04
7.000e+00 1.01e+04
7.250e+00 4.58e+03
7.500e+00 2.12e+03
7.750e+00 1.01e+03
8.000e+00 5.31e+02
8.250e+00 2.88e+02
8.500e+00 1.76e+02
8.750e+00 1.30e+02
9.000e+00 9.95e+01
9.250e+00 7.25e+01
9.500e+00 5.92e+01
9.750e+00 5.52e+01
1.000e+01 6.31e+01
1.025e+01 6.02e+01
1.050e+01 4.82e+01
1.075e+01 5.71e+01
1.100e+01 5.56e+01
1.125e+01 4.32e+01
1.150e+01 4.14e+01
1.175e+01 5.31e+01
1.200e+01 3.95e+01
};
% \addlegendentry{ORBGRAND ($e=0.02$)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 1.29e+05
6.250e+00 6.23e+04
6.500e+00 2.83e+04
6.750e+00 1.21e+04
7.000e+00 5.74e+03
7.250e+00 2.28e+03
7.500e+00 9.54e+02
7.750e+00 4.64e+02
8.000e+00 2.25e+02
8.250e+00 1.05e+02
8.500e+00 5.77e+01
8.750e+00 3.34e+01
9.000e+00 2.59e+01
9.250e+00 2.26e+01
9.500e+00 1.80e+01
9.750e+00 1.80e+01
1.000e+01 1.81e+01
1.025e+01 1.85e+01
1.050e+01 1.88e+01
1.075e+01 1.91e+01
1.100e+01 1.96e+01
1.125e+01 1.97e+01
1.150e+01 1.99e+01
1.175e+01 2.01e+01
1.200e+01 2.05e+01
};
% \addlegendentry{ORBGRAND-EDGE ($e=0.02$)}

\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 6.76e+05
6.250e+00 4.47e+05
6.500e+00 2.81e+05
6.750e+00 1.80e+05
7.000e+00 1.15e+05
7.250e+00 7.50e+04
7.500e+00 4.67e+04
7.750e+00 2.93e+04
8.000e+00 2.16e+04
8.250e+00 1.56e+04
8.500e+00 1.14e+04
8.750e+00 9.37e+03
9.000e+00 7.66e+03
9.250e+00 6.66e+03
9.500e+00 5.95e+03
9.750e+00 5.20e+03
1.000e+01 4.81e+03
1.025e+01 4.43e+03
1.050e+01 4.18e+03
1.075e+01 4.11e+03
1.100e+01 3.93e+03
1.125e+01 3.98e+03
1.150e+01 3.89e+03
1.175e+01 3.83e+03
1.200e+01 3.79e+03
};
% \addlegendentry{ORBGRAND ($e=0.05$)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 1.87e+05
6.250e+00 1.05e+05
6.500e+00 5.42e+04
6.750e+00 2.75e+04
7.000e+00 1.36e+04
7.250e+00 6.35e+03
7.500e+00 2.85e+03
7.750e+00 1.22e+03
8.000e+00 6.97e+02
8.250e+00 3.09e+02
8.500e+00 2.27e+02
8.750e+00 1.01e+02
9.000e+00 1.31e+02
9.250e+00 5.56e+01
9.500e+00 1.09e+02
9.750e+00 4.43e+01
1.000e+01 9.90e+01
1.025e+01 4.11e+01
1.050e+01 8.73e+01
1.075e+01 3.82e+01
1.100e+01 7.18e+01
1.125e+01 3.79e+01
1.150e+01 7.15e+01
1.175e+01 3.75e+01
1.200e+01 6.92e+01
};
% \addlegendentry{ORBGRAND-EDGE ($e=0.05$)}



\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 2.61e+06
6.250e+00 2.26e+06
6.500e+00 1.95e+06
6.750e+00 1.65e+06
7.000e+00 1.43e+06
7.250e+00 1.23e+06
7.500e+00 1.06e+06
7.750e+00 9.29e+05
8.000e+00 8.25e+05
8.250e+00 7.37e+05
8.500e+00 6.70e+05
8.750e+00 6.18e+05
9.000e+00 5.81e+05
9.250e+00 5.46e+05
9.500e+00 5.25e+05
9.750e+00 5.09e+05
1.000e+01 4.96e+05
1.025e+01 4.84e+05
1.050e+01 4.78e+05
1.075e+01 4.74e+05
1.100e+01 4.70e+05
1.125e+01 4.66e+05
1.150e+01 4.63e+05
1.175e+01 4.62e+05
1.200e+01 4.61e+05
};
% \addlegendentry{ORBGRAND ($e=0.10$)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 1.01e+05
6.250e+00 6.73e+04
6.500e+00 4.13e+04
6.750e+00 2.55e+04
7.000e+00 1.54e+04
7.250e+00 9.31e+03
7.500e+00 4.64e+03
7.750e+00 2.44e+03
8.000e+00 1.54e+03
8.250e+00 8.52e+02
8.500e+00 4.79e+02
8.750e+00 2.80e+02
9.000e+00 1.64e+02
9.250e+00 1.05e+02
9.500e+00 7.19e+01
9.750e+00 5.16e+01
1.000e+01 4.01e+01
1.025e+01 3.33e+01
1.050e+01 2.93e+01
1.075e+01 2.74e+01
1.100e+01 2.53e+01
1.125e+01 2.69e+01
1.150e+01 2.08e+01
1.175e+01 2.66e+01
1.200e+01 2.20e+01
};
% \addlegendentry{ORBGRAND-EDGE ($e=0.10$)}

\coordinate (bot) at (rel axis cs:1,1);


%PC(1024,512)
\nextgroupplot[xlabel={Bit Jamming Probability ($\epsilon$)},yticklabels={,,}, width = .62\columnwidth, yshift=+1.5cm, ymin=1, ymax=5e6,x dir=reverse,
xticklabel style={
        rotate=45,
        /pgf/number format/fixed,
        /pgf/number format/precision=2
}]
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 4.93e+06
2.900e-01 4.99e+06
2.800e-01 4.93e+06
2.700e-01 4.97e+06
2.600e-01 4.96e+06
2.500e-01 4.86e+06
2.400e-01 4.92e+06
2.300e-01 4.89e+06
2.200e-01 4.92e+06
2.100e-01 4.85e+06
2.000e-01 4.86e+06
1.900e-01 4.78e+06
1.800e-01 4.72e+06
1.700e-01 4.59e+06
1.600e-01 4.50e+06
1.500e-01 4.29e+06
1.400e-01 4.07e+06
1.300e-01 3.80e+06
1.200e-01 3.43e+06
1.100e-01 3.03e+06
1.000e-01 2.61e+06
9.000e-02 2.17e+06
8.000e-02 1.72e+06
7.000e-02 1.31e+06
6.000e-02 9.55e+05
5.000e-02 6.70e+05
4.000e-02 4.41e+05
3.000e-02 2.85e+05
2.000e-02 1.83e+05
1.000e-02 1.15e+05
0.000e+00 7.27e+04
};
% \addlegendentry{ORBGRAND (SNR$=6$dB)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 1.62e+00
2.900e-01 2.60e+00
2.800e-01 4.85e+00
2.700e-01 9.75e+00
2.600e-01 2.10e+01
2.500e-01 4.31e+01
2.400e-01 8.92e+01
2.300e-01 1.82e+02
2.200e-01 3.61e+02
2.100e-01 6.80e+02
2.000e-01 1.20e+03
1.900e-01 2.02e+03
1.800e-01 3.77e+03
1.700e-01 6.65e+03
1.600e-01 1.09e+04
1.500e-01 1.84e+04
1.400e-01 2.86e+04
1.300e-01 4.04e+04
1.200e-01 5.88e+04
1.100e-01 7.64e+04
1.000e-01 1.01e+05
9.000e-02 1.27e+05
8.000e-02 1.48e+05
7.000e-02 1.67e+05
6.000e-02 1.81e+05
5.000e-02 1.87e+05
4.000e-02 1.75e+05
3.000e-02 1.56e+05
2.000e-02 1.29e+05
1.000e-02 9.90e+04
0.000e+00 7.26e+04
};
% \addlegendentry{ORBGRAND-EDGE (SNR$=6$dB)}


\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 4.97e+06
2.900e-01 4.97e+06
2.800e-01 4.93e+06
2.700e-01 4.90e+06
2.600e-01 4.95e+06
2.500e-01 4.92e+06
2.400e-01 4.90e+06
2.300e-01 4.83e+06
2.200e-01 4.84e+06
2.100e-01 4.74e+06
2.000e-01 4.62e+06
1.900e-01 4.47e+06
1.800e-01 4.24e+06
1.700e-01 3.90e+06
1.600e-01 3.62e+06
1.500e-01 3.18e+06
1.400e-01 2.74e+06
1.300e-01 2.22e+06
1.200e-01 1.72e+06
1.100e-01 1.27e+06
1.000e-01 8.25e+05
9.000e-02 5.13e+05
8.000e-02 2.99e+05
7.000e-02 1.46e+05
6.000e-02 5.81e+04
5.000e-02 2.13e+04
4.000e-02 6.27e+03
3.000e-02 1.79e+03
2.000e-02 5.31e+02
1.000e-02 1.81e+02
0.000e+00 7.81e+01
};
% \addlegendentry{ORBGRAND (SNR$=8$dB)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 1.16e+00
2.900e-01 1.39e+00
2.800e-01 1.84e+00
2.700e-01 2.82e+00
2.600e-01 4.67e+00
2.500e-01 8.27e+00
2.400e-01 1.53e+01
2.300e-01 2.75e+01
2.200e-01 4.82e+01
2.100e-01 8.21e+01
2.000e-01 1.34e+02
1.900e-01 2.10e+02
1.800e-01 3.17e+02
1.700e-01 4.60e+02
1.600e-01 7.62e+02
1.500e-01 9.05e+02
1.400e-01 1.22e+03
1.300e-01 1.25e+03
1.200e-01 1.31e+03
1.100e-01 1.30e+03
1.000e-01 1.30e+03
9.000e-02 1.19e+03
8.000e-02 1.03e+03
7.000e-02 9.33e+02
6.000e-02 6.87e+02
5.000e-02 5.08e+02
4.000e-02 3.93e+02
3.000e-02 3.18e+02
2.000e-02 2.45e+02
1.000e-02 1.32e+02
0.000e+00 7.81e+01
};
% \addlegendentry{ORBGRAND-EDGE (SNR$=8$dB)}

\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 4.94e+06
2.900e-01 4.96e+06
2.800e-01 4.97e+06
2.700e-01 4.92e+06
2.600e-01 4.94e+06
2.500e-01 4.94e+06
2.400e-01 4.82e+06
2.300e-01 4.81e+06
2.200e-01 4.77e+06
2.100e-01 4.62e+06
2.000e-01 4.46e+06
1.900e-01 4.25e+06
1.800e-01 3.93e+06
1.700e-01 3.54e+06
1.600e-01 3.19e+06
1.500e-01 2.67e+06
1.400e-01 2.19e+06
1.300e-01 1.65e+06
1.200e-01 1.18e+06
1.100e-01 7.85e+05
1.000e-01 4.61e+05
9.000e-02 2.50e+05
8.000e-02 1.21e+05
7.000e-02 5.24e+04
6.000e-02 1.47e+04
5.000e-02 3.79e+03
4.000e-02 7.58e+02
3.000e-02 1.78e+02
2.000e-02 5.33e+01
1.000e-02 2.01e+01
0.000e+00 1.01e+00
};
% \addlegendentry{ORBGRAND (SNR$=12$dB)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 1.00e+00
2.900e-01 1.00e+00
2.800e-01 1.00e+00
2.700e-01 1.01e+00
2.600e-01 1.01e+00
2.500e-01 1.03e+00
2.400e-01 1.06e+00
2.300e-01 1.12e+00
2.200e-01 1.18e+00
2.100e-01 1.29e+00
2.000e-01 1.50e+00
1.900e-01 1.64e+00
1.800e-01 2.25e+00
1.700e-01 3.11e+00
1.600e-01 3.31e+00
1.500e-01 5.92e+00
1.400e-01 7.30e+00
1.300e-01 9.75e+00
1.200e-01 1.23e+01
1.100e-01 1.77e+01
1.000e-01 1.97e+01
9.000e-02 2.80e+01
8.000e-02 3.90e+01
7.000e-02 3.92e+01
6.000e-02 3.87e+01
5.000e-02 4.03e+01
4.000e-02 4.86e+01
3.000e-02 3.86e+01
2.000e-02 2.06e+01
1.000e-02 1.39e+01
0.000e+00 1.01e+00
};
% \addlegendentry{ORBGRAND-EDGE (SNR$=12$dB)}

\coordinate (bot) at (rel axis cs:2,1);




\end{groupplot}


    \node (A) at (0.30,0.35) {\Large{(a)}};
    \node (B) at (4.55,0.35) {\Large{(b)}};
    \node (C) at (8.70,0.35) {\Large{(c)}};
    \node (D) at (12.95,0.35) {\Large{(d)}};
    % \node[above = 0.1cm of group c1r1.south] {(a)};
    % \node[below = 0.0cm of group c2r1.south] {(b)};
    % \node[below = 0.0cm of group c3r1.south] {(c)};
    % \node[below = 0.0cm of group c4r1.south] {(d)};
    
    \node (E) at (3.60,-0.82) {\Large{(e)}};
    \node (F) at (7.80,-0.82) {\Large{(f)}};
    \node (G) at (12.00,-0.82) {\Large{(g)}};
    \node (H) at (16.20,-0.82) {\Large{(h)}};


    \path (top|-current bounding box.north) -- 
      coordinate(legendpos)
      (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=+.3ex,xshift=-65.75ex]legendpos)
      {
        \ref{gp:g_e2}& \scriptsize GRAND ($\epsilon\text{:}0.02$) \\
        \ref{gp:g_e5}& \scriptsize GRAND ($\epsilon\text{:}0.05$) \\
        \ref{gp:g_e10}& \scriptsize GRAND ($\epsilon\text{:}0.10$) \\
        \ref{gp:ge_e2}& \scriptsize GRAND-EDGE ($\epsilon\text{:}0.02$) \\
        \ref{gp:ge_e5}& \scriptsize GRAND-EDGE ($\epsilon\text{:}0.05$) \\
        \ref{gp:ge_e10}& \scriptsize GRAND-EDGE ($\epsilon\text{:}0.10$) \\};

    \path (top|-current bounding box.north) -- 
      coordinate(legendpos)
      (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=-15.3ex,xshift=-40.0ex]legendpos)
      {
        \ref{gp:g_e2}& \scriptsize GRAND (SNR:6dB) \\
        \ref{gp:g_e5}& \scriptsize GRAND (SNR:8dB) \\
        \ref{gp:g_e10}& \scriptsize GRAND (SNR:12dB) \\
        \ref{gp:ge_e2}& \scriptsize GRAND-EDGE (SNR:6dB) \\
        \ref{gp:ge_e5}& \scriptsize GRAND-EDGE (SNR:8dB) \\
        \ref{gp:ge_e10}& \scriptsize GRAND-EDGE (SNR:12dB) \\};
        
    \path (top|-current bounding box.north) -- 
      coordinate(legendpos)
      (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=-15.4ex,xshift=-13.5ex]legendpos)
      {
        \ref{gp:g_e2}& \scriptsize ORBGRAND ($\epsilon\text{:}0.02$) \\
        \ref{gp:g_e5}& \scriptsize ORBGRAND ($\epsilon\text{:}0.05$) \\
        \ref{gp:g_e10}& \scriptsize ORBGRAND ($\epsilon\text{:}0.10$) \\
        \ref{gp:ge_e2}& \scriptsize ORBGRAND-EDGE ($\epsilon\text{:}0.02$) \\
        \ref{gp:ge_e5}& \scriptsize ORBGRAND-EDGE ($\epsilon\text{:}0.05$) \\
        \ref{gp:ge_e10}& \scriptsize ORBGRAND-EDGE ($\epsilon\text{:}0.10$) \\};

    \path (top|-current bounding box.north) -- 
      coordinate(legendpos)
      (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=-15.3ex,xshift=+13.5ex]legendpos)
      {
        \ref{gp:g_e2}& \scriptsize ORBGRAND (SNR:6dB) \\
        \ref{gp:g_e5}& \scriptsize ORBGRAND (SNR:8dB) \\
        \ref{gp:g_e10}& \scriptsize ORBGRAND (SNR:12dB) \\
        \ref{gp:ge_e2}& \scriptsize ORBGRAND-EDGE (SNR:6dB) \\
        \ref{gp:ge_e5}& \scriptsize ORBGRAND-EDGE (SNR:8dB) \\
        \ref{gp:ge_e10}& \scriptsize ORBGRAND-EDGE (SNR:12dB) \\};
    
\end{tikzpicture}


==> figures/results_osd_e_bler.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={Bit Jamming Probability ($\epsilon$)}, xlabel style={yshift=0.4em},
    ylabel={BLER}, ylabel style={yshift=-0.50em},
    xmin = -0.01,
    xmax = 0.3,
    % ymin = 1e-7,
    ymax = 2,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=6.25cm,
    thick,
    mark size=3,
        % legend pos=north east,
    % legend style={
    % at={(3.00,0.25)},
    %  anchor={west},
    %  cells={anchor=west},
    %  column sep= 2mm,
    %   font=\fontsize{7.5pt}{7.2}\selectfont,
    % },
    % legend to name=legend:results2,
    legend cell align={left},
    legend style={at={(-0.10,1.20)},anchor=west,
            font=\fontsize{8pt}{7.2}\selectfont},
    legend columns=2,
    x dir=reverse
]
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 1.00000e+00
2.900e-01 9.99900e-01
2.800e-01 9.99800e-01
2.700e-01 9.99600e-01
2.600e-01 9.99300e-01
2.500e-01 9.98900e-01
2.400e-01 9.99100e-01
2.300e-01 9.97000e-01
2.200e-01 9.96600e-01
2.100e-01 9.93000e-01
2.000e-01 9.90300e-01
1.900e-01 9.87600e-01
1.800e-01 9.79400e-01
1.700e-01 9.70000e-01
1.600e-01 9.57600e-01
1.500e-01 9.36600e-01
1.400e-01 9.13900e-01
1.300e-01 8.87000e-01
1.200e-01 8.47400e-01
1.100e-01 8.10000e-01
1.000e-01 7.53100e-01
9.000e-02 6.80700e-01
8.000e-02 6.09100e-01
7.000e-02 5.26300e-01
6.000e-02 4.31200e-01
5.000e-02 3.46500e-01
4.000e-02 2.57800e-01
3.000e-02 1.78200e-01
2.000e-02 1.17100e-01
1.000e-02 7.63000e-02
0.000e+00 4.14000e-02
};
\addlegendentry{OSD (SNR$=6$dB)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.99900e-01
2.900e-01 9.99800e-01
2.800e-01 9.99800e-01
2.700e-01 9.99400e-01
2.600e-01 9.97900e-01
2.500e-01 9.96200e-01
2.400e-01 9.92900e-01
2.300e-01 9.88100e-01
2.200e-01 9.79900e-01
2.100e-01 9.66300e-01
2.000e-01 9.48200e-01
1.900e-01 9.20300e-01
1.800e-01 8.86100e-01
1.700e-01 8.40600e-01
1.600e-01 7.92700e-01
1.500e-01 7.32200e-01
1.400e-01 6.68500e-01
1.300e-01 5.97600e-01
1.200e-01 5.21600e-01
1.100e-01 4.49400e-01
1.000e-01 3.72900e-01
9.000e-02 2.97800e-01
8.000e-02 2.31800e-01
7.000e-02 1.76200e-01
6.000e-02 1.28700e-01
5.000e-02 9.13000e-02
4.000e-02 6.32000e-02
3.000e-02 4.09000e-02
2.000e-02 2.58000e-02
1.000e-02 1.74000e-02
0.000e+00 1.00000e-02
};
\addlegendentry{ORBGRAND-EDGE (SNR$=6$dB)}


\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 9.99800e-01
2.900e-01 9.99800e-01
2.800e-01 9.99500e-01
2.700e-01 9.98900e-01
2.600e-01 9.97700e-01
2.500e-01 9.95700e-01
2.400e-01 9.95400e-01
2.300e-01 9.90400e-01
2.200e-01 9.86800e-01
2.100e-01 9.79300e-01
2.000e-01 9.70700e-01
1.900e-01 9.60000e-01
1.800e-01 9.41100e-01
1.700e-01 9.16900e-01
1.600e-01 8.82500e-01
1.500e-01 8.38100e-01
1.400e-01 7.94700e-01
1.300e-01 7.33900e-01
1.200e-01 6.51800e-01
1.100e-01 5.82300e-01
1.000e-01 4.89700e-01
9.000e-02 4.01900e-01
8.000e-02 3.02500e-01
7.000e-02 2.16900e-01
6.000e-02 1.40100e-01
5.000e-02 8.51000e-02
4.000e-02 4.26000e-02
3.000e-02 1.52000e-02
2.000e-02 4.51264e-03
1.000e-02 1.22139e-03
0.000e+00 1.06309e-04
};
\addlegendentry{OSD (SNR$=8$dB)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.99500e-01
2.900e-01 9.98800e-01
2.800e-01 9.97600e-01
2.700e-01 9.95600e-01
2.600e-01 9.91500e-01
2.500e-01 9.82500e-01
2.400e-01 9.67800e-01
2.300e-01 9.44800e-01
2.200e-01 9.15800e-01
2.100e-01 8.68800e-01
2.000e-01 8.12000e-01
1.900e-01 7.39300e-01
1.800e-01 6.50200e-01
1.700e-01 5.46600e-01
1.600e-01 4.38200e-01
1.500e-01 3.38900e-01
1.400e-01 2.49900e-01
1.300e-01 1.75300e-01
1.200e-01 1.11800e-01
1.100e-01 6.76000e-02
1.000e-01 4.02000e-02
9.000e-02 2.04000e-02
8.000e-02 1.11000e-02
7.000e-02 5.80000e-03
6.000e-02 2.46378e-03
5.000e-02 9.13977e-04
4.000e-02 3.39259e-04
3.000e-02 1.61704e-04
2.000e-02 6.72474e-05
1.000e-02 1.78120e-05
0.000e+00 8.85093e-06
};
\addlegendentry{ORBGRAND-EDGE (SNR$=8$dB)}



\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
3.000e-01 9.99600e-01
2.900e-01 9.99500e-01
2.800e-01 9.99200e-01
2.700e-01 9.98300e-01
2.600e-01 9.96400e-01
2.500e-01 9.93100e-01
2.400e-01 9.92300e-01
2.300e-01 9.86600e-01
2.200e-01 9.80600e-01
2.100e-01 9.69600e-01
2.000e-01 9.57100e-01
1.900e-01 9.41300e-01
1.800e-01 9.14500e-01
1.700e-01 8.82700e-01
1.600e-01 8.39200e-01
1.500e-01 7.84900e-01
1.400e-01 7.28600e-01
1.300e-01 6.50200e-01
1.200e-01 5.62300e-01
1.100e-01 4.83600e-01
1.000e-01 3.87100e-01
9.000e-02 2.96900e-01
8.000e-02 2.09200e-01
7.000e-02 1.35300e-01
6.000e-02 7.61000e-02
5.000e-02 3.65000e-02
4.000e-02 1.52000e-02
3.000e-02 3.84468e-03
2.000e-02 7.31722e-04
1.000e-02 3.77076e-05
};
\addlegendentry{OSD (SNR$=12$dB)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
3.000e-01 9.98900e-01
2.900e-01 9.97800e-01
2.800e-01 9.96000e-01
2.700e-01 9.92700e-01
2.600e-01 9.86900e-01
2.500e-01 9.72900e-01
2.400e-01 9.52200e-01
2.300e-01 9.21500e-01
2.200e-01 8.79500e-01
2.100e-01 8.18900e-01
2.000e-01 7.43400e-01
1.900e-01 6.53700e-01
1.800e-01 5.44200e-01
1.700e-01 4.28300e-01
1.600e-01 3.18400e-01
1.500e-01 2.22700e-01
1.400e-01 1.43500e-01
1.300e-01 8.37000e-02
1.200e-01 4.27000e-02
1.100e-01 2.10000e-02
1.000e-01 9.40000e-03
9.000e-02 3.35143e-03
8.000e-02 1.35888e-03
7.000e-02 4.74532e-04
6.000e-02 1.19331e-04
5.000e-02 5.44598e-05
4.000e-02 1.45456e-05
3.000e-02 1.10169e-05
2.000e-02 6.42566e-06
1.000e-02 3.05045e-06
};
\addlegendentry{ORBGRAND-EDGE (SNR$=12$dB)}



\end{axis}

% \node at (3.70,5.00) {$\text{5G CA-Polar}[128,105]$};
\end{tikzpicture}

==> figures/results_osd_p_bler.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={Channel SNR (dB)}, xlabel style={yshift=0.4em},
    ylabel={BLER}, ylabel style={yshift=-0.50em},
    % xmin = -0.01,
    % xmax = 0.3,
    % ymin = 1e-7,
    ymax = 2,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=6.0cm,
    thick,
    mark size=3,
        % legend pos=north east,
    % legend style={
    % at={(3.00,0.25)},
    %  anchor={west},
    %  cells={anchor=west},
    %  column sep= 2mm,
    %   font=\fontsize{7.5pt}{7.2}\selectfont,
    % },
    % legend to name=legend:results2,
    legend cell align={left},
    legend style={at={(-0.01,1.20)},anchor=west,
            font=\fontsize{8pt}{7.2}\selectfont},
    legend columns=2,
]
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 1.17100e-01
6.250e+00 8.02000e-02
6.500e+00 5.41000e-02
6.750e+00 3.69000e-02
7.000e+00 2.39000e-02
7.250e+00 1.66000e-02
7.500e+00 9.80000e-03
7.750e+00 7.60000e-03
8.000e+00 4.51264e-03
8.250e+00 3.92188e-03
8.500e+00 3.07579e-03
8.750e+00 2.93513e-03
9.000e+00 1.98633e-03
9.250e+00 1.61770e-03
9.500e+00 1.55169e-03
9.750e+00 1.25575e-03
1.000e+01 1.07492e-03
1.025e+01 9.26904e-04
1.050e+01 7.96369e-04
1.075e+01 7.87240e-04
1.100e+01 7.52978e-04
1.125e+01 7.49749e-04
1.150e+01 7.21022e-04
1.175e+01 7.39098e-04
1.200e+01 7.31722e-04
};
\addlegendentry{OSD ($\epsilon=0.02$)}

\addplot[
    color=Paired-1,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 2.57000e-02
6.250e+00 1.29000e-02
6.500e+00 5.70000e-03
6.750e+00 2.50803e-03
7.000e+00 1.09572e-03
7.250e+00 5.13780e-04
7.500e+00 2.78413e-04
7.750e+00 1.19863e-04
8.000e+00 6.52846e-05
8.250e+00 2.74445e-05
8.500e+00 1.61963e-05
8.750e+00 1.07768e-05
9.000e+00 9.43975e-06
9.250e+00 7.27315e-06
9.500e+00 6.59435e-06
9.750e+00 6.59435e-06
1.000e+01 6.57762e-06
1.025e+01 6.48311e-06
1.050e+01 5.70818e-06
1.075e+01 5.52828e-06
1.100e+01 5.30363e-06
1.125e+01 5.27909e-06
1.150e+01 6.46918e-06
1.175e+01 6.42566e-06
1.200e+01 4.92720e-06
};
\addlegendentry{ORBGRAND-EDGE ($\epsilon=0.02$)}


\addplot[
    color=Paired-3,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 3.45500e-01
6.250e+00 2.83600e-01
6.500e+00 2.33400e-01
6.750e+00 1.92600e-01
7.000e+00 1.59100e-01
7.250e+00 1.32100e-01
7.500e+00 1.10900e-01
7.750e+00 9.46000e-02
8.000e+00 8.13000e-02
8.250e+00 7.21000e-02
8.500e+00 6.48000e-02
8.750e+00 5.78000e-02
9.000e+00 5.32000e-02
9.250e+00 4.86000e-02
9.500e+00 4.56000e-02
9.750e+00 4.30000e-02
1.000e+01 4.21000e-02
1.025e+01 4.12000e-02
1.050e+01 3.99000e-02
1.075e+01 3.93000e-02
1.100e+01 3.87000e-02
1.125e+01 3.82000e-02
1.150e+01 3.81000e-02
1.175e+01 3.80000e-02
1.200e+01 3.80000e-02
};
\addlegendentry{OSD ($\epsilon=0.05$)}

\addplot[
    color=Paired-3,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 9.13000e-02
6.250e+00 5.41000e-02
6.500e+00 3.34000e-02
6.750e+00 1.85000e-02
7.000e+00 9.50000e-03
7.250e+00 5.50000e-03
7.500e+00 2.60974e-03
7.750e+00 1.50376e-03
8.000e+00 9.13977e-04
8.250e+00 5.28290e-04
8.500e+00 2.78152e-04
8.750e+00 1.88534e-04
9.000e+00 1.28064e-04
9.250e+00 9.02122e-05
9.500e+00 7.96213e-05
9.750e+00 5.99304e-05
1.000e+01 6.70632e-05
1.025e+01 6.44366e-05
1.050e+01 5.06457e-05
1.075e+01 5.57468e-05
1.100e+01 4.82110e-05
1.125e+01 5.47406e-05
1.150e+01 4.82110e-05
1.175e+01 5.47406e-05
1.200e+01 4.60444e-05
};
\addlegendentry{ORBGRAND-EDGE ($\epsilon=0.05$)}


\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
6.000e+00 7.53100e-01
6.250e+00 7.10700e-01
6.500e+00 6.76600e-01
6.750e+00 6.36600e-01
7.000e+00 6.01300e-01
7.250e+00 5.70200e-01
7.500e+00 5.39700e-01
7.750e+00 5.13800e-01
8.000e+00 4.89700e-01
8.250e+00 4.70800e-01
8.500e+00 4.54300e-01
8.750e+00 4.41200e-01
9.000e+00 4.29400e-01
9.250e+00 4.20000e-01
9.500e+00 4.11100e-01
9.750e+00 4.05600e-01
1.000e+01 4.01100e-01
1.025e+01 3.97900e-01
1.050e+01 3.95000e-01
1.075e+01 3.91900e-01
1.100e+01 3.90100e-01
1.125e+01 3.88700e-01
1.150e+01 3.87700e-01
1.175e+01 3.87300e-01
1.200e+01 3.87100e-01
};
\addlegendentry{OSD ($\epsilon=0.10$)}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
6.000e+00 3.72900e-01
6.250e+00 2.95600e-01
6.500e+00 2.33500e-01
6.750e+00 1.79300e-01
7.000e+00 1.34800e-01
7.250e+00 1.00100e-01
7.500e+00 7.32000e-02
7.750e+00 5.39000e-02
8.000e+00 4.02000e-02
8.250e+00 3.01000e-02
8.500e+00 2.28000e-02
8.750e+00 1.90000e-02
9.000e+00 1.60000e-02
9.250e+00 1.35000e-02
9.500e+00 1.19000e-02
9.750e+00 1.12000e-02
1.000e+01 1.05000e-02
1.025e+01 1.00000e-02
1.050e+01 9.90000e-03
1.075e+01 9.80000e-03
1.100e+01 9.70000e-03
1.125e+01 9.50000e-03
1.150e+01 9.40000e-03
1.175e+01 9.40000e-03
1.200e+01 9.40000e-03
};
\addlegendentry{ORBGRAND-EDGE ($\epsilon=0.10$)}



\end{axis}

\end{tikzpicture}
